Estimation of ordinary differential equation models with discretization error quantification

We consider parameter estimation of ordinary differential equation (ODE) models from noisy observations. For this problem, one conventional approach is to fit numerical solutions (e.g., Euler, Runge--Kutta) of ODEs to data. However, such a method does not account for the discretization error in numerical solutions and has limited estimation accuracy. In this study, we develop an estimation method that quantifies the discretization error based on data. The key idea is to model the discretization error as random variables and estimate their variance simultaneously with the ODE parameter. The proposed method has the form of iteratively reweighted least squares, where the discretization error variance is updated with the isotonic regression algorithm and the ODE parameter is updated by solving a weighted least squares problem using the adjoint system. Experimental results demonstrate that the proposed method attains robust estimation with at least comparable accuracy to the conventional method by successfully quantifying the reliability of the numerical solutions.

==> FN_comparison1.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[spy using outlines=
  {circle, magnification=6, connect spies}]
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=0.5,xmin=0.0001,
ymax=0.2, ymin = 0.001,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymode = log,
xmode = log,
xlabel={step size},ylabel={squared error},
%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
ylabel near ticks,
legend entries={conventional,IRLS(1),IRLS(2),IRLS(3),IRLS},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=north west,},
	]
%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
\addplot[very thick, dotted, color=red,
filter discard warning=false, unbounded coords=discard
] table {
0.2	0.127765085
0.1	0.044602683
0.05	0.016498242
0.025	0.007880639
0.0125	0.00499123
0.00625	0.00390913
0.003125	0.003459543
0.0015625	0.003257686
0.00078125	0.003162498
0.000390625	0.00311634
};
\addplot[very thick, dashed, color=cyan!60,
filter discard warning=false, unbounded coords=discard
] table {
0.2	0.112835862
0.1	4.35E-02
0.05	1.67E-02
0.025	7.10E-03
0.0125	3.64E-03
0.00625	2.33E-03
0.003125	0.001784956
0.0015625	0.001544615
0.00078125	0.001432307
0.000390625	0.001378142
};
\addplot[very thick, densely dashdotted, color=green!60,
filter discard warning=false, unbounded coords=discard
] table {
0.2	0.12774683
0.1	4.43E-02
0.05	1.57E-02
0.025	7.02E-03
0.0125	4.16E-03
0.00625	3.10E-03
0.003125	0.00266218
0.0015625	0.002467294
0.00078125	0.002375741
0.000390625	0.002331438
};
\addplot[very thick, densely dashed, color=red!60,
filter discard warning=false, unbounded coords=discard
] table {
0.2	0.127750379
0.1	4.43E-02
0.05	1.56E-02
0.025	7.02E-03
0.0125	4.18E-03
0.00625	3.12E-03
0.003125	0.002692853
0.0015625	0.002500433
0.00078125	0.002410093
0.000390625	0.002366391
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0.2	1.28E-01
0.1	4.43E-02
0.05	1.56E-02
0.025	7.02E-03
0.0125	4.18E-03
0.00625	0.003125399
0.003125	0.002693864
0.0015625	0.002501535
0.00078125	0.00241124
0.000390625	0.002367525
};
\coordinate (spypoint) at (axis cs: 0.0007812,0.002367525);
\coordinate (magnifyglass) at (axis cs: 0.5, 0.01);
\end{axis}
\spy [black, size=2.5cm] on (spypoint)
  in node[fill=white] at (magnifyglass);
\end{tikzpicture} 


\caption{Comparison of the squared error $\| \hat{\theta}-\theta \|^2$ of IRLS (Algorithm~\ref{alg:irls1}), IRLS($L$) (Algorithm~\ref{alg:irlsL}) with several values of $L$, and the conventional method in \eqref{ml_form_approx} for the FitzHugh--Nagumo model. 
The plots for IRLS(2), IRLS(3), IRLS almost overlap each other.
}
\label{fig:FN_comparison1}
\end{figure}


==> FN_estimation1.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=20,xmin=0,
%ymax=100,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={the number of iterations},ylabel={objective function},
ylabel near ticks,
legend entries={$\Delta t = 0.2$,$\Delta t = 0.01$},
legend style={legend cell align=left,draw=none,fill=none,legend pos=north east},
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, color=red, dashed,
filter discard warning=false, unbounded coords=discard
] table {
0	1069.394177
1	223.2372306
2	-542.884151
3	-542.8870774
4	-542.8870774
5	-542.8870774
6	-542.8870774
7	-542.8870774
8	-542.8870774
9	-542.8870774
10	-542.8870774
11	-542.8870774
12	-542.8870774
13	-542.8870774
14	-542.8870774
15	-542.8870774
16	-542.8870774
17	-542.8870774
18	-542.8870774
19	-542.8870774
20	-542.8870774
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0	1069.389274
1	219.491101
2	-732.1053308
3	-732.1065027
4	-732.1065038
5	-732.1065038
6	-732.1065038
7	-732.1065038
8	-732.1065038
9	-732.1065038
10	-732.1065038
11	-732.1065038
12	-732.1065038
13	-732.1065038
14	-732.1065038
15	-732.1065038
16	-732.1065038
17	-732.1065038
18	-732.1065038
19	-732.1065038
20	-732.1065038
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=20,xmin=0,
%ymax=100,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymode = log,
xlabel={the number of iterations},ylabel={square error},
ylabel near ticks,
legend entries={$\Delta t = 0.2$,$\Delta t = 0.01$},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=north east},
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, color=red, dashed,
filter discard warning=false, unbounded coords=discard
] table {
0	5.28
1	0.112835862
2	0.12774683
3	0.127750379
4	0.127750379
5	0.127750379
6	0.127750379
7	0.127750379
8	0.127750379
9	0.127750379
10	0.127750379
11	0.127750379
12	0.127750379
13	0.127750379
14	0.127750379
15	0.127750379
16	0.127750379
17	0.127750379
18	0.127750379
19	0.127750379
20	0.127750379
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0	5.28
1	0.003080962
2	0.003705596
3	0.003725003
4	0.003725598
5	0.003725598
6	0.003725598
7	0.003725598
8	0.003725598
9	0.003725598
10	0.003725598
11	0.003725598
12	0.003725598
13	0.003725598
14	0.003725598
15	0.003725598
16	0.003725598
17	0.003725598
18	0.003725598
19	0.003725598
20	0.003725598
};
\end{axis}
\end{tikzpicture} \\
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=40,xmin=0,
ymax=110,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={weight for $V$},
ylabel near ticks,
legend entries={$\Delta t =0.2$,$\Delta t = 0.01$},
% legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=south east,},
legend style={legend cell align=left,draw=none,fill=none,at={(0.5,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, color=red, dashed,
filter discard warning=false, unbounded coords=discard
] table {
        0  100.0000
    0.2000   43.6409
    0.4000   40.2077
    0.6000   40.2077
    0.8000   40.2077
    1.0000   40.2077
    1.2000   40.2077
    1.4000   40.2077
    1.6000   40.2077
    1.8000   40.2077
    2.0000   40.2077
    2.2000   40.2077
    2.4000   40.2077
    2.6000   40.2077
    2.8000   40.2077
    3.0000   40.2077
    3.2000   40.2077
    3.4000   40.2077
    3.6000   40.2077
    3.8000   40.2077
    4.0000   40.2077
    4.2000   40.2077
    4.4000   40.2077
    4.6000   40.2077
    4.8000   40.2077
    5.0000   40.2077
    5.2000   40.2077
    5.4000   40.2077
    5.6000   40.2077
    5.8000   40.2077
    6.0000   40.2077
    6.2000   40.2077
    6.4000   40.2077
    6.6000   40.2077
    6.8000   40.2077
    7.0000   40.2077
    7.2000   40.2077
    7.4000   40.2077
    7.6000   40.2077
    7.8000   40.2077
    8.0000   40.2077
    8.2000   40.2077
    8.4000   40.2077
    8.6000   40.2077
    8.8000   40.2077
    9.0000   40.2077
    9.2000   40.2077
    9.4000   40.2077
    9.6000   40.2077
    9.8000   40.2077
   10.0000   40.2077
   10.2000   40.2077
   10.4000   40.2077
   10.6000   40.2077
   10.8000   40.2077
   11.0000   40.2077
   11.2000   40.2077
   11.4000   40.2077
   11.6000   40.2077
   11.8000   40.2077
   12.0000   40.2077
   12.2000   40.2077
   12.4000   40.2077
   12.6000   40.2077
   12.8000   40.2077
   13.0000   40.2077
   13.2000   40.2077
   13.4000   40.2077
   13.6000   40.2077
   13.8000   40.2077
   14.0000   40.2077
   14.2000   40.2077
   14.4000   40.2077
   14.6000   40.2077
   14.8000   40.2077
   15.0000   40.2077
   15.2000   40.2077
   15.4000   40.2077
   15.6000   40.2077
   15.8000   40.2077
   16.0000   40.2077
   16.2000   40.2077
   16.4000   40.2077
   16.6000   40.2077
   16.8000   40.2077
   17.0000   40.2077
   17.2000   40.2077
   17.4000   40.2077
   17.6000   40.2077
   17.8000   40.2077
   18.0000   40.2077
   18.2000   40.2077
   18.4000   40.2077
   18.6000   40.2077
   18.8000   40.2077
   19.0000   40.2077
   19.2000   40.2077
   19.4000   40.2077
   19.6000   40.2077
   19.8000   40.2077
   20.0000   40.2077
   20.2000   40.2077
   20.4000   40.2077
   20.6000   40.2077
   20.8000   40.2077
   21.0000   40.2077
   21.2000   40.2077
   21.4000   40.2077
   21.6000   40.2077
   21.8000   40.2077
   22.0000   40.2077
   22.2000   40.2077
   22.4000   40.2077
   22.6000   40.2077
   22.8000   40.2077
   23.0000   40.2077
   23.2000   40.2077
   23.4000   40.2077
   23.6000   40.2077
   23.8000   40.2077
   24.0000   40.2077
   24.2000   40.2077
   24.4000   40.2077
   24.6000   40.2077
   24.8000   40.2077
   25.0000   40.2077
   25.2000   40.2077
   25.4000   40.2077
   25.6000   40.2077
   25.8000   40.2077
   26.0000   40.2077
   26.2000   40.2077
   26.4000   40.2077
   26.6000   40.2077
   26.8000   40.2077
   27.0000   40.2077
   27.2000   40.2077
   27.4000   40.2077
   27.6000   40.2077
   27.8000   40.2077
   28.0000   40.2077
   28.2000   40.2077
   28.4000   40.2077
   28.6000   40.2077
   28.8000   40.2077
   29.0000   40.2077
   29.2000   40.2077
   29.4000   40.2077
   29.6000   40.2077
   29.8000   40.2077
   30.0000   40.2077
   30.2000   40.2077
   30.4000   40.2077
   30.6000   40.2077
   30.8000   40.2077
   31.0000   40.2077
   31.2000   40.2077
   31.4000   40.2077
   31.6000   40.2077
   31.8000   40.2077
   32.0000   40.2077
   32.2000   40.2077
   32.4000   40.2077
   32.6000   40.2077
   32.8000   40.2077
   33.0000   40.2077
   33.2000   40.2077
   33.4000   40.2077
   33.6000   40.2077
   33.8000   40.2077
   34.0000   40.2077
   34.2000   40.2077
   34.4000   40.2077
   34.6000   40.2077
   34.8000   40.2077
   35.0000   40.2077
   35.2000   40.2077
   35.4000   40.2077
   35.6000   40.2077
   35.8000   40.2077
   36.0000   40.2077
   36.2000   40.2077
   36.4000   40.2077
   36.6000   40.2077
   36.8000   40.2077
   37.0000   40.2077
   37.2000   40.2077
   37.4000   40.2077
   37.6000   40.2077
   37.8000   40.2077
   38.0000   40.2077
   38.2000   40.2077
   38.4000   40.2077
   38.6000   40.2077
   38.8000   40.2077
   39.0000   40.2077
   39.2000   40.2077
   39.4000   40.2077
   39.6000   40.2077
   39.8000   40.2077
   40.0000   40.2077
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
         0  100.0000
    0.2000  100.0000
    0.4000  100.0000
    0.6000  100.0000
    0.8000  100.0000
    1.0000  100.0000
    1.2000  100.0000
    1.4000  100.0000
    1.6000  100.0000
    1.8000  100.0000
    2.0000  100.0000
    2.2000  100.0000
    2.4000  100.0000
    2.6000  100.0000
    2.8000  100.0000
    3.0000  100.0000
    3.2000  100.0000
    3.4000  100.0000
    3.6000  100.0000
    3.8000  100.0000
    4.0000  100.0000
    4.2000  100.0000
    4.4000  100.0000
    4.6000  100.0000
    4.8000  100.0000
    5.0000  100.0000
    5.2000  100.0000
    5.4000  100.0000
    5.6000  100.0000
    5.8000  100.0000
    6.0000  100.0000
    6.2000  100.0000
    6.4000  100.0000
    6.6000  100.0000
    6.8000  100.0000
    7.0000  100.0000
    7.2000  100.0000
    7.4000  100.0000
    7.6000  100.0000
    7.8000  100.0000
    8.0000  100.0000
    8.2000  100.0000
    8.4000  100.0000
    8.6000  100.0000
    8.8000  100.0000
    9.0000  100.0000
    9.2000  100.0000
    9.4000  100.0000
    9.6000  100.0000
    9.8000  100.0000
   10.0000  100.0000
   10.2000  100.0000
   10.4000  100.0000
   10.6000  100.0000
   10.8000  100.0000
   11.0000  100.0000
   11.2000  100.0000
   11.4000  100.0000
   11.6000  100.0000
   11.8000  100.0000
   12.0000  100.0000
   12.2000  100.0000
   12.4000  100.0000
   12.6000  100.0000
   12.8000  100.0000
   13.0000  100.0000
   13.2000  100.0000
   13.4000  100.0000
   13.6000  100.0000
   13.8000  100.0000
   14.0000  100.0000
   14.2000  100.0000
   14.4000  100.0000
   14.6000  100.0000
   14.8000  100.0000
   15.0000  100.0000
   15.2000  100.0000
   15.4000  100.0000
   15.6000  100.0000
   15.8000  100.0000
   16.0000  100.0000
   16.2000  100.0000
   16.4000  100.0000
   16.6000  100.0000
   16.8000  100.0000
   17.0000  100.0000
   17.2000  100.0000
   17.4000  100.0000
   17.6000  100.0000
   17.8000  100.0000
   18.0000  100.0000
   18.2000  100.0000
   18.4000  100.0000
   18.6000  100.0000
   18.8000  100.0000
   19.0000  100.0000
   19.2000  100.0000
   19.4000  100.0000
   19.6000  100.0000
   19.8000  100.0000
   20.0000  100.0000
   20.2000  100.0000
   20.4000  100.0000
   20.6000  100.0000
   20.8000  100.0000
   21.0000  100.0000
   21.2000  100.0000
   21.4000  100.0000
   21.6000  100.0000
   21.8000  100.0000
   22.0000  100.0000
   22.2000  100.0000
   22.4000  100.0000
   22.6000  100.0000
   22.8000  100.0000
   23.0000  100.0000
   23.2000  100.0000
   23.4000  100.0000
   23.6000  100.0000
   23.8000  100.0000
   24.0000  100.0000
   24.2000   94.2765
   24.4000   94.2765
   24.6000   94.2765
   24.8000   94.2765
   25.0000   94.2765
   25.2000   94.2765
   25.4000   94.2765
   25.6000   94.2765
   25.8000   94.2765
   26.0000   94.2765
   26.2000   94.2765
   26.4000   94.2765
   26.6000   94.2765
   26.8000   94.2765
   27.0000   94.2765
   27.2000   94.2765
   27.4000   94.2765
   27.6000   94.2765
   27.8000   94.2765
   28.0000   94.2765
   28.2000   94.2765
   28.4000   94.2765
   28.6000   94.2765
   28.8000   94.2765
   29.0000   94.2765
   29.2000   94.2765
   29.4000   94.2765
   29.6000   94.2765
   29.8000   94.2765
   30.0000   94.2765
   30.2000   94.2765
   30.4000   94.2765
   30.6000   94.2765
   30.8000   94.2765
   31.0000   94.2765
   31.2000   94.2765
   31.4000   94.2765
   31.6000   94.2765
   31.8000   94.2765
   32.0000   94.2765
   32.2000   94.2765
   32.4000   94.2765
   32.6000   94.2765
   32.8000   94.2765
   33.0000   94.2765
   33.2000   94.2765
   33.4000   94.2765
   33.6000   94.2765
   33.8000   94.2765
   34.0000   94.2765
   34.2000   94.2765
   34.4000   94.2765
   34.6000   94.2765
   34.8000   76.0775
   35.0000   76.0775
   35.2000   76.0775
   35.4000   76.0775
   35.6000   76.0775
   35.8000   76.0775
   36.0000   76.0775
   36.2000   76.0775
   36.4000   76.0775
   36.6000   76.0775
   36.8000   76.0775
   37.0000   76.0775
   37.2000   76.0775
   37.4000   76.0775
   37.6000   76.0775
   37.8000   76.0775
   38.0000   76.0775
   38.2000   76.0775
   38.4000   76.0775
   38.6000   63.9611
   38.8000   63.9611
   39.0000   63.9611
   39.2000   63.9611
   39.4000   63.9611
   39.6000   63.9611
   39.8000   63.9611
   40.0000   63.9611
};
\end{axis}
\end{tikzpicture} 

\caption{
Plots of the objective function $g(\theta^{(l)},w^{(l)})$ in \eqref{g_def} (top left), the squared error $\| \theta^{(l)}-\theta \|^2$ (top right) and the estimated weights $w_{k,j}^{(20)}$ after 20 iterations (bottom) of IRLS (Algorithm~\ref{alg:irls1}) with two different step sizes for the FitzHugh--Nagumo model.}
\label{fig:FN_estimation1}
\end{figure}


==> HO_MSE.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,
xmax=500,xmin=20,
ymax=10, ymin = 0.001,
ymode = log,
xlabel={data length $K$},ylabel={MSE},
ylabel near ticks,
%legend entries={explicit Euler,midpoint,Runge--Kutta,MLE},
legend entries={midpoint,Runge--Kutta,MLE},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos= outer north east,},
	]
%\addplot[very thick,
%filter discard warning=false, unbounded coords=discard
%] table {
%   20.0000    1.0004
%   21.0000    1.0003
%   22.0000    1.0002
%   23.0000    1.0001
%   24.0000    1.0001
%   25.0000    1.0000
%   26.0000    1.0000
%   27.0000    1.0000
%   28.0000    1.0000
%   29.0000    1.0000
%   30.0000    1.0000
%   31.0000    1.0000
%   32.0000    1.0000
%   33.0000    1.0000
%   34.0000    1.0000
%   35.0000    1.0000
%   36.0000    1.0000
%   37.0000    1.0000
%   38.0000    1.0000
%   39.0000    1.0000
%   40.0000    1.0000
%   41.0000    1.0000
%   42.0000    1.0000
%   43.0000    1.0000
%   44.0000    1.0000
%   45.0000    1.0000
%   46.0000    1.0000
%   47.0000    1.0000
%   48.0000    1.0000
%   49.0000    1.0000
%   50.0000    1.0000
%   51.0000    1.0000
%   52.0000    1.0000
%   53.0000    1.0000
%   54.0000    1.0000
%   55.0000    1.0000
%   56.0000    1.0000
%   57.0000    1.0000
%   58.0000    1.0000
%   59.0000    1.0000
%   60.0000    1.0000
%   61.0000    1.0000
%   62.0000    1.0000
%   63.0000    1.0000
%   64.0000    1.0000
%   65.0000    1.0000
%   66.0000    1.0000
%   67.0000    1.0000
%   68.0000    1.0000
%   69.0000    1.0000
%   70.0000    1.0000
%   71.0000    1.0000
%   72.0000    1.0000
%   73.0000    1.0000
%   74.0000    1.0000
%   75.0000    1.0000
%   76.0000    1.0000
%   77.0000    1.0000
%   78.0000    1.0000
%   79.0000    1.0000
%   80.0000    1.0000
%   81.0000    1.0000
%   82.0000    1.0000
%   83.0000    1.0000
%   84.0000    1.0000
%   85.0000    1.0000
%   86.0000    1.0000
%   87.0000    1.0000
%   88.0000    1.0000
%   89.0000    1.0000
%   90.0000    1.0000
%   91.0000    1.0000
%   92.0000    1.0000
%   93.0000    1.0000
%   94.0000    1.0000
%   95.0000    1.0000
%   96.0000    1.0000
%   97.0000    1.0000
%   98.0000    1.0000
%   99.0000    1.0000
%  100.0000    1.0000
%  101.0000    1.0000
%  102.0000    1.0000
%  103.0000    1.0000
%  104.0000    1.0000
%  105.0000    1.0000
%  106.0000    1.0000
%  107.0000    1.0000
%  108.0000    1.0000
%  109.0000    1.0000
%  110.0000    1.0000
%  111.0000    1.0000
%  112.0000    1.0000
%  113.0000    1.0000
%  114.0000    1.0000
%  115.0000    1.0000
%  116.0000    1.0000
%  117.0000    1.0000
%  118.0000    1.0000
%  119.0000    1.0000
%  120.0000    1.0000
%  121.0000    1.0000
%  122.0000    1.0000
%  123.0000    1.0000
%  124.0000    1.0000
%  125.0000    1.0000
%  126.0000    1.0000
%  127.0000    1.0000
%  128.0000    1.0000
%  129.0000    1.0000
%  130.0000    1.0000
%  131.0000    1.0000
%  132.0000    1.0000
%  133.0000    1.0000
%  134.0000    1.0000
%  135.0000    1.0000
%  136.0000    1.0000
%  137.0000    1.0000
%  138.0000    1.0000
%  139.0000    1.0000
%  140.0000    1.0000
%  141.0000    1.0000
%  142.0000    1.0000
%  143.0000    1.0000
%  144.0000    1.0000
%  145.0000    1.0000
%  146.0000    1.0000
%  147.0000    1.0000
%  148.0000    1.0000
%  149.0000    1.0000
%  150.0000    1.0000
%  151.0000    1.0000
%  152.0000    1.0000
%  153.0000    1.0000
%  154.0000    1.0000
%  155.0000    1.0000
%  156.0000    1.0000
%  157.0000    1.0000
%  158.0000    1.0000
%  159.0000    1.0000
%  160.0000    1.0000
%  161.0000    1.0000
%  162.0000    1.0000
%  163.0000    1.0000
%  164.0000    1.0000
%  165.0000    1.0000
%  166.0000    1.0000
%  167.0000    1.0000
%  168.0000    1.0000
%  169.0000    1.0000
%  170.0000    1.0000
%  171.0000    1.0000
%  172.0000    1.0000
%  173.0000    1.0000
%  174.0000    1.0000
%  175.0000    1.0000
%  176.0000    1.0000
%  177.0000    1.0000
%  178.0000    1.0000
%  179.0000    1.0000
%  180.0000    1.0000
%  181.0000    1.0000
%  182.0000    1.0000
%  183.0000    1.0000
%  184.0000    1.0000
%  185.0000    1.0000
%  186.0000    1.0000
%  187.0000    1.0000
%  188.0000    1.0000
%  189.0000    1.0000
%  190.0000    1.0000
%  191.0000    1.0000
%  192.0000    1.0000
%  193.0000    1.0000
%  194.0000    1.0000
%  195.0000    1.0000
%  196.0000    1.0000
%  197.0000    1.0000
%  198.0000    1.0000
%  199.0000    1.0000
%  200.0000    1.0000
%  201.0000    1.0000
%  202.0000    1.0000
%  203.0000    1.0000
%  204.0000    1.0000
%  205.0000    1.0000
%  206.0000    1.0000
%  207.0000    1.0000
%  208.0000    1.0000
%  209.0000    1.0000
%  210.0000    1.0000
%  211.0000    1.0000
%  212.0000    1.0000
%  213.0000    1.0000
%  214.0000    1.0000
%  215.0000    1.0000
%  216.0000    1.0000
%  217.0000    1.0000
%  218.0000    1.0000
%  219.0000    1.0000
%  220.0000    1.0000
%  221.0000    1.0000
%  222.0000    1.0000
%  223.0000    1.0000
%  224.0000    1.0000
%  225.0000    1.0000
%  226.0000    1.0000
%  227.0000    1.0000
%  228.0000    1.0000
%  229.0000    1.0000
%  230.0000    1.0000
%  231.0000    1.0000
%  232.0000    1.0000
%  233.0000    1.0000
%  234.0000    1.0000
%  235.0000    1.0000
%  236.0000    1.0000
%  237.0000    1.0000
%  238.0000    1.0000
%  239.0000    1.0000
%  240.0000    1.0000
%  241.0000    1.0000
%  242.0000    1.0000
%  243.0000    1.0000
%  244.0000    1.0000
%  245.0000    1.0000
%  246.0000    1.0000
%  247.0000    1.0000
%  248.0000    1.0000
%  249.0000    1.0000
%  250.0000    1.0000
%  251.0000    1.0000
%  252.0000    1.0000
%  253.0000    1.0000
%  254.0000    1.0000
%  255.0000    1.0000
%  256.0000    1.0000
%  257.0000    1.0000
%  258.0000    1.0000
%  259.0000    1.0000
%  260.0000    1.0000
%  261.0000    1.0000
%  262.0000    1.0000
%  263.0000    1.0000
%  264.0000    1.0000
%  265.0000    1.0000
%  266.0000    1.0000
%  267.0000    1.0000
%  268.0000    1.0000
%  269.0000    1.0000
%  270.0000    1.0000
%  271.0000    1.0000
%  272.0000    1.0000
%  273.0000    1.0000
%  274.0000    1.0000
%  275.0000    1.0000
%  276.0000    1.0000
%  277.0000    1.0000
%  278.0000    1.0000
%  279.0000    1.0000
%  280.0000    1.0000
%  281.0000    1.0000
%  282.0000    1.0000
%  283.0000    1.0000
%  284.0000    1.0000
%  285.0000    1.0000
%  286.0000    1.0000
%  287.0000    1.0000
%  288.0000    1.0000
%  289.0000    1.0000
%  290.0000    1.0000
%  291.0000    1.0000
%  292.0000    1.0000
%  293.0000    1.0000
%  294.0000    1.0000
%  295.0000    1.0000
%  296.0000    1.0000
%  297.0000    1.0000
%  298.0000    1.0000
%  299.0000    1.0000
%  300.0000    1.0000
%  301.0000    1.0000
%  302.0000    1.0000
%  303.0000    1.0000
%  304.0000    1.0000
%  305.0000    1.0000
%  306.0000    1.0000
%  307.0000    1.0000
%  308.0000    1.0000
%  309.0000    1.0000
%  310.0000    1.0000
%  311.0000    1.0000
%  312.0000    1.0000
%  313.0000    1.0000
%  314.0000    1.0000
%  315.0000    1.0000
%  316.0000    1.0000
%  317.0000    1.0000
%  318.0000    1.0000
%  319.0000    1.0000
%  320.0000    1.0000
%  321.0000    1.0000
%  322.0000    1.0000
%  323.0000    1.0000
%  324.0000    1.0000
%  325.0000    1.0000
%  326.0000    1.0000
%  327.0000    1.0000
%  328.0000    1.0000
%  329.0000    1.0000
%  330.0000    1.0000
%  331.0000    1.0000
%  332.0000    1.0000
%  333.0000    1.0000
%  334.0000    1.0000
%  335.0000    1.0000
%  336.0000    1.0000
%  337.0000    1.0000
%  338.0000    1.0000
%  339.0000    1.0000
%  340.0000    1.0000
%  341.0000    1.0000
%  342.0000    1.0000
%  343.0000    1.0000
%  344.0000    1.0000
%  345.0000    1.0000
%  346.0000    1.0000
%  347.0000    1.0000
%  348.0000    1.0000
%  349.0000    1.0000
%  350.0000    1.0000
%  351.0000    1.0000
%  352.0000    1.0000
%  353.0000    1.0000
%  354.0000    1.0000
%  355.0000    1.0000
%  356.0000    1.0000
%  357.0000    1.0000
%  358.0000    1.0000
%  359.0000    1.0000
%  360.0000    1.0000
%  361.0000    1.0000
%  362.0000    1.0000
%  363.0000    1.0000
%  364.0000    1.0000
%  365.0000    1.0000
%  366.0000    1.0000
%  367.0000    1.0000
%  368.0000    1.0000
%  369.0000    1.0000
%  370.0000    1.0000
%  371.0000    1.0000
%  372.0000    1.0000
%  373.0000    1.0000
%  374.0000    1.0000
%  375.0000    1.0000
%  376.0000    1.0000
%  377.0000    1.0000
%  378.0000    1.0000
%  379.0000    1.0000
%  380.0000    1.0000
%  381.0000    1.0000
%  382.0000    1.0000
%  383.0000    1.0000
%  384.0000    1.0000
%  385.0000    1.0000
%  386.0000    1.0000
%  387.0000    1.0000
%  388.0000    1.0000
%  389.0000    1.0000
%  390.0000    1.0000
%  391.0000    1.0000
%  392.0000    1.0000
%  393.0000    1.0000
%  394.0000    1.0000
%  395.0000    1.0000
%  396.0000    1.0000
%  397.0000    1.0000
%  398.0000    1.0000
%  399.0000    1.0000
%  400.0000    1.0000
%  401.0000    1.0000
%  402.0000    1.0000
%  403.0000    1.0000
%  404.0000    1.0000
%  405.0000    1.0000
%  406.0000    1.0000
%  407.0000    1.0000
%  408.0000    1.0000
%  409.0000    1.0000
%  410.0000    1.0000
%  411.0000    1.0000
%  412.0000    1.0000
%  413.0000    1.0000
%  414.0000    1.0000
%  415.0000    1.0000
%  416.0000    1.0000
%  417.0000    1.0000
%  418.0000    1.0000
%  419.0000    1.0000
%  420.0000    1.0000
%  421.0000    1.0000
%  422.0000    1.0000
%  423.0000    1.0000
%  424.0000    1.0000
%  425.0000    1.0000
%  426.0000    1.0000
%  427.0000    1.0000
%  428.0000    1.0000
%  429.0000    1.0000
%  430.0000    1.0000
%  431.0000    1.0000
%  432.0000    1.0000
%  433.0000    1.0000
%  434.0000    1.0000
%  435.0000    1.0000
%  436.0000    1.0000
%  437.0000    1.0000
%  438.0000    1.0000
%  439.0000    1.0000
%  440.0000    1.0000
%  441.0000    1.0000
%  442.0000    1.0000
%  443.0000    1.0000
%  444.0000    1.0000
%  445.0000    1.0000
%  446.0000    1.0000
%  447.0000    1.0000
%  448.0000    1.0000
%  449.0000    1.0000
%  450.0000    1.0000
%  451.0000    1.0000
%  452.0000    1.0000
%  453.0000    1.0000
%  454.0000    1.0000
%  455.0000    1.0000
%  456.0000    1.0000
%  457.0000    1.0000
%  458.0000    1.0000
%  459.0000    1.0000
%  460.0000    1.0000
%  461.0000    1.0000
%  462.0000    1.0000
%  463.0000    1.0000
%  464.0000    1.0000
%  465.0000    1.0000
%  466.0000    1.0000
%  467.0000    1.0000
%  468.0000    1.0000
%  469.0000    1.0000
%  470.0000    1.0000
%  471.0000    1.0000
%  472.0000    1.0000
%  473.0000    1.0000
%  474.0000    1.0000
%  475.0000    1.0000
%  476.0000    1.0000
%  477.0000    1.0000
%  478.0000    1.0000
%  479.0000    1.0000
%  480.0000    1.0000
%  481.0000    1.0000
%  482.0000    1.0000
%  483.0000    1.0000
%  484.0000    1.0000
%  485.0000    1.0000
%  486.0000    1.0000
%  487.0000    1.0000
%  488.0000    1.0000
%  489.0000    1.0000
%  490.0000    1.0000
%  491.0000    1.0000
%  492.0000    1.0000
%  493.0000    1.0000
%  494.0000    1.0000
%  495.0000    1.0000
%  496.0000    1.0000
%  497.0000    1.0000
%  498.0000    1.0000
%  499.0000    1.0000
%  500.0000    1.0000
%};
\addplot[very thick, dotted, 
% color=cyan!60,
filter discard warning=false, unbounded coords=discard
] table {
   20.0000    0.2713
   21.0000    0.2826
   22.0000    0.2948
   23.0000    0.3081
   24.0000    0.3222
   25.0000    0.3372
   26.0000    0.3530
   27.0000    0.3696
   28.0000    0.3868
   29.0000    0.4047
   30.0000    0.4232
   31.0000    0.4423
   32.0000    0.4620
   33.0000    0.4821
   34.0000    0.5028
   35.0000    0.5239
   36.0000    0.5453
   37.0000    0.5672
   38.0000    0.5894
   39.0000    0.6120
   40.0000    0.6348
   41.0000    0.6579
   42.0000    0.6812
   43.0000    0.7048
   44.0000    0.7285
   45.0000    0.7523
   46.0000    0.7763
   47.0000    0.8003
   48.0000    0.8244
   49.0000    0.8486
   50.0000    0.8727
   51.0000    0.8969
   52.0000    0.9210
   53.0000    0.9450
   54.0000    0.9689
   55.0000    0.9927
   56.0000    1.0163
   57.0000    1.0398
   58.0000    1.0630
   59.0000    1.0861
   60.0000    1.1089
   61.0000    1.1314
   62.0000    1.1536
   63.0000    1.1756
   64.0000    1.1971
   65.0000    1.2184
   66.0000    1.2392
   67.0000    1.2597
   68.0000    1.2797
   69.0000    1.2993
   70.0000    1.3185
   71.0000    1.3372
   72.0000    1.3554
   73.0000    1.3731
   74.0000    1.3902
   75.0000    1.4069
   76.0000    1.4230
   77.0000    1.4385
   78.0000    1.4535
   79.0000    1.4679
   80.0000    1.4816
   81.0000    1.4948
   82.0000    1.5074
   83.0000    1.5193
   84.0000    1.5306
   85.0000    1.5413
   86.0000    1.5513
   87.0000    1.5606
   88.0000    1.5694
   89.0000    1.5774
   90.0000    1.5848
   91.0000    1.5915
   92.0000    1.5976
   93.0000    1.6029
   94.0000    1.6077
   95.0000    1.6117
   96.0000    1.6151
   97.0000    1.6178
   98.0000    1.6199
   99.0000    1.6213
  100.0000    1.6220
  101.0000    1.6221
  102.0000    1.6216
  103.0000    1.6204
  104.0000    1.6186
  105.0000    1.6162
  106.0000    1.6132
  107.0000    1.6095
  108.0000    1.6053
  109.0000    1.6005
  110.0000    1.5952
  111.0000    1.5893
  112.0000    1.5828
  113.0000    1.5758
  114.0000    1.5683
  115.0000    1.5603
  116.0000    1.5518
  117.0000    1.5429
  118.0000    1.5335
  119.0000    1.5236
  120.0000    1.5133
  121.0000    1.5026
  122.0000    1.4916
  123.0000    1.4801
  124.0000    1.4683
  125.0000    1.4562
  126.0000    1.4437
  127.0000    1.4310
  128.0000    1.4179
  129.0000    1.4046
  130.0000    1.3911
  131.0000    1.3774
  132.0000    1.3634
  133.0000    1.3493
  134.0000    1.3350
  135.0000    1.3205
  136.0000    1.3060
  137.0000    1.2913
  138.0000    1.2765
  139.0000    1.2617
  140.0000    1.2468
  141.0000    1.2320
  142.0000    1.2171
  143.0000    1.2022
  144.0000    1.1873
  145.0000    1.1725
  146.0000    1.1578
  147.0000    1.1431
  148.0000    1.1286
  149.0000    1.1142
  150.0000    1.0999
  151.0000    1.0858
  152.0000    1.0718
  153.0000    1.0581
  154.0000    1.0445
  155.0000    1.0312
  156.0000    1.0181
  157.0000    1.0053
  158.0000    0.9927
  159.0000    0.9804
  160.0000    0.9684
  161.0000    0.9567
  162.0000    0.9453
  163.0000    0.9342
  164.0000    0.9235
  165.0000    0.9131
  166.0000    0.9031
  167.0000    0.8935
  168.0000    0.8842
  169.0000    0.8753
  170.0000    0.8668
  171.0000    0.8587
  172.0000    0.8511
  173.0000    0.8438
  174.0000    0.8369
  175.0000    0.8305
  176.0000    0.8245
  177.0000    0.8189
  178.0000    0.8138
  179.0000    0.8091
  180.0000    0.8048
  181.0000    0.8009
  182.0000    0.7975
  183.0000    0.7946
  184.0000    0.7920
  185.0000    0.7899
  186.0000    0.7883
  187.0000    0.7870
  188.0000    0.7862
  189.0000    0.7858
  190.0000    0.7858
  191.0000    0.7863
  192.0000    0.7871
  193.0000    0.7883
  194.0000    0.7900
  195.0000    0.7920
  196.0000    0.7944
  197.0000    0.7971
  198.0000    0.8003
  199.0000    0.8037
  200.0000    0.8076
  201.0000    0.8117
  202.0000    0.8162
  203.0000    0.8210
  204.0000    0.8261
  205.0000    0.8315
  206.0000    0.8372
  207.0000    0.8431
  208.0000    0.8493
  209.0000    0.8557
  210.0000    0.8624
  211.0000    0.8693
  212.0000    0.8764
  213.0000    0.8837
  214.0000    0.8912
  215.0000    0.8988
  216.0000    0.9066
  217.0000    0.9145
  218.0000    0.9226
  219.0000    0.9307
  220.0000    0.9390
  221.0000    0.9473
  222.0000    0.9557
  223.0000    0.9642
  224.0000    0.9727
  225.0000    0.9812
  226.0000    0.9898
  227.0000    0.9983
  228.0000    1.0069
  229.0000    1.0154
  230.0000    1.0239
  231.0000    1.0323
  232.0000    1.0406
  233.0000    1.0489
  234.0000    1.0571
  235.0000    1.0652
  236.0000    1.0731
  237.0000    1.0810
  238.0000    1.0887
  239.0000    1.0962
  240.0000    1.1036
  241.0000    1.1108
  242.0000    1.1179
  243.0000    1.1247
  244.0000    1.1314
  245.0000    1.1378
  246.0000    1.1440
  247.0000    1.1500
  248.0000    1.1558
  249.0000    1.1613
  250.0000    1.1666
  251.0000    1.1716
  252.0000    1.1764
  253.0000    1.1809
  254.0000    1.1851
  255.0000    1.1891
  256.0000    1.1928
  257.0000    1.1962
  258.0000    1.1993
  259.0000    1.2021
  260.0000    1.2046
  261.0000    1.2068
  262.0000    1.2088
  263.0000    1.2104
  264.0000    1.2117
  265.0000    1.2128
  266.0000    1.2135
  267.0000    1.2140
  268.0000    1.2141
  269.0000    1.2140
  270.0000    1.2135
  271.0000    1.2128
  272.0000    1.2118
  273.0000    1.2105
  274.0000    1.2089
  275.0000    1.2071
  276.0000    1.2049
  277.0000    1.2025
  278.0000    1.1999
  279.0000    1.1970
  280.0000    1.1939
  281.0000    1.1905
  282.0000    1.1868
  283.0000    1.1830
  284.0000    1.1789
  285.0000    1.1746
  286.0000    1.1701
  287.0000    1.1654
  288.0000    1.1606
  289.0000    1.1555
  290.0000    1.1503
  291.0000    1.1449
  292.0000    1.1393
  293.0000    1.1336
  294.0000    1.1278
  295.0000    1.1219
  296.0000    1.1158
  297.0000    1.1097
  298.0000    1.1034
  299.0000    1.0971
  300.0000    1.0906
  301.0000    1.0842
  302.0000    1.0776
  303.0000    1.0711
  304.0000    1.0645
  305.0000    1.0578
  306.0000    1.0512
  307.0000    1.0446
  308.0000    1.0379
  309.0000    1.0313
  310.0000    1.0247
  311.0000    1.0182
  312.0000    1.0117
  313.0000    1.0053
  314.0000    0.9989
  315.0000    0.9926
  316.0000    0.9864
  317.0000    0.9803
  318.0000    0.9743
  319.0000    0.9684
  320.0000    0.9627
  321.0000    0.9570
  322.0000    0.9515
  323.0000    0.9462
  324.0000    0.9410
  325.0000    0.9359
  326.0000    0.9311
  327.0000    0.9263
  328.0000    0.9218
  329.0000    0.9175
  330.0000    0.9133
  331.0000    0.9094
  332.0000    0.9056
  333.0000    0.9021
  334.0000    0.8988
  335.0000    0.8956
  336.0000    0.8927
  337.0000    0.8900
  338.0000    0.8876
  339.0000    0.8853
  340.0000    0.8833
  341.0000    0.8815
  342.0000    0.8800
  343.0000    0.8787
  344.0000    0.8776
  345.0000    0.8767
  346.0000    0.8761
  347.0000    0.8757
  348.0000    0.8755
  349.0000    0.8756
  350.0000    0.8759
  351.0000    0.8764
  352.0000    0.8771
  353.0000    0.8781
  354.0000    0.8793
  355.0000    0.8807
  356.0000    0.8823
  357.0000    0.8841
  358.0000    0.8861
  359.0000    0.8883
  360.0000    0.8908
  361.0000    0.8934
  362.0000    0.8961
  363.0000    0.8991
  364.0000    0.9022
  365.0000    0.9056
  366.0000    0.9090
  367.0000    0.9126
  368.0000    0.9164
  369.0000    0.9203
  370.0000    0.9244
  371.0000    0.9285
  372.0000    0.9328
  373.0000    0.9372
  374.0000    0.9417
  375.0000    0.9463
  376.0000    0.9510
  377.0000    0.9557
  378.0000    0.9606
  379.0000    0.9655
  380.0000    0.9704
  381.0000    0.9755
  382.0000    0.9805
  383.0000    0.9856
  384.0000    0.9907
  385.0000    0.9958
  386.0000    1.0009
  387.0000    1.0060
  388.0000    1.0111
  389.0000    1.0162
  390.0000    1.0213
  391.0000    1.0263
  392.0000    1.0313
  393.0000    1.0362
  394.0000    1.0411
  395.0000    1.0459
  396.0000    1.0506
  397.0000    1.0553
  398.0000    1.0599
  399.0000    1.0643
  400.0000    1.0687
  401.0000    1.0730
  402.0000    1.0771
  403.0000    1.0812
  404.0000    1.0851
  405.0000    1.0889
  406.0000    1.0925
  407.0000    1.0960
  408.0000    1.0994
  409.0000    1.1026
  410.0000    1.1056
  411.0000    1.1085
  412.0000    1.1112
  413.0000    1.1138
  414.0000    1.1162
  415.0000    1.1184
  416.0000    1.1204
  417.0000    1.1223
  418.0000    1.1239
  419.0000    1.1254
  420.0000    1.1267
  421.0000    1.1279
  422.0000    1.1288
  423.0000    1.1295
  424.0000    1.1301
  425.0000    1.1305
  426.0000    1.1306
  427.0000    1.1306
  428.0000    1.1304
  429.0000    1.1301
  430.0000    1.1295
  431.0000    1.1288
  432.0000    1.1278
  433.0000    1.1267
  434.0000    1.1254
  435.0000    1.1240
  436.0000    1.1224
  437.0000    1.1206
  438.0000    1.1186
  439.0000    1.1165
  440.0000    1.1142
  441.0000    1.1118
  442.0000    1.1093
  443.0000    1.1065
  444.0000    1.1037
  445.0000    1.1007
  446.0000    1.0976
  447.0000    1.0944
  448.0000    1.0910
  449.0000    1.0876
  450.0000    1.0840
  451.0000    1.0804
  452.0000    1.0766
  453.0000    1.0728
  454.0000    1.0689
  455.0000    1.0649
  456.0000    1.0609
  457.0000    1.0568
  458.0000    1.0526
  459.0000    1.0484
  460.0000    1.0441
  461.0000    1.0399
  462.0000    1.0355
  463.0000    1.0312
  464.0000    1.0269
  465.0000    1.0225
  466.0000    1.0182
  467.0000    1.0139
  468.0000    1.0096
  469.0000    1.0053
  470.0000    1.0010
  471.0000    0.9968
  472.0000    0.9926
  473.0000    0.9885
  474.0000    0.9844
  475.0000    0.9804
  476.0000    0.9764
  477.0000    0.9725
  478.0000    0.9687
  479.0000    0.9650
  480.0000    0.9614
  481.0000    0.9579
  482.0000    0.9544
  483.0000    0.9511
  484.0000    0.9479
  485.0000    0.9448
  486.0000    0.9418
  487.0000    0.9390
  488.0000    0.9363
  489.0000    0.9337
  490.0000    0.9312
  491.0000    0.9289
  492.0000    0.9267
  493.0000    0.9247
  494.0000    0.9228
  495.0000    0.9210
  496.0000    0.9194
  497.0000    0.9180
  498.0000    0.9167
  499.0000    0.9156
  500.0000    0.9146
};
\addplot[very thick, densely dashdotted,
% color=green!60,
filter discard warning=false, unbounded coords=discard
] table {
20.0000    0.1010
   21.0000    0.0963
   22.0000    0.0919
   23.0000    0.0880
   24.0000    0.0844
   25.0000    0.0811
   26.0000    0.0780
   27.0000    0.0752
   28.0000    0.0725
   29.0000    0.0701
   30.0000    0.0678
   31.0000    0.0657
   32.0000    0.0637
   33.0000    0.0618
   34.0000    0.0600
   35.0000    0.0584
   36.0000    0.0568
   37.0000    0.0553
   38.0000    0.0539
   39.0000    0.0526
   40.0000    0.0513
   41.0000    0.0501
   42.0000    0.0490
   43.0000    0.0479
   44.0000    0.0469
   45.0000    0.0459
   46.0000    0.0449
   47.0000    0.0440
   48.0000    0.0432
   49.0000    0.0424
   50.0000    0.0416
   51.0000    0.0408
   52.0000    0.0401
   53.0000    0.0394
   54.0000    0.0387
   55.0000    0.0381
   56.0000    0.0375
   57.0000    0.0369
   58.0000    0.0363
   59.0000    0.0357
   60.0000    0.0352
   61.0000    0.0347
   62.0000    0.0342
   63.0000    0.0337
   64.0000    0.0333
   65.0000    0.0328
   66.0000    0.0324
   67.0000    0.0320
   68.0000    0.0316
   69.0000    0.0312
   70.0000    0.0308
   71.0000    0.0304
   72.0000    0.0301
   73.0000    0.0297
   74.0000    0.0294
   75.0000    0.0291
   76.0000    0.0288
   77.0000    0.0285
   78.0000    0.0282
   79.0000    0.0279
   80.0000    0.0276
   81.0000    0.0274
   82.0000    0.0271
   83.0000    0.0269
   84.0000    0.0266
   85.0000    0.0264
   86.0000    0.0262
   87.0000    0.0259
   88.0000    0.0257
   89.0000    0.0255
   90.0000    0.0253
   91.0000    0.0251
   92.0000    0.0249
   93.0000    0.0248
   94.0000    0.0246
   95.0000    0.0244
   96.0000    0.0242
   97.0000    0.0241
   98.0000    0.0239
   99.0000    0.0238
  100.0000    0.0236
  101.0000    0.0235
  102.0000    0.0233
  103.0000    0.0232
  104.0000    0.0231
  105.0000    0.0229
  106.0000    0.0228
  107.0000    0.0227
  108.0000    0.0226
  109.0000    0.0225
  110.0000    0.0224
  111.0000    0.0223
  112.0000    0.0222
  113.0000    0.0221
  114.0000    0.0220
  115.0000    0.0219
  116.0000    0.0218
  117.0000    0.0217
  118.0000    0.0216
  119.0000    0.0216
  120.0000    0.0215
  121.0000    0.0214
  122.0000    0.0213
  123.0000    0.0213
  124.0000    0.0212
  125.0000    0.0211
  126.0000    0.0211
  127.0000    0.0210
  128.0000    0.0210
  129.0000    0.0209
  130.0000    0.0209
  131.0000    0.0208
  132.0000    0.0208
  133.0000    0.0207
  134.0000    0.0207
  135.0000    0.0207
  136.0000    0.0206
  137.0000    0.0206
  138.0000    0.0206
  139.0000    0.0205
  140.0000    0.0205
  141.0000    0.0205
  142.0000    0.0205
  143.0000    0.0204
  144.0000    0.0204
  145.0000    0.0204
  146.0000    0.0204
  147.0000    0.0204
  148.0000    0.0204
  149.0000    0.0204
  150.0000    0.0203
  151.0000    0.0203
  152.0000    0.0203
  153.0000    0.0203
  154.0000    0.0203
  155.0000    0.0203
  156.0000    0.0203
  157.0000    0.0203
  158.0000    0.0203
  159.0000    0.0203
  160.0000    0.0204
  161.0000    0.0204
  162.0000    0.0204
  163.0000    0.0204
  164.0000    0.0204
  165.0000    0.0204
  166.0000    0.0204
  167.0000    0.0204
  168.0000    0.0205
  169.0000    0.0205
  170.0000    0.0205
  171.0000    0.0205
  172.0000    0.0206
  173.0000    0.0206
  174.0000    0.0206
  175.0000    0.0206
  176.0000    0.0207
  177.0000    0.0207
  178.0000    0.0207
  179.0000    0.0208
  180.0000    0.0208
  181.0000    0.0208
  182.0000    0.0209
  183.0000    0.0209
  184.0000    0.0210
  185.0000    0.0210
  186.0000    0.0210
  187.0000    0.0211
  188.0000    0.0211
  189.0000    0.0212
  190.0000    0.0212
  191.0000    0.0213
  192.0000    0.0213
  193.0000    0.0214
  194.0000    0.0214
  195.0000    0.0215
  196.0000    0.0215
  197.0000    0.0216
  198.0000    0.0216
  199.0000    0.0217
  200.0000    0.0217
  201.0000    0.0218
  202.0000    0.0219
  203.0000    0.0219
  204.0000    0.0220
  205.0000    0.0220
  206.0000    0.0221
  207.0000    0.0222
  208.0000    0.0222
  209.0000    0.0223
  210.0000    0.0224
  211.0000    0.0224
  212.0000    0.0225
  213.0000    0.0226
  214.0000    0.0227
  215.0000    0.0227
  216.0000    0.0228
  217.0000    0.0229
  218.0000    0.0229
  219.0000    0.0230
  220.0000    0.0231
  221.0000    0.0232
  222.0000    0.0233
  223.0000    0.0233
  224.0000    0.0234
  225.0000    0.0235
  226.0000    0.0236
  227.0000    0.0237
  228.0000    0.0237
  229.0000    0.0238
  230.0000    0.0239
  231.0000    0.0240
  232.0000    0.0241
  233.0000    0.0242
  234.0000    0.0243
  235.0000    0.0244
  236.0000    0.0244
  237.0000    0.0245
  238.0000    0.0246
  239.0000    0.0247
  240.0000    0.0248
  241.0000    0.0249
  242.0000    0.0250
  243.0000    0.0251
  244.0000    0.0252
  245.0000    0.0253
  246.0000    0.0254
  247.0000    0.0255
  248.0000    0.0256
  249.0000    0.0257
  250.0000    0.0258
  251.0000    0.0259
  252.0000    0.0260
  253.0000    0.0261
  254.0000    0.0262
  255.0000    0.0263
  256.0000    0.0264
  257.0000    0.0265
  258.0000    0.0266
  259.0000    0.0268
  260.0000    0.0269
  261.0000    0.0270
  262.0000    0.0271
  263.0000    0.0272
  264.0000    0.0273
  265.0000    0.0274
  266.0000    0.0275
  267.0000    0.0277
  268.0000    0.0278
  269.0000    0.0279
  270.0000    0.0280
  271.0000    0.0281
  272.0000    0.0282
  273.0000    0.0284
  274.0000    0.0285
  275.0000    0.0286
  276.0000    0.0287
  277.0000    0.0288
  278.0000    0.0290
  279.0000    0.0291
  280.0000    0.0292
  281.0000    0.0293
  282.0000    0.0295
  283.0000    0.0296
  284.0000    0.0297
  285.0000    0.0298
  286.0000    0.0300
  287.0000    0.0301
  288.0000    0.0302
  289.0000    0.0304
  290.0000    0.0305
  291.0000    0.0306
  292.0000    0.0308
  293.0000    0.0309
  294.0000    0.0310
  295.0000    0.0312
  296.0000    0.0313
  297.0000    0.0314
  298.0000    0.0316
  299.0000    0.0317
  300.0000    0.0318
  301.0000    0.0320
  302.0000    0.0321
  303.0000    0.0323
  304.0000    0.0324
  305.0000    0.0325
  306.0000    0.0327
  307.0000    0.0328
  308.0000    0.0330
  309.0000    0.0331
  310.0000    0.0333
  311.0000    0.0334
  312.0000    0.0335
  313.0000    0.0337
  314.0000    0.0338
  315.0000    0.0340
  316.0000    0.0341
  317.0000    0.0343
  318.0000    0.0344
  319.0000    0.0346
  320.0000    0.0347
  321.0000    0.0349
  322.0000    0.0350
  323.0000    0.0352
  324.0000    0.0353
  325.0000    0.0355
  326.0000    0.0357
  327.0000    0.0358
  328.0000    0.0360
  329.0000    0.0361
  330.0000    0.0363
  331.0000    0.0364
  332.0000    0.0366
  333.0000    0.0368
  334.0000    0.0369
  335.0000    0.0371
  336.0000    0.0372
  337.0000    0.0374
  338.0000    0.0376
  339.0000    0.0377
  340.0000    0.0379
  341.0000    0.0380
  342.0000    0.0382
  343.0000    0.0384
  344.0000    0.0385
  345.0000    0.0387
  346.0000    0.0389
  347.0000    0.0390
  348.0000    0.0392
  349.0000    0.0394
  350.0000    0.0395
  351.0000    0.0397
  352.0000    0.0399
  353.0000    0.0401
  354.0000    0.0402
  355.0000    0.0404
  356.0000    0.0406
  357.0000    0.0408
  358.0000    0.0409
  359.0000    0.0411
  360.0000    0.0413
  361.0000    0.0415
  362.0000    0.0416
  363.0000    0.0418
  364.0000    0.0420
  365.0000    0.0422
  366.0000    0.0423
  367.0000    0.0425
  368.0000    0.0427
  369.0000    0.0429
  370.0000    0.0431
  371.0000    0.0432
  372.0000    0.0434
  373.0000    0.0436
  374.0000    0.0438
  375.0000    0.0440
  376.0000    0.0442
  377.0000    0.0443
  378.0000    0.0445
  379.0000    0.0447
  380.0000    0.0449
  381.0000    0.0451
  382.0000    0.0453
  383.0000    0.0455
  384.0000    0.0457
  385.0000    0.0459
  386.0000    0.0460
  387.0000    0.0462
  388.0000    0.0464
  389.0000    0.0466
  390.0000    0.0468
  391.0000    0.0470
  392.0000    0.0472
  393.0000    0.0474
  394.0000    0.0476
  395.0000    0.0478
  396.0000    0.0480
  397.0000    0.0482
  398.0000    0.0484
  399.0000    0.0486
  400.0000    0.0488
  401.0000    0.0490
  402.0000    0.0492
  403.0000    0.0494
  404.0000    0.0496
  405.0000    0.0498
  406.0000    0.0500
  407.0000    0.0502
  408.0000    0.0504
  409.0000    0.0506
  410.0000    0.0508
  411.0000    0.0510
  412.0000    0.0512
  413.0000    0.0514
  414.0000    0.0516
  415.0000    0.0518
  416.0000    0.0520
  417.0000    0.0522
  418.0000    0.0524
  419.0000    0.0526
  420.0000    0.0529
  421.0000    0.0531
  422.0000    0.0533
  423.0000    0.0535
  424.0000    0.0537
  425.0000    0.0539
  426.0000    0.0541
  427.0000    0.0543
  428.0000    0.0546
  429.0000    0.0548
  430.0000    0.0550
  431.0000    0.0552
  432.0000    0.0554
  433.0000    0.0556
  434.0000    0.0558
  435.0000    0.0561
  436.0000    0.0563
  437.0000    0.0565
  438.0000    0.0567
  439.0000    0.0569
  440.0000    0.0572
  441.0000    0.0574
  442.0000    0.0576
  443.0000    0.0578
  444.0000    0.0580
  445.0000    0.0583
  446.0000    0.0585
  447.0000    0.0587
  448.0000    0.0589
  449.0000    0.0592
  450.0000    0.0594
  451.0000    0.0596
  452.0000    0.0598
  453.0000    0.0601
  454.0000    0.0603
  455.0000    0.0605
  456.0000    0.0608
  457.0000    0.0610
  458.0000    0.0612
  459.0000    0.0615
  460.0000    0.0617
  461.0000    0.0619
  462.0000    0.0621
  463.0000    0.0624
  464.0000    0.0626
  465.0000    0.0628
  466.0000    0.0631
  467.0000    0.0633
  468.0000    0.0635
  469.0000    0.0638
  470.0000    0.0640
  471.0000    0.0643
  472.0000    0.0645
  473.0000    0.0647
  474.0000    0.0650
  475.0000    0.0652
  476.0000    0.0655
  477.0000    0.0657
  478.0000    0.0659
  479.0000    0.0662
  480.0000    0.0664
  481.0000    0.0667
  482.0000    0.0669
  483.0000    0.0671
  484.0000    0.0674
  485.0000    0.0676
  486.0000    0.0679
  487.0000    0.0681
  488.0000    0.0684
  489.0000    0.0686
  490.0000    0.0689
  491.0000    0.0691
  492.0000    0.0694
  493.0000    0.0696
  494.0000    0.0699
  495.0000    0.0701
  496.0000    0.0703
  497.0000    0.0706
  498.0000    0.0709
  499.0000    0.0711
  500.0000    0.0714
};
\addplot[very thick, densely dashed, 
% color=cyan!60,
filter discard warning=false, unbounded coords=discard
] table {
20.0000    0.1000
   21.0000    0.0952
   22.0000    0.0909
   23.0000    0.0870
   24.0000    0.0833
   25.0000    0.0800
   26.0000    0.0769
   27.0000    0.0741
   28.0000    0.0714
   29.0000    0.0690
   30.0000    0.0667
   31.0000    0.0645
   32.0000    0.0625
   33.0000    0.0606
   34.0000    0.0588
   35.0000    0.0571
   36.0000    0.0556
   37.0000    0.0541
   38.0000    0.0526
   39.0000    0.0513
   40.0000    0.0500
   41.0000    0.0488
   42.0000    0.0476
   43.0000    0.0465
   44.0000    0.0455
   45.0000    0.0444
   46.0000    0.0435
   47.0000    0.0426
   48.0000    0.0417
   49.0000    0.0408
   50.0000    0.0400
   51.0000    0.0392
   52.0000    0.0385
   53.0000    0.0377
   54.0000    0.0370
   55.0000    0.0364
   56.0000    0.0357
   57.0000    0.0351
   58.0000    0.0345
   59.0000    0.0339
   60.0000    0.0333
   61.0000    0.0328
   62.0000    0.0323
   63.0000    0.0317
   64.0000    0.0312
   65.0000    0.0308
   66.0000    0.0303
   67.0000    0.0299
   68.0000    0.0294
   69.0000    0.0290
   70.0000    0.0286
   71.0000    0.0282
   72.0000    0.0278
   73.0000    0.0274
   74.0000    0.0270
   75.0000    0.0267
   76.0000    0.0263
   77.0000    0.0260
   78.0000    0.0256
   79.0000    0.0253
   80.0000    0.0250
   81.0000    0.0247
   82.0000    0.0244
   83.0000    0.0241
   84.0000    0.0238
   85.0000    0.0235
   86.0000    0.0233
   87.0000    0.0230
   88.0000    0.0227
   89.0000    0.0225
   90.0000    0.0222
   91.0000    0.0220
   92.0000    0.0217
   93.0000    0.0215
   94.0000    0.0213
   95.0000    0.0211
   96.0000    0.0208
   97.0000    0.0206
   98.0000    0.0204
   99.0000    0.0202
  100.0000    0.0200
  101.0000    0.0198
  102.0000    0.0196
  103.0000    0.0194
  104.0000    0.0192
  105.0000    0.0190
  106.0000    0.0189
  107.0000    0.0187
  108.0000    0.0185
  109.0000    0.0183
  110.0000    0.0182
  111.0000    0.0180
  112.0000    0.0179
  113.0000    0.0177
  114.0000    0.0175
  115.0000    0.0174
  116.0000    0.0172
  117.0000    0.0171
  118.0000    0.0169
  119.0000    0.0168
  120.0000    0.0167
  121.0000    0.0165
  122.0000    0.0164
  123.0000    0.0163
  124.0000    0.0161
  125.0000    0.0160
  126.0000    0.0159
  127.0000    0.0157
  128.0000    0.0156
  129.0000    0.0155
  130.0000    0.0154
  131.0000    0.0153
  132.0000    0.0152
  133.0000    0.0150
  134.0000    0.0149
  135.0000    0.0148
  136.0000    0.0147
  137.0000    0.0146
  138.0000    0.0145
  139.0000    0.0144
  140.0000    0.0143
  141.0000    0.0142
  142.0000    0.0141
  143.0000    0.0140
  144.0000    0.0139
  145.0000    0.0138
  146.0000    0.0137
  147.0000    0.0136
  148.0000    0.0135
  149.0000    0.0134
  150.0000    0.0133
  151.0000    0.0132
  152.0000    0.0132
  153.0000    0.0131
  154.0000    0.0130
  155.0000    0.0129
  156.0000    0.0128
  157.0000    0.0127
  158.0000    0.0127
  159.0000    0.0126
  160.0000    0.0125
  161.0000    0.0124
  162.0000    0.0123
  163.0000    0.0123
  164.0000    0.0122
  165.0000    0.0121
  166.0000    0.0120
  167.0000    0.0120
  168.0000    0.0119
  169.0000    0.0118
  170.0000    0.0118
  171.0000    0.0117
  172.0000    0.0116
  173.0000    0.0116
  174.0000    0.0115
  175.0000    0.0114
  176.0000    0.0114
  177.0000    0.0113
  178.0000    0.0112
  179.0000    0.0112
  180.0000    0.0111
  181.0000    0.0110
  182.0000    0.0110
  183.0000    0.0109
  184.0000    0.0109
  185.0000    0.0108
  186.0000    0.0108
  187.0000    0.0107
  188.0000    0.0106
  189.0000    0.0106
  190.0000    0.0105
  191.0000    0.0105
  192.0000    0.0104
  193.0000    0.0104
  194.0000    0.0103
  195.0000    0.0103
  196.0000    0.0102
  197.0000    0.0102
  198.0000    0.0101
  199.0000    0.0101
  200.0000    0.0100
  201.0000    0.0100
  202.0000    0.0099
  203.0000    0.0099
  204.0000    0.0098
  205.0000    0.0098
  206.0000    0.0097
  207.0000    0.0097
  208.0000    0.0096
  209.0000    0.0096
  210.0000    0.0095
  211.0000    0.0095
  212.0000    0.0094
  213.0000    0.0094
  214.0000    0.0093
  215.0000    0.0093
  216.0000    0.0093
  217.0000    0.0092
  218.0000    0.0092
  219.0000    0.0091
  220.0000    0.0091
  221.0000    0.0090
  222.0000    0.0090
  223.0000    0.0090
  224.0000    0.0089
  225.0000    0.0089
  226.0000    0.0088
  227.0000    0.0088
  228.0000    0.0088
  229.0000    0.0087
  230.0000    0.0087
  231.0000    0.0087
  232.0000    0.0086
  233.0000    0.0086
  234.0000    0.0085
  235.0000    0.0085
  236.0000    0.0085
  237.0000    0.0084
  238.0000    0.0084
  239.0000    0.0084
  240.0000    0.0083
  241.0000    0.0083
  242.0000    0.0083
  243.0000    0.0082
  244.0000    0.0082
  245.0000    0.0082
  246.0000    0.0081
  247.0000    0.0081
  248.0000    0.0081
  249.0000    0.0080
  250.0000    0.0080
  251.0000    0.0080
  252.0000    0.0079
  253.0000    0.0079
  254.0000    0.0079
  255.0000    0.0078
  256.0000    0.0078
  257.0000    0.0078
  258.0000    0.0078
  259.0000    0.0077
  260.0000    0.0077
  261.0000    0.0077
  262.0000    0.0076
  263.0000    0.0076
  264.0000    0.0076
  265.0000    0.0075
  266.0000    0.0075
  267.0000    0.0075
  268.0000    0.0075
  269.0000    0.0074
  270.0000    0.0074
  271.0000    0.0074
  272.0000    0.0074
  273.0000    0.0073
  274.0000    0.0073
  275.0000    0.0073
  276.0000    0.0072
  277.0000    0.0072
  278.0000    0.0072
  279.0000    0.0072
  280.0000    0.0071
  281.0000    0.0071
  282.0000    0.0071
  283.0000    0.0071
  284.0000    0.0070
  285.0000    0.0070
  286.0000    0.0070
  287.0000    0.0070
  288.0000    0.0069
  289.0000    0.0069
  290.0000    0.0069
  291.0000    0.0069
  292.0000    0.0068
  293.0000    0.0068
  294.0000    0.0068
  295.0000    0.0068
  296.0000    0.0068
  297.0000    0.0067
  298.0000    0.0067
  299.0000    0.0067
  300.0000    0.0067
  301.0000    0.0066
  302.0000    0.0066
  303.0000    0.0066
  304.0000    0.0066
  305.0000    0.0066
  306.0000    0.0065
  307.0000    0.0065
  308.0000    0.0065
  309.0000    0.0065
  310.0000    0.0065
  311.0000    0.0064
  312.0000    0.0064
  313.0000    0.0064
  314.0000    0.0064
  315.0000    0.0063
  316.0000    0.0063
  317.0000    0.0063
  318.0000    0.0063
  319.0000    0.0063
  320.0000    0.0062
  321.0000    0.0062
  322.0000    0.0062
  323.0000    0.0062
  324.0000    0.0062
  325.0000    0.0062
  326.0000    0.0061
  327.0000    0.0061
  328.0000    0.0061
  329.0000    0.0061
  330.0000    0.0061
  331.0000    0.0060
  332.0000    0.0060
  333.0000    0.0060
  334.0000    0.0060
  335.0000    0.0060
  336.0000    0.0060
  337.0000    0.0059
  338.0000    0.0059
  339.0000    0.0059
  340.0000    0.0059
  341.0000    0.0059
  342.0000    0.0058
  343.0000    0.0058
  344.0000    0.0058
  345.0000    0.0058
  346.0000    0.0058
  347.0000    0.0058
  348.0000    0.0057
  349.0000    0.0057
  350.0000    0.0057
  351.0000    0.0057
  352.0000    0.0057
  353.0000    0.0057
  354.0000    0.0056
  355.0000    0.0056
  356.0000    0.0056
  357.0000    0.0056
  358.0000    0.0056
  359.0000    0.0056
  360.0000    0.0056
  361.0000    0.0055
  362.0000    0.0055
  363.0000    0.0055
  364.0000    0.0055
  365.0000    0.0055
  366.0000    0.0055
  367.0000    0.0054
  368.0000    0.0054
  369.0000    0.0054
  370.0000    0.0054
  371.0000    0.0054
  372.0000    0.0054
  373.0000    0.0054
  374.0000    0.0053
  375.0000    0.0053
  376.0000    0.0053
  377.0000    0.0053
  378.0000    0.0053
  379.0000    0.0053
  380.0000    0.0053
  381.0000    0.0052
  382.0000    0.0052
  383.0000    0.0052
  384.0000    0.0052
  385.0000    0.0052
  386.0000    0.0052
  387.0000    0.0052
  388.0000    0.0052
  389.0000    0.0051
  390.0000    0.0051
  391.0000    0.0051
  392.0000    0.0051
  393.0000    0.0051
  394.0000    0.0051
  395.0000    0.0051
  396.0000    0.0051
  397.0000    0.0050
  398.0000    0.0050
  399.0000    0.0050
  400.0000    0.0050
  401.0000    0.0050
  402.0000    0.0050
  403.0000    0.0050
  404.0000    0.0050
  405.0000    0.0049
  406.0000    0.0049
  407.0000    0.0049
  408.0000    0.0049
  409.0000    0.0049
  410.0000    0.0049
  411.0000    0.0049
  412.0000    0.0049
  413.0000    0.0048
  414.0000    0.0048
  415.0000    0.0048
  416.0000    0.0048
  417.0000    0.0048
  418.0000    0.0048
  419.0000    0.0048
  420.0000    0.0048
  421.0000    0.0048
  422.0000    0.0047
  423.0000    0.0047
  424.0000    0.0047
  425.0000    0.0047
  426.0000    0.0047
  427.0000    0.0047
  428.0000    0.0047
  429.0000    0.0047
  430.0000    0.0047
  431.0000    0.0046
  432.0000    0.0046
  433.0000    0.0046
  434.0000    0.0046
  435.0000    0.0046
  436.0000    0.0046
  437.0000    0.0046
  438.0000    0.0046
  439.0000    0.0046
  440.0000    0.0045
  441.0000    0.0045
  442.0000    0.0045
  443.0000    0.0045
  444.0000    0.0045
  445.0000    0.0045
  446.0000    0.0045
  447.0000    0.0045
  448.0000    0.0045
  449.0000    0.0045
  450.0000    0.0044
  451.0000    0.0044
  452.0000    0.0044
  453.0000    0.0044
  454.0000    0.0044
  455.0000    0.0044
  456.0000    0.0044
  457.0000    0.0044
  458.0000    0.0044
  459.0000    0.0044
  460.0000    0.0043
  461.0000    0.0043
  462.0000    0.0043
  463.0000    0.0043
  464.0000    0.0043
  465.0000    0.0043
  466.0000    0.0043
  467.0000    0.0043
  468.0000    0.0043
  469.0000    0.0043
  470.0000    0.0043
  471.0000    0.0042
  472.0000    0.0042
  473.0000    0.0042
  474.0000    0.0042
  475.0000    0.0042
  476.0000    0.0042
  477.0000    0.0042
  478.0000    0.0042
  479.0000    0.0042
  480.0000    0.0042
  481.0000    0.0042
  482.0000    0.0041
  483.0000    0.0041
  484.0000    0.0041
  485.0000    0.0041
  486.0000    0.0041
  487.0000    0.0041
  488.0000    0.0041
  489.0000    0.0041
  490.0000    0.0041
  491.0000    0.0041
  492.0000    0.0041
  493.0000    0.0041
  494.0000    0.0040
  495.0000    0.0040
  496.0000    0.0040
  497.0000    0.0040
  498.0000    0.0040
  499.0000    0.0040
  500.0000    0.0040
};
\end{axis}
\end{tikzpicture} 

\caption{
The MSE \cref{mse_qml} and \cref{mse_ml} for the harmonic oscillator when $\theta = (1,0)^\top$, $h=2$ and $\Delta t=0.5$.
}
\label{fig:HO_MSE}
\end{figure}


==> Kepler_comparison1.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=0.5,xmin=0.0001,
ymax=100, ymin = 0.000001,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymode = log,
xmode = log,
xlabel={step size},ylabel={squared error},
%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
ylabel near ticks,
legend entries={conventional,IRLS(1),IRLS(2),IRLS(3),IRLS},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=outer north east,},
	]
%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
\addplot[very thick, dotted, color=red,
filter discard warning=false, unbounded coords=discard
] table {
0.2	10.98754166
0.1	9.258978074
0.05	0.758723382
0.025	1.54E+00
0.0125	4.20E-01
0.00625	4.36E-01
0.003125	1.653011483
0.0015625	1.967251717
0.00078125	1.768226139
0.000390625	2.637962882
};
\addplot[very thick, dashed, color=cyan!60,
filter discard warning=false, unbounded coords=discard
] table {
0.2	0.018121209
0.1	0.004282475
0.05	0.002424203
0.025	0.002046015
0.0125	0.001956553
0.00625	0.001934538
0.003125	0.001929055
0.0015625	0.001927686
0.00078125	0.001927343
0.000390625	0.001927259
};
\addplot[very thick, densely dashdotted, color=green!60,
filter discard warning=false, unbounded coords=discard
] table {
0.2	0.013639745
0.1	8.08561E-05
0.05	0.000158522
0.025	6.32847E-06
0.0125	2.51048E-05
0.00625	4.94406E-05
0.003125	5.71955E-05
0.0015625	5.92451E-05
0.00078125	5.97655E-05
0.000390625	5.98956E-05
};
\addplot[very thick, densely dashed, color=red!60,
filter discard warning=false, unbounded coords=discard
] table {
0.2	0.012727184
0.1	0.000864733
0.05	0.001114307
0.025	6.92794E-06
0.0125	2.51716E-05
0.00625	4.94632E-05
0.003125	5.72083E-05
0.0015625	5.92556E-05
0.00078125	5.97753E-05
0.000390625	5.99053E-05
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0.2	0.012199018
0.1	0.014650174
0.05	0.00111863
0.025	2.35114E-05
0.0125	2.45661E-05
0.00625	4.88446E-05
0.003125	5.65903E-05
0.0015625	5.86382E-05
0.00078125	5.91578E-05
0.000390625	5.94022E-05
};
\end{axis}
\end{tikzpicture} 

\caption{Comparison of the squared error $\| \hat{\theta}-\theta \|^2$ of IRLS (Algorithm~\ref{alg:irls1}), IRLS($L$) (Algorithm~\ref{alg:irlsL}) with several values of $L$, and the conventional method in \eqref{ml_form_approx} for the Kepler equation.}
\label{fig:Kepler_comparison1}
\end{figure}


==> Kepler_comparison2.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=1,xmin=-2,
ymax=1.2, ymin = -1.2,
xlabel={$q_1$},ylabel={$q_2$},
%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
ylabel near ticks,
legend entries={observation,conventional,IRLS(1)},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=outer north east,},
	]
%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
\addplot[only marks,mark options={scale=0.2},
% thick
] table {
    0.3992    0.0160
    0.2909    0.3654
    0.0517    0.6014
   -0.1864    0.7335
   -0.4242    0.7846
   -0.6087    0.7771
   -0.7914    0.7849
   -0.9658    0.7247
   -1.1225    0.6822
   -1.2334    0.5996
   -1.3351    0.5261
   -1.4236    0.4595
   -1.4883    0.3731
   -1.5324    0.2610
   -1.5746    0.1605
   -1.6093    0.0800
   -1.5993   -0.0297
   -1.5778   -0.1229
   -1.5553   -0.2147
   -1.5054   -0.3209
   -1.4612   -0.4223
   -1.3652   -0.5196
   -1.2826   -0.6043
   -1.1591   -0.6491
   -1.0368   -0.7203
   -0.9086   -0.7613
   -0.7305   -0.8185
   -0.5093   -0.8062
   -0.2836   -0.7532
   -0.0363   -0.6723
    0.2049   -0.4786
    0.3872   -0.1581
    0.3683    0.2245
    0.1594    0.5292
   -0.1079    0.6815
   -0.3394    0.7657
   -0.5387    0.8071
   -0.7498    0.7874
   -0.9096    0.7574
   -1.0575    0.7141
   -1.1989    0.6444
   -1.3209    0.5831
   -1.3976    0.4771
   -1.4682    0.3863
   -1.5235    0.3017
   -1.5429    0.2222
   -1.6151    0.1166
   -1.6139    0.0098
   -1.5924   -0.0800
   -1.5752   -0.1708
   -1.5398   -0.2804
   -1.4748   -0.3770
   -1.4025   -0.4645
   -1.3318   -0.5699
   -1.2000   -0.6346
   -1.0933   -0.6898
   -0.9489   -0.7584
   -0.7889   -0.7876
   -0.5808   -0.8086
   -0.3752   -0.7779
   -0.1501   -0.7241
    0.0978   -0.5717
    0.3063   -0.3096
    0.3883    0.0661
    0.2588    0.4052
    0.0142    0.6330
   -0.2475    0.7533
   -0.4329    0.8014
   -0.6648    0.8028
   -0.8528    0.7949
   -0.9915    0.7408
   -1.1471    0.6774
   -1.2617    0.6006
   -1.3610    0.5141
   -1.4459    0.4359
   -1.5183    0.3526
   -1.5506    0.2583
   -1.5788    0.1583
   -1.6126    0.0438
   -1.6028   -0.0449
   -1.5720   -0.1484
   -1.5399   -0.2388
   -1.4940   -0.3378
   -1.4491   -0.4457
   -1.3608   -0.5095
   -1.2676   -0.6031
   -1.1515   -0.6799
   -1.0175   -0.7305
   -0.8554   -0.7740
   -0.6708   -0.7965
   -0.4562   -0.7905
   -0.2300   -0.7561
    0.0024   -0.6443
    0.2443   -0.4303
    0.3705   -0.1118
    0.3200    0.2889
    0.1349    0.5517
   -0.1201    0.7108
   -0.3756    0.7816
   -0.5870    0.8150
   -0.7704    0.8047
};
\addplot[thick, dotted, color=red,
filter discard warning=false, unbounded coords=discard
] table {
   -0.5000   -0.0999
   -0.4325    0.2687
   -0.2402    0.5659
   -0.0017    0.7691
    0.2392    0.9040
    0.4692    0.9939
    0.6853    1.0534
    0.8876    1.0914
    1.0772    1.1136
    1.2551    1.1237
    1.4226    1.1244
    1.5805    1.1174
    1.7297    1.1043
    1.8709    1.0861
    2.0046    1.0635
    2.1315    1.0373
    2.2520    1.0080
    2.3665    0.9759
    2.4754    0.9416
    2.5789    0.9052
    2.6774    0.8670
    2.7710    0.8273
    2.8601    0.7862
    2.9448    0.7439
    3.0253    0.7006
    3.1017    0.6563
    3.1742    0.6112
    3.2430    0.5653
    3.3082    0.5188
    3.3698    0.4718
    3.4280    0.4243
    3.4829    0.3764
    3.5345    0.3281
    3.5830    0.2795
    3.6283    0.2307
    3.6707    0.1817
    3.7101    0.1326
    3.7466    0.0833
    3.7802    0.0340
    3.8111   -0.0154
    3.8392   -0.0647
    3.8646   -0.1140
    3.8873   -0.1632
    3.9074   -0.2123
    3.9248   -0.2612
    3.9397   -0.3100
    3.9520   -0.3586
    3.9618   -0.4069
    3.9691   -0.4550
    3.9739   -0.5029
    3.9763   -0.5503
    3.9761   -0.5975
    3.9735   -0.6443
    3.9685   -0.6907
    3.9611   -0.7367
    3.9512   -0.7822
    3.9389   -0.8272
    3.9242   -0.8718
    3.9071   -0.9157
    3.8876   -0.9592
    3.8656   -1.0020
    3.8412   -1.0442
    3.8144   -1.0858
    3.7851   -1.1266
    3.7534   -1.1667
    3.7192   -1.2061
    3.6825   -1.2446
    3.6433   -1.2823
    3.6016   -1.3191
    3.5573   -1.3549
    3.5104   -1.3898
    3.4610   -1.4237
    3.4088   -1.4564
    3.3541   -1.4880
    3.2965   -1.5185
    3.2363   -1.5476
    3.1732   -1.5754
    3.1073   -1.6018
    3.0385   -1.6267
    2.9667   -1.6499
    2.8918   -1.6716
    2.8139   -1.6914
    2.7328   -1.7093
    2.6484   -1.7251
    2.5606   -1.7388
    2.4694   -1.7501
    2.3747   -1.7589
    2.2762   -1.7649
    2.1740   -1.7681
    2.0678   -1.7679
    1.9574   -1.7643
    1.8428   -1.7568
    1.7238   -1.7451
    1.6000   -1.7286
    1.4714   -1.7068
    1.3376   -1.6790
    1.1984   -1.6445
    1.0535   -1.6020
    0.9027   -1.5505
    0.7456   -1.4882
    0.5820   -1.4129
};
\addplot[very thick, dashed, color=cyan!60, opacity=0.7,
filter discard warning=false, unbounded coords=discard
] table {
    0.4025    0.0156
    0.2879    0.3759
    0.0583    0.6094
   -0.1872    0.7363
   -0.4173    0.7947
   -0.6248    0.8083
   -0.8089    0.7912
   -0.9707    0.7520
   -1.1115    0.6965
   -1.2326    0.6285
   -1.3351    0.5509
   -1.4199    0.4660
   -1.4876    0.3755
   -1.5388    0.2808
   -1.5739    0.1832
   -1.5932    0.0837
   -1.5968   -0.0166
   -1.5847   -0.1167
   -1.5568   -0.2157
   -1.5129   -0.3125
   -1.4525   -0.4058
   -1.3752   -0.4944
   -1.2802   -0.5766
   -1.1667   -0.6504
   -1.0336   -0.7133
   -0.8796   -0.7616
   -0.7033   -0.7904
   -0.5033   -0.7921
   -0.2792   -0.7548
   -0.0347   -0.6585
    0.2106   -0.4689
    0.3846   -0.1486
    0.3587    0.2384
    0.1605    0.5276
   -0.0845    0.6940
   -0.3224    0.7778
   -0.5394    0.8084
   -0.7332    0.8033
   -0.9042    0.7729
   -1.0537    0.7239
   -1.1830    0.6610
   -1.2933    0.5874
   -1.3855    0.5056
   -1.4604    0.4174
   -1.5187    0.3245
   -1.5607    0.2280
   -1.5868    0.1292
   -1.5972    0.0292
   -1.5919   -0.0712
   -1.5708   -0.1708
   -1.5338   -0.2687
   -1.4805   -0.3637
   -1.4105   -0.4547
   -1.3232   -0.5400
   -1.2177   -0.6178
   -1.0931   -0.6859
   -0.9481   -0.7411
   -0.7813   -0.7792
   -0.5913   -0.7938
   -0.3771   -0.7751
   -0.1399   -0.7071
    0.1100   -0.5621
    0.3288   -0.2986
    0.3980    0.0808
    0.2553    0.4236
    0.0196    0.6371
   -0.2239    0.7514
   -0.4501    0.8020
   -0.6535    0.8107
   -0.8338    0.7902
   -0.9922    0.7487
   -1.1299    0.6915
   -1.2481    0.6223
   -1.3480    0.5439
   -1.4302    0.4584
   -1.4956    0.3674
   -1.5445    0.2724
   -1.5775    0.1745
   -1.5946    0.0749
   -1.5960   -0.0254
   -1.5818   -0.1255
   -1.5517   -0.2244
   -1.5055   -0.3208
   -1.4427   -0.4138
   -1.3629   -0.5018
   -1.2653   -0.5833
   -1.1489   -0.6561
   -1.0127   -0.7174
   -0.8552   -0.7636
   -0.6751   -0.7894
   -0.4710   -0.7865
   -0.2427   -0.7421
    0.0046   -0.6341
    0.2463   -0.4255
    0.3964   -0.0848
    0.3347    0.2954
    0.1227    0.5628
   -0.1223    0.7137
   -0.3568    0.7880
   -0.5698    0.8127
   -0.7597    0.8036
};
\addplot[smooth,mark=*,red] plot coordinates {
    (-0.5,-0.0998997723600318)
};
\addplot[smooth,mark=*,cyan!80] plot coordinates {
    (0.4025,    0.0156)
};
\addplot[smooth,mark=square,] plot coordinates {
    (0.4, 0)
};
\end{axis}
\end{tikzpicture} 

\caption{
Numerical solutions of the Störmer--Verlet method (step size $\Delta t=0.02$) with the initial state set to the estimate of IRLS(1) and the conventional method in \eqref{ml_form_approx} for the Kepler equation.
The true initial state is indicated by the square mark. %, and the other two are the estimated initial states. 
}
\label{fig:Kepler_comparison2}
\end{figure}

==> Kepler_estimation1.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=20,xmin=0,
%ymax=100,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={the number of iterations},ylabel={objective function},
ylabel near ticks,
legend entries={$\Delta t = 1.0\times 10^{-1}$,$\Delta t = 1.0\times 10^{-2}$,$\Delta t = 1.0\times 10^{-3}$},
legend style={legend cell align=left,draw=none,fill=none,legend pos=north east},
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, color=red,
filter discard warning=false, unbounded coords=discard
] table {
0	1066.740906
1	-158.2476759
2	-631.7138422
3	-642.7788247
4	-644.7708482
5	-644.775378
6	-644.7736182
7	-644.7738329
8	-644.7730859
9	-644.7731916
10	-644.7728006
11	-644.7728525
12	-644.7726506
13	-644.772676
14	-644.7725729
15	-644.7725852
16	-644.772533
17	-644.7725389
18	-644.7725128
19	-644.7725156
20	-644.7725026
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0	1067.161905
1	-102.6100568
2	-712.7596288
3	-713.7019907
4	-713.6886214
5	-713.6889556
6	-713.6892541
7	-713.6890572
8	-713.6891114
9	-713.6890716
10	-713.6890815
11	-713.6890751
12	-713.6890765
13	-713.6890757
14	-713.6890758
15	-713.6890758
16	-713.6890758
17	-713.6890758
18	-713.6890758
19	-713.6890758
20	-713.6890758
};
\addplot[thick, color=magenta,
filter discard warning=false, unbounded coords=discard
] table {
0	1067.205645
1	-97.41292033
2	-711.2877805
3	-713.3659373
4	-713.9958958
5	-713.9956364
6	-713.9955694
7	-713.9954072
8	-713.9953697
9	-713.995259
10	-713.9952376
11	-713.9951613
12	-713.9951496
13	-713.9950965
14	-713.9950904
15	-713.9950532
16	-713.9950505
17	-713.9950242
18	-713.9950234
19	-713.9950047
20	-713.9950048
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=20,xmin=0,
%ymax=100,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymode = log,
xlabel={the number of iterations},ylabel={square error},
ylabel near ticks,
legend entries={$\Delta t = 1.0\times 10^{-1}$,$\Delta t = 1.0\times 10^{-2}$,$\Delta t = 1.0\times 10^{-3}$},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=north east},
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, color=red,
filter discard warning=false, unbounded coords=discard
] table {
0	0.255
1	0.044551975
2	0.052705916
3	0.046564879
4	0.04670414
5	0.046681605
6	0.046660679
7	0.046650709
8	0.046639518
9	0.046634329
10	0.046628451
11	0.046625781
12	0.04662273
13	0.046621369
14	0.0466198
15	0.046619113
16	0.046618313
17	0.046617969
18	0.046617565
19	0.046617395
20	0.046617192
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0	0.255
1	0.002711548
2	0.004743759
3	0.002949326
4	0.002951738
5	0.002953763
6	0.002952387
7	0.002952755
8	0.002952477
9	0.002952544
10	0.002952499
11	0.002952509
12	0.002952504
13	0.002952504
14	0.002952504
15	0.002952504
16	0.002952504
17	0.002952504
18	0.002952504
19	0.002952504
20	0.002952504
};
\addplot[thick, color=magenta,
filter discard warning=false, unbounded coords=discard
] table {
0	0.255
1	0.001757354
2	0.002006721
3	0.001545513
4	0.001545022
5	0.001544036
6	0.001543452
7	0.001542849
8	0.001542442
9	0.001542066
10	0.001541777
11	0.001541544
12	0.001541338
13	0.001541194
14	0.001541045
15	0.001540957
16	0.001540849
17	0.001540797
18	0.001540717
19	0.001540687
20	0.001540629
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=20,xmin=0,
ymax=100,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={weight for $V$},
ylabel near ticks,
legend entries={$\Delta t = 1.0\times 10^{-1}$,$\Delta t = 1.0\times 10^{-2}$,$\Delta t = 1.0\times 10^{-3}$},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=south west,},
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, color=red,
filter discard warning=false, unbounded coords=discard
] table {
0	100
0.1	100
0.2	100
0.3	100
0.4	52.4996
0.5	52.4996
0.6	52.4996
0.7	52.4996
0.8	52.4996
0.9	52.4996
1	52.4996
1.1	52.4996
1.2	52.4996
1.3	52.4996
1.4	52.4996
1.5	52.4996
1.6	52.4996
1.7	52.4996
1.8	52.4996
1.9	52.4996
2	52.4996
2.1	52.4996
2.2	52.4996
2.3	52.4996
2.4	52.4996
2.5	52.4996
2.6	52.4996
2.7	52.4996
2.8	52.4996
2.9	52.4996
3	52.4996
3.1	52.4996
3.2	52.4996
3.3	52.4996
3.4	52.4996
3.5	52.4996
3.6	52.4996
3.7	52.4996
3.8	52.4996
3.9	52.4996
4	52.4996
4.1	52.4996
4.2	52.4996
4.3	52.4996
4.4	52.4996
4.5	52.4996
4.6	52.4996
4.7	52.4996
4.8	52.4996
4.9	52.4996
5	52.4996
5.1	52.4996
5.2	52.4996
5.3	52.4996
5.4	52.4996
5.5	52.4996
5.6	52.4996
5.7	52.4996
5.8	52.4996
5.9	52.4996
6	52.4996
6.1	52.4996
6.2	52.4996
6.3	52.4996
6.4	52.4996
6.5	52.4996
6.6	52.4996
6.7	52.4996
6.8	52.4996
6.9	52.4996
7	52.4996
7.1	52.4996
7.2	52.4996
7.3	52.4996
7.4	52.4996
7.5	52.4996
7.6	52.4996
7.7	52.4996
7.8	52.4996
7.9	52.4996
8	52.4996
8.1	52.4996
8.2	52.4996
8.3	52.4996
8.4	52.4996
8.5	52.4996
8.6	52.4996
8.7	52.4996
8.8	52.4996
8.9	52.4996
9	52.4996
9.1	52.4996
9.2	52.4996
9.3	52.4996
9.4	52.4996
9.5	52.4996
9.6	52.4996
9.7	52.4996
9.8	52.4996
9.9	52.4996
10	52.4996
10.1	52.4996
10.2	52.4996
10.3	52.4996
10.4	52.4996
10.5	52.4996
10.6	52.4996
10.7	52.4996
10.8	52.4996
10.9	52.4996
11	52.4996
11.1	52.4996
11.2	52.4996
11.3	52.4996
11.4	52.4996
11.5	52.4996
11.6	52.4996
11.7	52.4996
11.8	52.4996
11.9	52.4996
12	52.4996
12.1	52.4996
12.2	52.4996
12.3	52.4996
12.4	52.4996
12.5	52.4996
12.6	52.4996
12.7	52.4996
12.8	52.4996
12.9	52.4996
13	52.4996
13.1	52.4996
13.2	52.4996
13.3	52.4996
13.4	52.4996
13.5	52.4996
13.6	52.4996
13.7	52.4996
13.8	52.4996
13.9	52.4996
14	52.4996
14.1	52.4996
14.2	52.4996
14.3	52.4996
14.4	52.4996
14.5	52.4996
14.6	52.4996
14.7	52.4996
14.8	52.4996
14.9	52.4996
15	52.4996
15.1	52.4996
15.2	52.4996
15.3	52.4996
15.4	52.4996
15.5	52.4996
15.6	52.4996
15.7	52.4996
15.8	52.4996
15.9	52.4996
16	52.4996
16.1	52.4996
16.2	52.4996
16.3	52.4996
16.4	52.4996
16.5	52.4996
16.6	52.4996
16.7	52.4996
16.8	52.4996
16.9	52.4996
17	52.4996
17.1	52.4996
17.2	52.4996
17.3	52.4996
17.4	52.4996
17.5	52.4996
17.6	52.4996
17.7	52.4996
17.8	52.4996
17.9	52.4996
18	52.4996
18.1	52.4996
18.2	52.4996
18.3	52.4996
18.4	52.4996
18.5	52.4996
18.6	52.4996
18.7	52.4996
18.8	52.4996
18.9	52.4996
19	52.4996
19.1	52.4996
19.2	52.4996
19.3	52.4996
19.4	52.4996
19.5	52.4996
19.6	52.4996
19.7	52.4996
19.8	37.5837
19.9	37.5837
20	14.0299
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0	100
0.1	96.40069074
0.2	96.40069074
0.3	96.40069074
0.4	67.3671411
0.5	67.3671411
0.6	67.3671411
0.7	67.3671411
0.8	67.3671411
0.9	67.3671411
1	67.3671411
1.1	67.3671411
1.2	67.3671411
1.3	67.3671411
1.4	67.3671411
1.5	67.3671411
1.6	67.3671411
1.7	67.3671411
1.8	67.3671411
1.9	67.3671411
2	67.3671411
2.1	67.3671411
2.2	67.3671411
2.3	67.3671411
2.4	67.3671411
2.5	67.3671411
2.6	67.3671411
2.7	67.3671411
2.8	67.3671411
2.9	67.3671411
3	67.3671411
3.1	67.3671411
3.2	67.3671411
3.3	67.3671411
3.4	67.3671411
3.5	67.3671411
3.6	67.3671411
3.7	67.3671411
3.8	67.3671411
3.9	67.3671411
4	67.3671411
4.1	67.3671411
4.2	67.3671411
4.3	67.3671411
4.4	67.3671411
4.5	67.3671411
4.6	67.3671411
4.7	67.3671411
4.8	67.3671411
4.9	67.3671411
5	67.3671411
5.1	67.3671411
5.2	67.3671411
5.3	67.3671411
5.4	67.3671411
5.5	67.3671411
5.6	67.3671411
5.7	67.3671411
5.8	67.3671411
5.9	67.3671411
6	67.3671411
6.1	67.3671411
6.2	67.3671411
6.3	67.3671411
6.4	67.3671411
6.5	67.3671411
6.6	67.3671411
6.7	67.3671411
6.8	67.3671411
6.9	67.3671411
7	67.3671411
7.1	67.3671411
7.2	67.3671411
7.3	67.3671411
7.4	67.3671411
7.5	67.3671411
7.6	67.3671411
7.7	67.3671411
7.8	67.3671411
7.9	67.3671411
8	67.3671411
8.1	67.3671411
8.2	67.3671411
8.3	67.3671411
8.4	67.3671411
8.5	67.3671411
8.6	67.3671411
8.7	67.3671411
8.8	67.3671411
8.9	67.3671411
9	67.3671411
9.1	67.3671411
9.2	67.3671411
9.3	67.3671411
9.4	67.3671411
9.5	67.3671411
9.6	67.3671411
9.7	67.3671411
9.8	67.3671411
9.9	67.3671411
10	67.3671411
10.1	67.3671411
10.2	67.3671411
10.3	67.3671411
10.4	67.3671411
10.5	67.3671411
10.6	67.3671411
10.7	67.3671411
10.8	67.3671411
10.9	67.3671411
11	67.3671411
11.1	67.3671411
11.2	67.3671411
11.3	67.3671411
11.4	67.3671411
11.5	67.3671411
11.6	67.3671411
11.7	67.3671411
11.8	67.3671411
11.9	67.3671411
12	67.3671411
12.1	67.3671411
12.2	67.3671411
12.3	67.3671411
12.4	67.3671411
12.5	67.3671411
12.6	67.3671411
12.7	67.3671411
12.8	67.3671411
12.9	67.3671411
13	67.3671411
13.1	67.3671411
13.2	67.3671411
13.3	67.3671411
13.4	67.3671411
13.5	67.3671411
13.6	67.3671411
13.7	67.3671411
13.8	67.3671411
13.9	67.3671411
14	67.3671411
14.1	67.3671411
14.2	67.3671411
14.3	67.3671411
14.4	67.3671411
14.5	67.3671411
14.6	67.3671411
14.7	67.3671411
14.8	67.3671411
14.9	67.3671411
15	67.3671411
15.1	67.3671411
15.2	67.3671411
15.3	67.3671411
15.4	67.3671411
15.5	67.3671411
15.6	67.3671411
15.7	67.3671411
15.8	67.3671411
15.9	67.3671411
16	67.3671411
16.1	67.3671411
16.2	67.3671411
16.3	67.3671411
16.4	67.3671411
16.5	67.3671411
16.6	67.3671411
16.7	67.3671411
16.8	67.3671411
16.9	67.3671411
17	67.3671411
17.1	67.3671411
17.2	67.3671411
17.3	67.3671411
17.4	67.3671411
17.5	67.3671411
17.6	67.3671411
17.7	67.3671411
17.8	67.3671411
17.9	67.3671411
18	67.3671411
18.1	67.3671411
18.2	67.3671411
18.3	67.3671411
18.4	67.3671411
18.5	67.3671411
18.6	67.3671411
18.7	67.3671411
18.8	67.3671411
18.9	67.3671411
19	67.3671411
19.1	67.3671411
19.2	67.3671411
19.3	67.3671411
19.4	67.3671411
19.5	67.3671411
19.6	67.3671411
19.7	67.3671411
19.8	54.84050233
19.9	54.84050233
20	18.24611583
};
\addplot[thick, color=magenta,
filter discard warning=false, unbounded coords=discard
] table {
0	100
0.1	95.75499739
0.2	95.75499739
0.3	95.75499739
0.4	67.29841965
0.5	67.29841965
0.6	67.29841965
0.7	67.29841965
0.8	67.29841965
0.9	67.29841965
1	67.29841965
1.1	67.29841965
1.2	67.29841965
1.3	67.29841965
1.4	67.29841965
1.5	67.29841965
1.6	67.29841965
1.7	67.29841965
1.8	67.29841965
1.9	67.29841965
2	67.29841965
2.1	67.29841965
2.2	67.29841965
2.3	67.29841965
2.4	67.29841965
2.5	67.29841965
2.6	67.29841965
2.7	67.29841965
2.8	67.29841965
2.9	67.29841965
3	67.29841965
3.1	67.29841965
3.2	67.29841965
3.3	67.29841965
3.4	67.29841965
3.5	67.29841965
3.6	67.29841965
3.7	67.29841965
3.8	67.29841965
3.9	67.29841965
4	67.29841965
4.1	67.29841965
4.2	67.29841965
4.3	67.29841965
4.4	67.29841965
4.5	67.29841965
4.6	67.29841965
4.7	67.29841965
4.8	67.29841965
4.9	67.29841965
5	67.29841965
5.1	67.29841965
5.2	67.29841965
5.3	67.29841965
5.4	67.29841965
5.5	67.29841965
5.6	67.29841965
5.7	67.29841965
5.8	67.29841965
5.9	67.29841965
6	67.29841965
6.1	67.29841965
6.2	67.29841965
6.3	67.29841965
6.4	67.29841965
6.5	67.29841965
6.6	67.29841965
6.7	67.29841965
6.8	67.29841965
6.9	67.29841965
7	67.29841965
7.1	67.29841965
7.2	67.29841965
7.3	67.29841965
7.4	67.29841965
7.5	67.29841965
7.6	67.29841965
7.7	67.29841965
7.8	67.29841965
7.9	67.29841965
8	67.29841965
8.1	67.29841965
8.2	67.29841965
8.3	67.29841965
8.4	67.29841965
8.5	67.29841965
8.6	67.29841965
8.7	67.29841965
8.8	67.29841965
8.9	67.29841965
9	67.29841965
9.1	67.29841965
9.2	67.29841965
9.3	67.29841965
9.4	67.29841965
9.5	67.29841965
9.6	67.29841965
9.7	67.29841965
9.8	67.29841965
9.9	67.29841965
10	67.29841965
10.1	67.29841965
10.2	67.29841965
10.3	67.29841965
10.4	67.29841965
10.5	67.29841965
10.6	67.29841965
10.7	67.29841965
10.8	67.29841965
10.9	67.29841965
11	67.29841965
11.1	67.29841965
11.2	67.29841965
11.3	67.29841965
11.4	67.29841965
11.5	67.29841965
11.6	67.29841965
11.7	67.29841965
11.8	67.29841965
11.9	67.29841965
12	67.29841965
12.1	67.29841965
12.2	67.29841965
12.3	67.29841965
12.4	67.29841965
12.5	67.29841965
12.6	67.29841965
12.7	67.29841965
12.8	67.29841965
12.9	67.29841965
13	67.29841965
13.1	67.29841965
13.2	67.29841965
13.3	67.29841965
13.4	67.29841965
13.5	67.29841965
13.6	67.29841965
13.7	67.29841965
13.8	67.29841965
13.9	67.29841965
14	67.29841965
14.1	67.29841965
14.2	67.29841965
14.3	67.29841965
14.4	67.29841965
14.5	67.29841965
14.6	67.29841965
14.7	67.29841965
14.8	67.29841965
14.9	67.29841965
15	67.29841965
15.1	67.29841965
15.2	67.29841965
15.3	67.29841965
15.4	67.29841965
15.5	67.29841965
15.6	67.29841965
15.7	67.29841965
15.8	67.29841965
15.9	67.29841965
16	67.29841965
16.1	67.29841965
16.2	67.29841965
16.3	67.29841965
16.4	67.29841965
16.5	67.29841965
16.6	67.29841965
16.7	67.29841965
16.8	67.29841965
16.9	67.29841965
17	67.29841965
17.1	67.29841965
17.2	67.29841965
17.3	67.29841965
17.4	67.29841965
17.5	67.29841965
17.6	67.29841965
17.7	67.29841965
17.8	67.29841965
17.9	67.29841965
18	67.29841965
18.1	67.29841965
18.2	67.29841965
18.3	67.29841965
18.4	67.29841965
18.5	67.29841965
18.6	67.29841965
18.7	67.29841965
18.8	67.29841965
18.9	67.29841965
19	67.29841965
19.1	67.29841965
19.2	67.29841965
19.3	67.29841965
19.4	67.29841965
19.5	67.29841965
19.6	67.29841965
19.7	67.29841965
19.8	56.94103129
19.9	56.94103129
20	18.91236429
};
\end{axis}
\end{tikzpicture} 

\caption{
Behaviour of Algorithm~\ref{alg:irls1} for the Kepler problem.
The top left figure shows how the algorithm reduces the objective function, and compare three different stepsizes. 
The tom right figure shows the behaviour of the square error.
The bottom figure shows the weight for the first variable $q_1$ after 20 iterations.
}
\label{fig:Kepler_estimation1}
\end{figure}


==> Lorenz_comparison.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[spy using outlines=
  {circle, magnification=6, connect spies}]
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=0.02,xmin=0.000001,
ymax=200, ymin = 0.005,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymode = log,
xmode = log,
xlabel={step size},ylabel={error},
title = {Euler},
ylabel near ticks,
legend entries={conventional,IRLS(1),IRLS(2),IRLS(3),IRLS},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0,text opacity=1,legend pos=north west,},
	]
%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
\addplot[very thick, color=red, dotted, 
filter discard warning=false, unbounded coords=discard
] table {
0.01 226.3 
0.005 33.41 
0.0025 14.01 
0.00125 4.491 
0.000625 1.285 
0.0003125 0.3625 
0.0001563 0.1095 
7.813e-05 0.03963 
3.906e-05 0.01943 
1.953e-05 0.01309 
9.766e-06 0.01086 
4.883e-06 0.009983 
2.441e-06 0.009605 
1.221e-06 0.009431 
};
\addplot[very thick, dashed, color=cyan!60,
filter discard warning=false, unbounded coords=discard
] table {
0.01 36.41 
0.005 23.29 
0.0025 10.12 
0.00125 3.354 
0.000625 1.064 
0.0003125 0.3774 
0.0001563 0.1745 
7.813e-05 0.1112 
3.906e-05 0.08964 
1.953e-05 0.08141 
9.766e-06 0.07793 
4.883e-06 0.07635 
2.441e-06 0.0756 
1.221e-06 0.07523 
};
\addplot[very thick, densely dashdotted, color=green!60,
filter discard warning=false, unbounded coords=discard
] table {
0.01 51.51 
0.005 31.3 
0.0025 12.87 
0.00125 4.237 
0.000625 1.306 
0.0003125 0.377 
0.0001563 0.113 
7.813e-05 0.04084 
3.906e-05 0.01985 
1.953e-05 0.01308 
9.766e-06 0.01063 
4.883e-06 0.009628 
2.441e-06 0.009187 
1.221e-06 0.00898 
};
\addplot[very thick, densely dashed, color=red!60,
filter discard warning=false, unbounded coords=discard
] table {
0.01 55.06 
0.005 32.45 
0.0025 13.15 
0.00125 4.281 
0.000625 1.307 
0.0003125 0.3732 
0.0001563 0.1132 
7.813e-05 0.04067 
3.906e-05 0.01918 
1.953e-05 0.01218 
9.766e-06 0.009633 
4.883e-06 0.008594 
2.441e-06 0.008134 
1.221e-06 0.007919 
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0.01 52.28 
0.005 32.67 
0.0025 13.6 
0.00125 4.38 
0.000625 1.307 
0.0003125 0.3725 
0.0001563 0.1133 
7.813e-05 0.04073 
3.906e-05 0.0192 
1.953e-05 0.01219 
9.766e-06 0.00963 
4.883e-06 0.008588 
2.441e-06 0.008127 
1.221e-06 0.007911 
};
\coordinate (spypoint) at (axis cs: 0.000002812,0.01);
\coordinate (magnifyglass) at (axis cs: 0.002112, 0.082);
\end{axis}
\spy [black, size=2.3cm] on (spypoint)
  in node[fill=white] at (magnifyglass);
\end{tikzpicture} 
\begin{tikzpicture}[spy using outlines=
  {circle, magnification=6, connect spies}]
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=0.02,xmin=0.00001,
%ymax=0.07, ymin = 0.007,
ymax=200, ymin = 0.005,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymode = log,
xmode = log,
xlabel={step size},ylabel={error},
title = {RK},
ylabel near ticks,
% legend entries={OLS,IRLS(1),IRLS(2),IRLS(3),IRLS},
% legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=north west,},
	]
%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
\addplot[very thick, color=red, dotted, 
filter discard warning=false, unbounded coords=discard
] table {
0.01 0.009255 
0.005 0.009266 
0.0025 0.009266 
0.00125 0.009266 
0.000625 0.009266 
0.0003125 0.009266 
0.0001563 0.009266 
7.813e-05 0.009266 
3.906e-05 0.009266 
1.953e-05 0.009266 
};
\addplot[very thick, dashed, color=cyan!60,
filter discard warning=false, unbounded coords=discard
] table {
0.01 0.07484 
0.005 0.07487 
0.0025 0.07487 
0.00125 0.07487 
0.000625 0.07487 
0.0003125 0.07487 
0.0001563 0.07487 
7.813e-05 0.07487 
3.906e-05 0.07487 
1.953e-05 0.07487 
};
\addplot[very thick, densely dashdotted, color=green!60,
filter discard warning=false, unbounded coords=discard
] table {
0.01 0.008774 
0.005 0.008784 
0.0025 0.008784 
0.00125 0.008784 
0.000625 0.008784 
0.0003125 0.008784 
0.0001563 0.008784 
7.813e-05 0.008784 
3.906e-05 0.008784 
1.953e-05 0.008784 
};
\addplot[very thick, densely dashed, color=red!60,
filter discard warning=false, unbounded coords=discard
] table {
0.01 0.007704 
0.005 0.007714 
0.0025 0.007714 
0.00125 0.007714 
0.000625 0.007714 
0.0003125 0.007714 
0.0001563 0.007714 
7.813e-05 0.007714 
3.906e-05 0.007714 
1.953e-05 0.007714 
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0.01 0.007695 
0.005 0.007705 
0.0025 0.007705 
0.00125 0.007705 
0.000625 0.007705 
0.0003125 0.007705 
0.0001563 0.007705 
7.813e-05 0.007705 
3.906e-05 0.007705 
1.953e-05 0.007705 
};
\coordinate (spypoint) at (axis cs: 0.0007812,0.01);
\coordinate (magnifyglass) at (axis cs: 0.0007812, 8);
\end{axis}
\spy [black, size=2.3cm] on (spypoint)
  in node[fill=white] at (magnifyglass);
\end{tikzpicture} 

\caption{Errors $l(\hat{\theta},\theta)$ in \eqref{Lorenz_err} of IRLS (Algorithm~\ref{alg:irls1}), IRLS($L$) (Algorithm~\ref{alg:irlsL}) with several values of $L$, and the conventional method in \eqref{ml_form_approx} for the Lorenz system.  
%\revise{The Euler method is compared with the Heun methods.}
%\sout{Left: $\theta^{(0)} = [-9, -1.5, 39]^{\top}$. Right: $\theta^{(0)} =[-9.9, -0.9, 40.5]^{\top}$.}
}
\label{fig:Lorenz_comparison1}
\end{figure}


==> Lorenz_comparison_conrad.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[spy using outlines=
  {circle, magnification=6, connect spies}]
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=0.02,xmin=0.000001,
ymax=200, ymin = 0.005,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymode = log,
xmode = log,
xlabel={step size},ylabel={error},
title = {Euler},
ylabel near ticks,
legend entries={conventional,PAVA,probabilistic},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0,text opacity=1,legend pos=north west,},
	]
%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
\addplot[very thick, color=red, dotted, 
filter discard warning=false, unbounded coords=discard
] table {
0.01 226.3 
0.005 33.41 
0.0025 14.01 
0.00125 4.491 
0.000625 1.285 
0.0003125 0.3625 
0.0001563 0.1095 
7.813e-05 0.03963 
3.906e-05 0.01943 
1.953e-05 0.01309 
9.766e-06 0.01086 
4.883e-06 0.009983 
2.441e-06 0.009605 
1.221e-06 0.009431 
};
\addplot[very thick, densely dashed, color=red!60,
filter discard warning=false, unbounded coords=discard
] table {
	0.01 55.06 
	0.005 32.45 
	0.0025 13.15 
	0.00125 4.281 
	0.000625 1.307 
	0.0003125 0.3732 
	0.0001563 0.1132 
	7.813e-05 0.04067 
	3.906e-05 0.01918 
	1.953e-05 0.01218 
	9.766e-06 0.009633 
	4.883e-06 0.008594 
	2.441e-06 0.008134 
	1.221e-06 0.007919 
};
\addplot[thick, color=black,
filter discard warning=false, unbounded coords=discard
] table {
0.01 90.27 
0.005 29.46 
0.0025 13.73 
0.00125 4.889 
0.000625 1.382 
0.0003125 0.3781 
0.0001563 0.1123 
7.813e-05 0.03986 
3.906e-05 0.01871 
1.953e-05 0.01184 
9.766e-06 0.009336 
4.883e-06 0.008308 
2.441e-06 0.007853 
1.221e-06 0.007641 
};
\coordinate (spypoint) at (axis cs: 0.000002812,0.01);
\coordinate (magnifyglass) at (axis cs: 0.002112, 0.082);
\end{axis}
\spy [black, size=2.3cm] on (spypoint)
  in node[fill=white] at (magnifyglass);
\end{tikzpicture} 
\begin{tikzpicture}[spy using outlines=
{circle, magnification=6, connect spies}]
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=0.02,xmin=0.00001,
%ymax=0.07, ymin = 0.007,
ymax=200, ymin = 0.005,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymode = log,
xmode = log,
xlabel={step size},ylabel={error},
title = {RK},
ylabel near ticks,
% legend entries={OLS,IRLS(1),IRLS(2),IRLS(3),IRLS},
% legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=north west,},
]
%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
\addplot[very thick, color=red, dotted, 
filter discard warning=false, unbounded coords=discard
] table {
	0.01 0.009255 
	0.005 0.009266 
	0.0025 0.009266 
	0.00125 0.009266 
	0.000625 0.009266 
	0.0003125 0.009266 
	0.0001563 0.009266 
	7.813e-05 0.009266 
	3.906e-05 0.009266 
	1.953e-05 0.009266 
};
\addplot[very thick, densely dashed, color=red!60,
filter discard warning=false, unbounded coords=discard
] table {
	0.01 0.007704 
	0.005 0.007714 
	0.0025 0.007714 
	0.00125 0.007714 
	0.000625 0.007714 
	0.0003125 0.007714 
	0.0001563 0.007714 
	7.813e-05 0.007714 
	3.906e-05 0.007714 
	1.953e-05 0.007714 
};
\addplot[thick, color=black,
filter discard warning=false, unbounded coords=discard
] table {
0.01 0.007428 
0.005 0.007438 
0.0025 0.007438 
0.00125 0.007438 
0.000625 0.007438 
0.0003125 0.007438 
0.0001563 0.007438 
7.813e-05 0.007438 
3.906e-05 0.007438 
1.953e-05 0.007438 
};
\coordinate (spypoint) at (axis cs: 0.0007812,0.01);
\coordinate (magnifyglass) at (axis cs: 0.0007812, 8);
\end{axis}
\spy [black, size=2.3cm] on (spypoint)
in node[fill=white] at (magnifyglass);
\end{tikzpicture} 

\caption{Errors $l(\hat{\theta},\theta)$ in \cref{Lorenz_err} of IRLS(3) (\cref{alg:irlsL}) with two types of weight updates and the conventional method in \cref{ml_form_approx} for the Lorenz system.  
}
\label{fig:Lorenz_comparison_conrad}
\end{figure}


==> Lorenz_estimation1_revise.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tabular}{ll}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=20,xmin=0,
%ymax=100,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymax = 0,ymin = -500,
xlabel={iteration count},ylabel={objective function},
ylabel near ticks,
legend entries={Euler,Heun,RK},
legend style={legend cell align=left,draw=none,fill=none,legend pos=north east},
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, dotted, color=red,
filter discard warning=false, unbounded coords=discard
] table {
0 3471.38210697
1 2165.29299966
2 -342.90640973
3 -380.58818240
4 -381.29740520
5 -381.38789562
6 -381.43746166
7 -381.46915813
8 -381.49014094
9 -381.50438681
10 -381.51426238
11 -381.52122896
12 -381.52621661
13 -381.52983275
14 -381.53248301
15 -381.53444355
16 -381.53590562
17 -381.53700361
18 -381.53783323
19 -381.53846341
20 -381.53894432
};
\addplot[thick, densely dashed, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0 3467.37891293
1 2154.97814840
2 -459.40803521
3 -478.25906789
4 -478.26546282
5 -478.26546660
6 -478.26546661
7 -478.26546661
8 -478.26546661
9 -478.26546661
10 -478.26546661
11 -478.26546661
12 -478.26546661
13 -478.26546661
14 -478.26546661
15 -478.26546661
16 -478.26546661
17 -478.26546661
18 -478.26546661
19 -478.26546661
20 -478.26546661
};
\addplot[thick, color=magenta,
filter discard warning=false, unbounded coords=discard
] table {
0 3467.39002395
1 2155.02272961
2 -459.34895644
3 -478.23595756
4 -478.24235741
5 -478.24236119
6 -478.24236120
7 -478.24236120
8 -478.24236120
9 -478.24236120
10 -478.24236120
11 -478.24236120
12 -478.24236120
13 -478.24236120
14 -478.24236120
15 -478.24236120
16 -478.24236120
17 -478.24236120
18 -478.24236120
19 -478.24236120
20 -478.24236120
};
\end{axis}
\end{tikzpicture} 
& \hspace{-1em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=20,xmin=0,
%ymax=100,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymode = log,
xlabel={iteration count},ylabel={error},
ylabel near ticks,
% legend entries={$\Delta t = 1.0\times 10^{-2}$,$\Delta t = 5.0\times 10^{-4}$,$\Delta t = 1.0\times 10^{-4}$},
% legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=north east},
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, dotted, color=red,
filter discard warning=false, unbounded coords=discard
] table {
0 269.67129439
1  23.29193660
2  31.29627373
3  32.44825983
4  32.55472007
5  32.60161347
6  32.61853031
7  32.61188539
8  32.57127270
9  32.53039622
10  32.49462375
11  32.46355529
12  32.43097641
13  32.42210722
14  32.45016662
15  32.48264889
16  32.51889522
17  32.55606212
18  32.58982145
19  32.62343057
20  32.66566177
};
\addplot[thick, densely dashed, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
0 269.67129439
1   0.08375800
2   0.01141503
3   0.01004958
4   0.01003272
5   0.01003316
6   0.01003319
7   0.01003319
8   0.01003319
9   0.01003319
10   0.01003319
11   0.01003319
12   0.01003319
13   0.01003319
14   0.01003319
15   0.01003319
16   0.01003319
17   0.01003319
18   0.01003319
19   0.01003319
20   0.01003319
};
\addplot[thick, color=magenta,
filter discard warning=false, unbounded coords=discard
] table {
0 269.67129439
1   0.07487265
2   0.00878359
3   0.00771364
4   0.00770420
5   0.00770473
6   0.00770477
7   0.00770477
8   0.00770477
9   0.00770477
10   0.00770477
11   0.00770477
12   0.00770477
13   0.00770477
14   0.00770477
15   0.00770477
16   0.00770477
17   0.00770477
18   0.00770477
19   0.00770477
20   0.00770477
};
\end{axis}
\end{tikzpicture} 
\end{tabular}

\caption{
Objective function $g(\theta^{(l)},w^{(l)})$ in \eqref{g_def} and error $l(\theta^{(l)},\theta)$ in \eqref{Lorenz_err} of IRLS (Algorithm~\ref{alg:irls1}) for the Lorenz system.
%The results with the Heun and RK methods are almost identical.
}
\label{fig:Lorenz_estimation1}
\end{figure}


==> Lorenz_estimation2_revise.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tabular}{ll}
\
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
ymax=2.1, ymin = 0,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={weight for $x_1$},
ylabel near ticks,
legend entries={Euler ($\Delta t = 0.005$),Euler ($\Delta t = 0.001$),RK ($\Delta t = 0.005$)},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=south east,},
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, dotted, color=red,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   2.00000000
  0.19   2.00000000
  0.20   1.32957473
  1.88   1.32957473
  1.89   1.22071978
  1.97   1.22071978
  1.98   1.12895459
  1.99   0.88587109
  2.00   0.88587109
};
\addplot[thick, densely dashed, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   2.00000000
  0.19   2.00000000
  0.20   1.95622504
  1.89   1.95622504
  1.90   1.80686730
  2.00   1.80686730
};
\addplot[thick, color=magenta,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   2.00000000
  1.90   2.00000000
  1.91   1.74324223
  2.00   1.74324223
};
\end{axis}
\end{tikzpicture} 
& 
% \hspace{-5em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
ymax=11,ymin=0,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={weight for $x_2$},
ylabel near ticks,
% legend entries={$\Delta t = 1.0\times 10^{-2}$,$\Delta t = 5.0\times 10^{-4}$,$\Delta t = 1.0\times 10^{-4}$},
% legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=south west,},
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, dotted, color=red,
filter discard warning=false, unbounded coords=discard
] table {
  0.00  10.00000000
  0.01   9.14049272
  0.02   5.45929889
  0.03   1.88542123
  1.84   1.88542123
  1.85   0.92368629
  1.86   0.86337900
  1.87   0.73390796
  1.94   0.73390796
  1.95   0.55785239
  1.96   0.55785239
  1.97   0.37787499
  1.98   0.34654434
  1.99   0.34557729
  2.00   0.25074819
};
\addplot[thick, densely dashed, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
  0.00  10.00000000
  0.09  10.00000000
  0.10   8.57071219
  1.84   8.57071219
  1.85   5.94868262
  1.86   5.92937586
  1.96   5.92937586
  1.97   5.69450694
  1.99   5.69450694
  2.00   2.64860956
};
\addplot[thick, color=magenta,
filter discard warning=false, unbounded coords=discard
] table {
  0.00  10.00000000
  1.72  10.00000000
  1.73   9.81306863
  2.00   9.81306863
};
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
ymax=11,ymin=0,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={weight for $x_3$},
ylabel near ticks,
% legend entries={Euler,Heun,RK},
% legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,
% legend pos=outer north east,
% },
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, dotted, color=red,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   5.20262528
  0.35   5.20262528
  0.36   2.32543852
  0.56   2.32543852
  0.57   0.97159900
  2.00   0.97159900
};
\addplot[thick, densely dashed, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   7.98700898
  2.00   7.98700898
};
\addplot[thick, color=magenta,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   9.59958438
  1.98   9.59958438
  1.99   8.41914143
  2.00   8.41914143

};
\end{axis}
\end{tikzpicture} 
&
\end{tabular}

\caption{
Estimated weights $w_{k,j}^{(20)}$ by IRLS(20) (Algorithm~\ref{alg:irlsL}) for the Lorenz system.
% Behaviour of Algorithm~\ref{alg:irls1} for the Lorenz  system.
% These figures show the weights for each variable after 20 iterations.
}
\label{fig:Lorenz_estimation2}
\end{figure}


==> Lorenz_period_variable_restriction.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=20,xmin=0,
%ymax=100,
%%	restrict y to domain=-0.8:1.1, 
%ymax=300,ymin=0,
ymode = log,
xlabel={iteration count},ylabel={error},
ylabel near ticks,
%legend entries={initial state, system parameter},
%legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=north east},
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, 
filter discard warning=false, unbounded coords=discard
] table {
0 277.74757823
1   0.22760019
2   0.01373339
3   0.01335074
4   0.01335063
5   0.01335063
6   0.01335063
7   0.01335063
8   0.01335063
9   0.01335063
10   0.01335063
11   0.01335063
12   0.01335063
13   0.01335063
14   0.01335063
15   0.01335063
16   0.01335063
17   0.01335063
18   0.01335063
19   0.01335063
20   0.01335063
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
ymax=10.5, ymin = 0,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={weight},
ylabel near ticks,
legend entries={$x_1$,$x_2$,$x_3$},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,at={(0.3,0.4)},anchor=east},
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, 
filter discard warning=false, unbounded coords=discard
] table {
  0.10   2.00000000
  0.11   2.00000000
  0.12   2.00000000
  0.13   2.00000000
  0.14   2.00000000
  0.15   2.00000000
  0.16   2.00000000
  0.17   2.00000000
  0.18   2.00000000
  0.19   2.00000000
  0.20   2.00000000
  0.21   2.00000000
  0.22   2.00000000
  0.23   2.00000000
  0.24   2.00000000
  0.25   2.00000000
  0.26   2.00000000
  0.27   2.00000000
  0.28   2.00000000
  0.29   2.00000000
  0.30   2.00000000
  0.31   2.00000000
  0.32   2.00000000
  0.33   2.00000000
  0.34   2.00000000
  0.35   2.00000000
  0.36   2.00000000
  0.37   2.00000000
  0.38   2.00000000
  0.39   2.00000000
  0.40   2.00000000
  0.41   2.00000000
  0.42   2.00000000
  0.43   2.00000000
  0.44   2.00000000
  0.45   2.00000000
  0.46   2.00000000
  0.47   2.00000000
  0.48   2.00000000
  0.49   2.00000000
  0.50   2.00000000
  0.51   2.00000000
  0.52   2.00000000
  0.53   2.00000000
  0.54   2.00000000
  0.55   2.00000000
  0.56   2.00000000
  0.57   2.00000000
  0.58   2.00000000
  0.59   2.00000000
  0.60   2.00000000
  0.61   2.00000000
  0.62   2.00000000
  0.63   2.00000000
  0.64   2.00000000
  0.65   2.00000000
  0.66   2.00000000
  0.67   2.00000000
  0.68   2.00000000
  0.69   2.00000000
  0.70   2.00000000
  0.71   2.00000000
  0.72   2.00000000
  0.73   2.00000000
  0.74   2.00000000
  0.75   2.00000000
  0.76   2.00000000
  0.77   2.00000000
  0.78   2.00000000
  0.79   2.00000000
  0.80   2.00000000
  0.81   2.00000000
  0.82   2.00000000
  0.83   2.00000000
  0.84   2.00000000
  0.85   2.00000000
  0.86   2.00000000
  0.87   2.00000000
  0.88   2.00000000
  0.89   2.00000000
  0.90   2.00000000
  0.91   2.00000000
  0.92   2.00000000
  0.93   2.00000000
  0.94   2.00000000
  0.95   2.00000000
  0.96   2.00000000
  0.97   2.00000000
  0.98   2.00000000
  0.99   2.00000000
  1.00   2.00000000
  1.01   2.00000000
  1.02   2.00000000
  1.03   2.00000000
  1.04   2.00000000
  1.05   2.00000000
  1.06   2.00000000
  1.07   2.00000000
  1.08   2.00000000
  1.09   2.00000000
  1.10   2.00000000
  1.11   2.00000000
  1.12   2.00000000
  1.13   2.00000000
  1.14   2.00000000
  1.15   2.00000000
  1.16   2.00000000
  1.17   2.00000000
  1.18   2.00000000
  1.19   2.00000000
  1.20   2.00000000
  1.21   2.00000000
  1.22   2.00000000
  1.23   2.00000000
  1.24   2.00000000
  1.25   2.00000000
  1.26   2.00000000
  1.27   2.00000000
  1.28   2.00000000
  1.29   2.00000000
  1.30   2.00000000
  1.31   2.00000000
  1.32   2.00000000
  1.33   2.00000000
  1.34   2.00000000
  1.35   2.00000000
  1.36   2.00000000
  1.37   2.00000000
  1.38   2.00000000
  1.39   2.00000000
  1.40   2.00000000
  1.41   2.00000000
  1.42   2.00000000
  1.43   2.00000000
  1.44   2.00000000
  1.45   2.00000000
  1.46   2.00000000
  1.47   2.00000000
  1.48   2.00000000
  1.49   2.00000000
  1.50   2.00000000
  1.51   2.00000000
  1.52   2.00000000
  1.53   2.00000000
  1.54   2.00000000
  1.55   2.00000000
  1.56   2.00000000
  1.57   2.00000000
  1.58   2.00000000
  1.59   2.00000000
  1.60   2.00000000
  1.61   2.00000000
  1.62   2.00000000
  1.63   2.00000000
  1.64   2.00000000
  1.65   2.00000000
  1.66   2.00000000
  1.67   2.00000000
  1.68   2.00000000
  1.69   2.00000000
  1.70   2.00000000
  1.71   2.00000000
  1.72   2.00000000
  1.73   2.00000000
  1.74   2.00000000
  1.75   2.00000000
  1.76   2.00000000
  1.77   2.00000000
  1.78   2.00000000
  1.79   2.00000000
  1.80   2.00000000
  1.81   2.00000000
  1.82   2.00000000
  1.83   2.00000000
  1.84   2.00000000
  1.85   2.00000000
  1.86   2.00000000
  1.87   2.00000000
  1.88   2.00000000
  1.89   2.00000000
  1.90   2.00000000
  1.91   1.73995429
  1.92   1.73995429
  1.93   1.73995429
  1.94   1.73995429
  1.95   1.73995429
  1.96   1.73995429
  1.97   1.73995429
  1.98   1.73995429
  1.99   1.73995429
  2.00   1.73995429
%   0.10   2.00000000
%   0.19   2.00000000
%   0.20   1.99736804
%   1.90   1.99736804
%   1.91   1.74961103
%   2.00   1.74961103
};
\addplot[thick, densely dashed,
filter discard warning=false, unbounded coords=discard
] table {
  0.10  10.00000000
  0.11  10.00000000
  0.12  10.00000000
  0.13  10.00000000
  0.14  10.00000000
  0.15  10.00000000
  0.16  10.00000000
  0.17  10.00000000
  0.18  10.00000000
  0.19  10.00000000
  0.20  10.00000000
  0.21  10.00000000
  0.22  10.00000000
  0.23  10.00000000
  0.24  10.00000000
  0.25  10.00000000
  0.26  10.00000000
  0.27  10.00000000
  0.28  10.00000000
  0.29  10.00000000
  0.30  10.00000000
  0.31  10.00000000
  0.32  10.00000000
  0.33  10.00000000
  0.34  10.00000000
  0.35  10.00000000
  0.36  10.00000000
  0.37  10.00000000
  0.38  10.00000000
  0.39  10.00000000
  0.40  10.00000000
  0.41  10.00000000
  0.42  10.00000000
  0.43  10.00000000
  0.44  10.00000000
  0.45  10.00000000
  0.46  10.00000000
  0.47  10.00000000
  0.48  10.00000000
  0.49  10.00000000
  0.50  10.00000000
  0.51  10.00000000
  0.52  10.00000000
  0.53  10.00000000
  0.54  10.00000000
  0.55  10.00000000
  0.56  10.00000000
  0.57  10.00000000
  0.58  10.00000000
  0.59  10.00000000
  0.60  10.00000000
  0.61  10.00000000
  0.62  10.00000000
  0.63  10.00000000
  0.64  10.00000000
  0.65  10.00000000
  0.66  10.00000000
  0.67  10.00000000
  0.68  10.00000000
  0.69  10.00000000
  0.70  10.00000000
  0.71  10.00000000
  0.72  10.00000000
  0.73  10.00000000
  0.74  10.00000000
  0.75  10.00000000
  0.76  10.00000000
  0.77  10.00000000
  0.78  10.00000000
  0.79  10.00000000
  0.80  10.00000000
  0.81  10.00000000
  0.82  10.00000000
  0.83  10.00000000
  0.84  10.00000000
  0.85  10.00000000
  0.86  10.00000000
  0.87  10.00000000
  0.88  10.00000000
  0.89  10.00000000
  0.90  10.00000000
  0.91  10.00000000
  0.92  10.00000000
  0.93  10.00000000
  0.94  10.00000000
  0.95  10.00000000
  0.96  10.00000000
  0.97  10.00000000
  0.98  10.00000000
  0.99  10.00000000
  1.00  10.00000000
  1.01  10.00000000
  1.02  10.00000000
  1.03  10.00000000
  1.04  10.00000000
  1.05  10.00000000
  1.06  10.00000000
  1.07  10.00000000
  1.08  10.00000000
  1.09  10.00000000
  1.10  10.00000000
  1.11  10.00000000
  1.12  10.00000000
  1.13  10.00000000
  1.14  10.00000000
  1.15  10.00000000
  1.16  10.00000000
  1.17  10.00000000
  1.18  10.00000000
  1.19  10.00000000
  1.20  10.00000000
  1.21  10.00000000
  1.22  10.00000000
  1.23  10.00000000
  1.24  10.00000000
  1.25  10.00000000
  1.26  10.00000000
  1.27  10.00000000
  1.28  10.00000000
  1.29  10.00000000
  1.30  10.00000000
  1.31  10.00000000
  1.32  10.00000000
  1.33  10.00000000
  1.34  10.00000000
  1.35  10.00000000
  1.36  10.00000000
  1.37  10.00000000
  1.38  10.00000000
  1.39  10.00000000
  1.40  10.00000000
  1.41  10.00000000
  1.42  10.00000000
  1.43  10.00000000
  1.44  10.00000000
  1.45  10.00000000
  1.46  10.00000000
  1.47  10.00000000
  1.48  10.00000000
  1.49  10.00000000
  1.50  10.00000000
  1.51  10.00000000
  1.52  10.00000000
  1.53  10.00000000
  1.54  10.00000000
  1.55  10.00000000
  1.56  10.00000000
  1.57  10.00000000
  1.58  10.00000000
  1.59  10.00000000
  1.60  10.00000000
  1.61  10.00000000
  1.62  10.00000000
  1.63  10.00000000
  1.64  10.00000000
  1.65  10.00000000
  1.66  10.00000000
  1.67  10.00000000
  1.68  10.00000000
  1.69  10.00000000
  1.70  10.00000000
  1.71  10.00000000
  1.72  10.00000000
  1.73   9.82874623
  1.74   9.82874623
  1.75   9.82874623
  1.76   9.82874623
  1.77   9.82874623
  1.78   9.82874623
  1.79   9.82874623
  1.80   9.82874623
  1.81   9.82874623
  1.82   9.82874623
  1.83   9.82874623
  1.84   9.82874623
  1.85   9.82874623
  1.86   9.82874623
  1.87   9.82874623
  1.88   9.82874623
  1.89   9.82874623
  1.90   9.82874623
  1.91   9.82874623
  1.92   9.82874623
  1.93   9.82874623
  1.94   9.82874623
  1.95   9.82874623
  1.96   9.82874623
  1.97   9.82874623
  1.98   9.82874623
  1.99   9.82874623
  2.00   9.82874623
%   0.10  10.00000000
%   1.72  10.00000000
%   1.73   9.79164294
%   2.00   9.79164294
};
\end{axis}
\end{tikzpicture} 

\caption{
Error in \eqref{Lorenz_err} of IRLS (Algorithm~\ref{alg:irls1}) and estimated weights at the 20th iteration for the Lorenz system, where only the first and second variables are observed in the period $[0.1,2]$ and the RK method with step size $\Delta t = 5.0 \times 10^{-3}$ is employed.
}
\label{fig:Lorenz_period_variable_restriction}
\end{figure}


==> Lorenz_unknown_weight.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tabular}{ll}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=20,xmin=0,
%ymax=100,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
ymode = log,
xlabel={iteration count},ylabel={error},
ylabel near ticks,
% legend entries={$\Delta t = 1.0\times 10^{-2}$,$\Delta t = 5.0\times 10^{-4}$,$\Delta t = 1.0\times 10^{-4}$},
% legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=north east},
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, 
filter discard warning=false, unbounded coords=discard
] table {
0 269.67129439
1   0.08871356
2   0.00797113
3   0.00857610
4   0.00867872
5   0.00868678
6   0.00868739
7   0.00868744
8   0.00868744
9   0.00868744
10   0.00868744
11   0.00868744
12   0.00868744
13   0.00868744
14   0.00868744
15   0.00868744
16   0.00868744
17   0.00868744
18   0.00868744
19   0.00868744
20   0.00868744
};
\end{axis}
\end{tikzpicture} 
& \hspace{-1em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
ymax=18,ymin=0,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={weight},
ylabel near ticks,
legend entries={$x_1$,$x_2$,$x_3$},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=north east,},
% legend entries={Euler,Heun,RK},
% legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,
% legend pos=outer north east,
% },
%legend style={legend cell align=left,draw=none,fill=none,at={(0.4,0.4)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, dotted, color=black,
filter discard warning=false, unbounded coords=discard
] table {
  0.00 1000.00000000
  0.01  15.13980699
  0.02   2.53451448
  0.03   2.16672328
  0.04   2.16672328
  0.05   2.16672328
  0.06   2.16672328
  0.07   2.16672328
  0.08   2.16672328
  0.09   2.16672328
  0.10   2.16672328
  0.11   2.16672328
  0.12   2.16672328
  0.13   2.16672328
  0.14   2.16672328
  0.15   2.16672328
  0.16   2.16672328
  0.17   2.16672328
  0.18   2.16672328
  0.19   2.16672328
  0.20   2.00238238
  0.21   2.00238238
  0.22   2.00238238
  0.23   2.00238238
  0.24   2.00238238
  0.25   2.00238238
  0.26   2.00238238
  0.27   2.00238238
  0.28   2.00238238
  0.29   2.00238238
  0.30   2.00238238
  0.31   2.00238238
  0.32   2.00238238
  0.33   2.00238238
  0.34   2.00238238
  0.35   2.00238238
  0.36   2.00238238
  0.37   2.00238238
  0.38   2.00238238
  0.39   2.00238238
  0.40   2.00238238
  0.41   2.00238238
  0.42   2.00238238
  0.43   2.00238238
  0.44   2.00238238
  0.45   2.00238238
  0.46   2.00238238
  0.47   2.00238238
  0.48   2.00238238
  0.49   2.00238238
  0.50   2.00238238
  0.51   2.00238238
  0.52   2.00238238
  0.53   2.00238238
  0.54   2.00238238
  0.55   2.00238238
  0.56   2.00238238
  0.57   2.00238238
  0.58   2.00238238
  0.59   2.00238238
  0.60   2.00238238
  0.61   2.00238238
  0.62   2.00238238
  0.63   2.00238238
  0.64   2.00238238
  0.65   2.00238238
  0.66   2.00238238
  0.67   2.00238238
  0.68   2.00238238
  0.69   2.00238238
  0.70   2.00238238
  0.71   2.00238238
  0.72   2.00238238
  0.73   2.00238238
  0.74   2.00238238
  0.75   2.00238238
  0.76   2.00238238
  0.77   2.00238238
  0.78   2.00238238
  0.79   2.00238238
  0.80   2.00238238
  0.81   2.00238238
  0.82   2.00238238
  0.83   2.00238238
  0.84   2.00238238
  0.85   2.00238238
  0.86   2.00238238
  0.87   2.00238238
  0.88   2.00238238
  0.89   2.00238238
  0.90   2.00238238
  0.91   2.00238238
  0.92   2.00238238
  0.93   2.00238238
  0.94   2.00238238
  0.95   2.00238238
  0.96   2.00238238
  0.97   2.00238238
  0.98   2.00238238
  0.99   2.00238238
  1.00   2.00238238
  1.01   2.00238238
  1.02   2.00238238
  1.03   2.00238238
  1.04   2.00238238
  1.05   2.00238238
  1.06   2.00238238
  1.07   2.00238238
  1.08   2.00238238
  1.09   2.00238238
  1.10   2.00238238
  1.11   2.00238238
  1.12   2.00238238
  1.13   2.00238238
  1.14   2.00238238
  1.15   2.00238238
  1.16   2.00238238
  1.17   2.00238238
  1.18   2.00238238
  1.19   2.00238238
  1.20   2.00238238
  1.21   2.00238238
  1.22   2.00238238
  1.23   2.00238238
  1.24   2.00238238
  1.25   2.00238238
  1.26   2.00238238
  1.27   2.00238238
  1.28   2.00238238
  1.29   2.00238238
  1.30   2.00238238
  1.31   2.00238238
  1.32   2.00238238
  1.33   2.00238238
  1.34   2.00238238
  1.35   2.00238238
  1.36   2.00238238
  1.37   2.00238238
  1.38   2.00238238
  1.39   2.00238238
  1.40   2.00238238
  1.41   2.00238238
  1.42   2.00238238
  1.43   2.00238238
  1.44   2.00238238
  1.45   2.00238238
  1.46   2.00238238
  1.47   2.00238238
  1.48   2.00238238
  1.49   2.00238238
  1.50   2.00238238
  1.51   2.00238238
  1.52   2.00238238
  1.53   2.00238238
  1.54   2.00238238
  1.55   2.00238238
  1.56   2.00238238
  1.57   2.00238238
  1.58   2.00238238
  1.59   2.00238238
  1.60   2.00238238
  1.61   2.00238238
  1.62   2.00238238
  1.63   2.00238238
  1.64   2.00238238
  1.65   2.00238238
  1.66   2.00238238
  1.67   2.00238238
  1.68   2.00238238
  1.69   2.00238238
  1.70   2.00238238
  1.71   2.00238238
  1.72   2.00238238
  1.73   2.00238238
  1.74   2.00238238
  1.75   2.00238238
  1.76   2.00238238
  1.77   2.00238238
  1.78   2.00238238
  1.79   2.00238238
  1.80   2.00238238
  1.81   2.00238238
  1.82   2.00238238
  1.83   2.00238238
  1.84   2.00238238
  1.85   2.00238238
  1.86   2.00238238
  1.87   2.00238238
  1.88   2.00238238
  1.89   2.00238238
  1.90   2.00238238
  1.91   1.74491898
  1.92   1.74491898
  1.93   1.74491898
  1.94   1.74491898
  1.95   1.74491898
  1.96   1.74491898
  1.97   1.74491898
  1.98   1.74491898
  1.99   1.74491898
  2.00   1.74491898
};
\addplot[thick, densely dashed, color=black,
filter discard warning=false, unbounded coords=discard
] table {
  0.00  15.73111806
  0.01  15.73111806
  0.02  15.73111806
  0.03  13.09429376
  0.04  13.09429376
  0.05  13.09429376
  0.06  11.50254593
  0.07  11.50254593
  0.08  11.50254593
  0.09  11.50254593
  0.10  11.50254593
  0.11  11.50254593
  0.12  11.50254593
  0.13  11.50254593
  0.14  11.50254593
  0.15  11.50254593
  0.16  11.50254593
  0.17  11.50254593
  0.18  11.50254593
  0.19  11.50254593
  0.20  11.50254593
  0.21  11.50254593
  0.22  11.50254593
  0.23  11.50254593
  0.24  11.50254593
  0.25  11.50254593
  0.26  11.50254593
  0.27  11.50254593
  0.28  11.50254593
  0.29  11.50254593
  0.30  11.50254593
  0.31  11.50254593
  0.32  11.50254593
  0.33  11.50254593
  0.34  11.50254593
  0.35  11.50254593
  0.36  11.50254593
  0.37  11.50254593
  0.38  11.50254593
  0.39  11.50254593
  0.40  11.50254593
  0.41  11.50254593
  0.42  11.50254593
  0.43  11.50254593
  0.44  11.50254593
  0.45  11.50254593
  0.46  11.50254593
  0.47  11.50254593
  0.48  11.50254593
  0.49  11.50254593
  0.50  11.50254593
  0.51  11.50254593
  0.52  11.50254593
  0.53  11.50254593
  0.54  11.50254593
  0.55  11.50254593
  0.56  11.50254593
  0.57  11.50254593
  0.58  11.50254593
  0.59  11.50254593
  0.60  11.50254593
  0.61  11.50254593
  0.62  11.50254593
  0.63  11.50254593
  0.64  11.50254593
  0.65  11.50254593
  0.66  11.50254593
  0.67  11.50254593
  0.68  11.50254593
  0.69  11.50254593
  0.70  11.50254593
  0.71  11.50254593
  0.72  11.50254593
  0.73  11.50254593
  0.74  11.50254593
  0.75  11.50254593
  0.76  11.50254593
  0.77  11.50254593
  0.78  11.50254593
  0.79  11.50254593
  0.80  11.50254593
  0.81  11.50254593
  0.82  11.50254593
  0.83  11.50254593
  0.84  11.50254593
  0.85  11.50254593
  0.86  11.50254593
  0.87  11.50254593
  0.88  11.50254593
  0.89  11.50254593
  0.90  11.50254593
  0.91  11.50254593
  0.92  11.50254593
  0.93  11.50254593
  0.94  11.50254593
  0.95  11.50254593
  0.96  11.50254593
  0.97  11.50254593
  0.98  11.50254593
  0.99  11.50254593
  1.00  11.50254593
  1.01  11.50254593
  1.02  11.50254593
  1.03  11.50254593
  1.04  11.50254593
  1.05  11.50254593
  1.06  11.50254593
  1.07  11.50254593
  1.08  11.50254593
  1.09  11.50254593
  1.10  11.50254593
  1.11  11.50254593
  1.12  11.50254593
  1.13  11.50254593
  1.14  11.50254593
  1.15  11.50254593
  1.16  11.50254593
  1.17  11.50254593
  1.18  11.50254593
  1.19  11.50254593
  1.20  11.50254593
  1.21  11.50254593
  1.22  11.50254593
  1.23  11.50254593
  1.24  11.50254593
  1.25  11.50254593
  1.26  11.50254593
  1.27  11.50254593
  1.28  11.50254593
  1.29  11.50254593
  1.30  11.50254593
  1.31  11.50254593
  1.32  11.50254593
  1.33  11.50254593
  1.34  11.50254593
  1.35  11.50254593
  1.36  11.50254593
  1.37  11.50254593
  1.38  11.50254593
  1.39  11.50254593
  1.40  11.50254593
  1.41  11.50254593
  1.42  11.50254593
  1.43  11.50254593
  1.44  11.50254593
  1.45  11.50254593
  1.46  11.50254593
  1.47  11.50254593
  1.48  11.50254593
  1.49  11.50254593
  1.50  11.50254593
  1.51  11.50254593
  1.52  11.50254593
  1.53  11.50254593
  1.54  11.50254593
  1.55  11.50254593
  1.56  11.50254593
  1.57  11.50254593
  1.58  11.50254593
  1.59  11.50254593
  1.60  11.50254593
  1.61  11.50254593
  1.62  11.50254593
  1.63  11.50254593
  1.64  11.50254593
  1.65  11.50254593
  1.66  11.50254593
  1.67  11.50254593
  1.68  11.50254593
  1.69  11.50254593
  1.70  11.50254593
  1.71  11.50254593
  1.72  11.50254593
  1.73   9.80269316
  1.74   9.80269316
  1.75   9.80269316
  1.76   9.80269316
  1.77   9.80269316
  1.78   9.80269316
  1.79   9.80269316
  1.80   9.80269316
  1.81   9.80269316
  1.82   9.80269316
  1.83   9.80269316
  1.84   9.80269316
  1.85   9.80269316
  1.86   9.80269316
  1.87   9.80269316
  1.88   9.80269316
  1.89   9.80269316
  1.90   9.80269316
  1.91   9.80269316
  1.92   9.80269316
  1.93   9.80269316
  1.94   9.80269316
  1.95   9.80269316
  1.96   9.80269316
  1.97   9.80269316
  1.98   9.80269316
  1.99   9.80269316
  2.00   9.80269316
};
\addplot[thick, color=black,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   9.56948353
  0.01   9.56948353
  0.02   9.56948353
  0.03   9.56948353
  0.04   9.56948353
  0.05   9.56948353
  0.06   9.56948353
  0.07   9.56948353
  0.08   9.56948353
  0.09   9.56948353
  0.10   9.56948353
  0.11   9.56948353
  0.12   9.56948353
  0.13   9.56948353
  0.14   9.56948353
  0.15   9.56948353
  0.16   9.56948353
  0.17   9.56948353
  0.18   9.56948353
  0.19   9.56948353
  0.20   9.56948353
  0.21   9.56948353
  0.22   9.56948353
  0.23   9.56948353
  0.24   9.56948353
  0.25   9.56948353
  0.26   9.56948353
  0.27   9.56948353
  0.28   9.56948353
  0.29   9.56948353
  0.30   9.56948353
  0.31   9.56948353
  0.32   9.56948353
  0.33   9.56948353
  0.34   9.56948353
  0.35   9.56948353
  0.36   9.56948353
  0.37   9.56948353
  0.38   9.56948353
  0.39   9.56948353
  0.40   9.56948353
  0.41   9.56948353
  0.42   9.56948353
  0.43   9.56948353
  0.44   9.56948353
  0.45   9.56948353
  0.46   9.56948353
  0.47   9.56948353
  0.48   9.56948353
  0.49   9.56948353
  0.50   9.56948353
  0.51   9.56948353
  0.52   9.56948353
  0.53   9.56948353
  0.54   9.56948353
  0.55   9.56948353
  0.56   9.56948353
  0.57   9.56948353
  0.58   9.56948353
  0.59   9.56948353
  0.60   9.56948353
  0.61   9.56948353
  0.62   9.56948353
  0.63   9.56948353
  0.64   9.56948353
  0.65   9.56948353
  0.66   9.56948353
  0.67   9.56948353
  0.68   9.56948353
  0.69   9.56948353
  0.70   9.56948353
  0.71   9.56948353
  0.72   9.56948353
  0.73   9.56948353
  0.74   9.56948353
  0.75   9.56948353
  0.76   9.56948353
  0.77   9.56948353
  0.78   9.56948353
  0.79   9.56948353
  0.80   9.56948353
  0.81   9.56948353
  0.82   9.56948353
  0.83   9.56948353
  0.84   9.56948353
  0.85   9.56948353
  0.86   9.56948353
  0.87   9.56948353
  0.88   9.56948353
  0.89   9.56948353
  0.90   9.56948353
  0.91   9.56948353
  0.92   9.56948353
  0.93   9.56948353
  0.94   9.56948353
  0.95   9.56948353
  0.96   9.56948353
  0.97   9.56948353
  0.98   9.56948353
  0.99   9.56948353
  1.00   9.56948353
  1.01   9.56948353
  1.02   9.56948353
  1.03   9.56948353
  1.04   9.56948353
  1.05   9.56948353
  1.06   9.56948353
  1.07   9.56948353
  1.08   9.56948353
  1.09   9.56948353
  1.10   9.56948353
  1.11   9.56948353
  1.12   9.56948353
  1.13   9.56948353
  1.14   9.56948353
  1.15   9.56948353
  1.16   9.56948353
  1.17   9.56948353
  1.18   9.56948353
  1.19   9.56948353
  1.20   9.56948353
  1.21   9.56948353
  1.22   9.56948353
  1.23   9.56948353
  1.24   9.56948353
  1.25   9.56948353
  1.26   9.56948353
  1.27   9.56948353
  1.28   9.56948353
  1.29   9.56948353
  1.30   9.56948353
  1.31   9.56948353
  1.32   9.56948353
  1.33   9.56948353
  1.34   9.56948353
  1.35   9.56948353
  1.36   9.56948353
  1.37   9.56948353
  1.38   9.56948353
  1.39   9.56948353
  1.40   9.56948353
  1.41   9.56948353
  1.42   9.56948353
  1.43   9.56948353
  1.44   9.56948353
  1.45   9.56948353
  1.46   9.56948353
  1.47   9.56948353
  1.48   9.56948353
  1.49   9.56948353
  1.50   9.56948353
  1.51   9.56948353
  1.52   9.56948353
  1.53   9.56948353
  1.54   9.56948353
  1.55   9.56948353
  1.56   9.56948353
  1.57   9.56948353
  1.58   9.56948353
  1.59   9.56948353
  1.60   9.56948353
  1.61   9.56948353
  1.62   9.56948353
  1.63   9.56948353
  1.64   9.56948353
  1.65   9.56948353
  1.66   9.56948353
  1.67   9.56948353
  1.68   9.56948353
  1.69   9.56948353
  1.70   9.56948353
  1.71   9.56948353
  1.72   9.56948353
  1.73   9.56948353
  1.74   9.56948353
  1.75   9.56948353
  1.76   9.56948353
  1.77   9.56948353
  1.78   9.56948353
  1.79   9.56948353
  1.80   9.56948353
  1.81   9.56948353
  1.82   9.56948353
  1.83   9.56948353
  1.84   9.56948353
  1.85   9.56948353
  1.86   9.56948353
  1.87   9.56948353
  1.88   9.56948353
  1.89   9.56948353
  1.90   9.56948353
  1.91   9.56948353
  1.92   9.56948353
  1.93   9.56948353
  1.94   9.56948353
  1.95   9.56948353
  1.96   9.56948353
  1.97   9.56948353
  1.98   9.56948353
  1.99   8.50735296
  2.00   8.50735296
};
\end{axis}
\end{tikzpicture} 
\end{tabular}
\caption{
Error $l(\theta^{(l)},\theta)$ in \eqref{Lorenz_err} of IRLS (Algorithm~\ref{alg:irls1}) and estimated weights $w_{k,j}^{(20)}$ by IRLS(20) (Algorithm~\ref{alg:irlsL}) for the Lorenz system, where the lower bound $\tilde{\Gamma}=\diag (0.001,0.001,0.001)$ is used instead of the true observation noise variance $\Gamma = \diag (0.5,0.1,0.1)$ and the RK method with step size $\Delta t = 5.0 \times 10^{-3}$ is employed.
}
\label{fig:Lorenz_unknown}
\end{figure}


==> Lorenz_variables_error_revise_h0.005.tex <==
\begin{figure}[htbp]
\centering
\begin{tabular}{ll}
\phantom{1}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
ymax=2.1,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={weight},
ylabel near ticks,
% legend entries={estimated weight},
% legend style={legend cell align=left,draw=none,fill=none,legend pos=north east},
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, color=red,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   2.00000000
  0.02   2.00000000
  0.03   1.81674725
  0.19   1.81674725
  0.20   1.47730009
  0.21   1.47730009
  0.22   1.18555084
  0.29   1.18555084
  0.30   1.13733171
  0.80   1.13733171
  0.81   1.08330980
  0.82   1.08330980
  0.83   0.98133553
  0.85   0.98133553
  0.86   0.74143520
  0.93   0.74143520
  0.94   0.67489525
  0.95   0.67489525
  0.96   0.61952966
  0.97   0.61952966
  0.98   0.61952966
  0.99   0.51316816
  1.00   0.51316816
  1.01   0.44230074
  1.05   0.44230074
  1.06   0.37106981
  1.11   0.37106981
  1.12   0.10392750
  1.13   0.10392750
  1.14   0.10392750
  1.15   0.07904640
  1.16   0.07904640
  1.17   0.07904640
  1.18   0.06332410
  1.19   0.06332410
  1.20   0.06332410
  1.21   0.06332410
  1.22   0.05498653
  1.23   0.04833154
  1.24   0.04833154
  1.25   0.04833154
  1.26   0.04833154
  1.27   0.03578105
  1.28   0.03578105
  1.29   0.03578105
  1.30   0.03578105
  1.31   0.03578105
  1.32   0.03578105
  1.33   0.03578105
  1.34   0.03578105
  1.35   0.03578105
  1.36   0.03578105
  1.37   0.03578105
  1.38   0.03578105
  1.39   0.03578105
  1.40   0.03578105
  1.41   0.03578105
  1.42   0.03578105
  1.43   0.03578105
  1.44   0.03578105
  1.45   0.03578105
  1.46   0.03578105
  1.47   0.03353577
  1.48   0.03353577
  1.49   0.03353577
  1.50   0.03353577
  1.51   0.03353577
  1.52   0.03353577
  1.53   0.03353577
  1.54   0.03353577
  1.55   0.03353577
  1.56   0.03353577
  1.57   0.03353577
  1.58   0.03353577
  1.59   0.03353577
  1.60   0.03353577
  1.61   0.03353577
  1.62   0.03353577
  1.63   0.03353577
  1.64   0.03353577
  1.65   0.03353577
  1.66   0.03353577
  1.67   0.03353577
  1.68   0.03353577
  1.69   0.03353577
  1.70   0.03353577
  1.71   0.03353577
  1.72   0.03353577
  1.73   0.03353577
  1.74   0.03353577
  1.75   0.03353577
  1.76   0.03353577
  1.77   0.03353577
  1.78   0.03353577
  1.79   0.03353577
  1.80   0.03353577
  1.81   0.03353577
  1.82   0.03353577
  1.83   0.03353577
  1.84   0.03353577
  1.85   0.03353577
  1.86   0.03353577
  1.87   0.03353577
  1.88   0.03353577
  1.89   0.03344206
  1.90   0.03234605
  1.91   0.03234605
  1.92   0.03234605
  1.93   0.03120304
  1.94   0.03120304
  1.95   0.03120304
  1.96   0.03120304
  1.97   0.02903616
  1.98   0.02181560
  1.99   0.02034439
  2.00   0.02000899
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   2.00000000
  0.02   2.00000000
  0.03   1.99268466
  1.89   1.99268466
  1.90   1.88942025
  1.91   1.79838879
  2.00   1.79838879
};
\end{axis}
\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
axis y line*=right,
axis x line=none,
xlabel={$t$},ylabel={error in $x_1$},
ylabel near ticks,
% legend entries={actual error,estimated $|\sigma|$},
% legend style={legend cell align=left,draw=none,fill=none,at={(0.05,0.5)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, dotted,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   0.00000000
  0.01   0.00375264
  0.02   0.00336688
  0.03   0.01902929
  0.04   0.04077479
  0.05   0.06627520
  0.06   0.09350423
  0.07   0.12082322
  0.08   0.14700110
  0.09   0.17118962
  0.10   0.19287313
  0.11   0.21180765
  0.12   0.22795899
  0.13   0.24144621
  0.14   0.25249295
  0.15   0.26138792
  0.16   0.26845383
  0.17   0.27402426
  0.18   0.27842680
  0.19   0.28197170
  0.20   0.28494454
  0.21   0.28760215
  0.22   0.29017091
  0.23   0.29284666
  0.24   0.29579586
  0.25   0.29915734
  0.26   0.30304457
  0.27   0.30754797
  0.28   0.31273722
  0.29   0.31866335
  0.30   0.32536055
  0.31   0.33284758
  0.32   0.34112886
  0.33   0.35019494
  0.34   0.36002269
  0.35   0.37057493
  0.36   0.38179952
  0.37   0.39362818
  0.38   0.40597464
  0.39   0.41873261
  0.40   0.43177323
  0.41   0.44494235
  0.42   0.45805761
  0.43   0.47090551
  0.44   0.48323860
  0.45   0.49477303
  0.46   0.50518674
  0.47   0.51411836
  0.48   0.52116733
  0.49   0.52589515
  0.50   0.52782806
  0.51   0.52646108
  0.52   0.52126329
  0.53   0.51168429
  0.54   0.49716172
  0.55   0.47713035
  0.56   0.45103344
  0.57   0.41833846
  0.58   0.37855970
  0.59   0.33129098
  0.60   0.27625072
  0.61   0.21333967
  0.62   0.14270710
  0.63   0.06481671
  0.64   0.01950133
  0.65   0.10902761
  0.66   0.20217284
  0.67   0.29704539
  0.68   0.39156321
  0.69   0.48359605
  0.70   0.57111770
  0.71   0.65234573
  0.72   0.72585064
  0.73   0.79062305
  0.74   0.84609654
  0.75   0.89213068
  0.76   0.92896373
  0.77   0.95714622
  0.78   0.97746618
  0.79   0.99087484
  0.80   0.99841890
  0.81   1.00118294
  0.82   1.00024368
  0.83   0.99663574
  0.84   0.99132814
  0.85   0.98520997
  0.86   0.97908344
  0.87   0.97366277
  0.88   0.96957739
  0.89   0.96737820
  0.90   0.96754580
  0.91   0.97049996
  0.92   0.97660961
  0.93   0.98620304
  0.94   0.99957774
  0.95   1.01700996
  0.96   1.03876360
  0.97   1.06509850
  0.98   1.09627807
  0.99   1.13257623
  1.00   1.17428373
  1.01   1.22171379
  1.02   1.27520722
  1.03   1.33513686
  1.04   1.40191150
  1.05   1.47597910
  1.06   1.55782926
  1.07   1.64799492
  1.08   1.74705289
  1.09   1.85562308
  1.10   1.97436596
  1.11   2.10397776
  1.12   2.24518265
  1.13   2.39872110
  1.14   2.56533326
  1.15   2.74573584
  1.16   2.94059092
  1.17   3.15046440
  1.18   3.37577170
  1.19   3.61670767
  1.20   3.87315768
  1.21   4.14458631
  1.22   4.42990058
  1.23   4.72728524
  1.24   5.03400886
  1.25   5.34620265
  1.26   5.65861771
  1.27   5.96437277
  1.28   6.25471293
  1.29   6.51880998
  1.30   6.74364672
  1.31   6.91403829
  1.32   7.01285061
  1.33   7.02147553
  1.34   6.92060920
  1.35   6.69135149
  1.36   6.31660045
  1.37   5.78266068
  1.38   5.08092971
  1.39   4.20948649
  1.40   3.17439270
  1.41   1.99053841
  1.42   0.68191077
  1.43   0.71877592
  1.44   2.17109932
  1.45   3.62857611
  1.46   5.04090021
  1.47   6.35671781
  1.48   7.52683826
  1.49   8.50768882
  1.50   9.26469431
  1.51   9.77514431
  1.52  10.03006565
  1.53  10.03470456
  1.54   9.80745255
  1.55   9.37736555
  1.56   8.78072090
  1.57   8.05722646
  1.58   7.24648930
  1.59   6.38519327
  1.60   5.50520403
  1.61   4.63260019
  1.62   3.78747824
  1.63   2.98430959
  1.64   2.23262739
  1.65   1.53785909
  1.66   0.90217422
  1.67   0.32526716
  1.68   0.19496500
  1.69   0.66186254
  1.70   1.07955709
  1.71   1.45262718
  1.72   1.78583956
  1.73   2.08396049
  1.74   2.35162241
  1.75   2.59323359
  1.76   2.81292036
  1.77   3.01449364
  1.78   3.20143311
  1.79   3.37688369
  1.80   3.54366029
  1.81   3.70425757
  1.82   3.86086210
  1.83   4.01536502
  1.84   4.16937347
  1.85   4.32421957
  1.86   4.48096595
  1.87   4.64040689
  1.88   4.80306432
  1.89   4.96917829
  1.90   5.13869122
  1.91   5.31122579
  1.92   5.48605626
  1.93   5.66207342
  1.94   5.83774346
  1.95   6.01106184
  1.96   6.17950350
  1.97   6.33997162
  1.98   6.48874807
  1.99   6.62144959
  2.00   6.73299508
};
\addplot[thick, densely dashed, color = red
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00   0.00000000
  0.01   0.00000000
  0.02   0.00000000
  0.03   0.22457582
  0.04   0.22457582
  0.05   0.22457582
  0.06   0.22457582
  0.07   0.22457582
  0.08   0.22457582
  0.09   0.22457582
  0.10   0.22457582
  0.11   0.22457582
  0.12   0.22457582
  0.13   0.22457582
  0.14   0.22457582
  0.15   0.22457582
  0.16   0.22457582
  0.17   0.22457582
  0.18   0.22457582
  0.19   0.22457582
  0.20   0.42060734
  0.21   0.42060734
  0.22   0.58608000
  0.23   0.58608000
  0.24   0.58608000
  0.25   0.58608000
  0.26   0.58608000
  0.27   0.58608000
  0.28   0.58608000
  0.29   0.58608000
  0.30   0.61583355
  0.31   0.61583355
  0.32   0.61583355
  0.33   0.61583355
  0.34   0.61583355
  0.35   0.61583355
  0.36   0.61583355
  0.37   0.61583355
  0.38   0.61583355
  0.39   0.61583355
  0.40   0.61583355
  0.41   0.61583355
  0.42   0.61583355
  0.43   0.61583355
  0.44   0.61583355
  0.45   0.61583355
  0.46   0.61583355
  0.47   0.61583355
  0.48   0.61583355
  0.49   0.61583355
  0.50   0.61583355
  0.51   0.61583355
  0.52   0.61583355
  0.53   0.61583355
  0.54   0.61583355
  0.55   0.61583355
  0.56   0.61583355
  0.57   0.61583355
  0.58   0.61583355
  0.59   0.61583355
  0.60   0.61583355
  0.61   0.61583355
  0.62   0.61583355
  0.63   0.61583355
  0.64   0.61583355
  0.65   0.61583355
  0.66   0.61583355
  0.67   0.61583355
  0.68   0.61583355
  0.69   0.61583355
  0.70   0.61583355
  0.71   0.61583355
  0.72   0.61583355
  0.73   0.61583355
  0.74   0.61583355
  0.75   0.61583355
  0.76   0.61583355
  0.77   0.61583355
  0.78   0.61583355
  0.79   0.61583355
  0.80   0.61583355
  0.81   0.65045905
  0.82   0.65045905
  0.83   0.72043005
  0.84   0.72043005
  0.85   0.72043005
  0.86   0.92126843
  0.87   0.92126843
  0.88   0.92126843
  0.89   0.92126843
  0.90   0.92126843
  0.91   0.92126843
  0.92   0.92126843
  0.93   0.92126843
  0.94   0.99081351
  0.95   0.99081351
  0.96   1.05552249
  0.97   1.05552249
  0.98   1.05552249
  0.99   1.20361080
  1.00   1.20361080
  1.01   1.32699100
  1.02   1.32699100
  1.03   1.32699100
  1.04   1.32699100
  1.05   1.32699100
  1.06   1.48152309
  1.07   1.48152309
  1.08   1.48152309
  1.09   1.48152309
  1.10   1.48152309
  1.11   1.48152309
  1.12   3.02028012
  1.13   3.02028012
  1.14   3.02028012
  1.15   3.48579937
  1.16   3.48579937
  1.17   3.48579937
  1.18   3.91046998
  1.19   3.91046998
  1.20   3.91046998
  1.21   3.91046998
  1.22   4.20550497
  1.23   4.49337552
  1.24   4.49337552
  1.25   4.49337552
  1.26   4.49337552
  1.27   5.23906034
  1.28   5.23906034
  1.29   5.23906034
  1.30   5.23906034
  1.31   5.23906034
  1.32   5.23906034
  1.33   5.23906034
  1.34   5.23906034
  1.35   5.23906034
  1.36   5.23906034
  1.37   5.23906034
  1.38   5.23906034
  1.39   5.23906034
  1.40   5.23906034
  1.41   5.23906034
  1.42   5.23906034
  1.43   5.23906034
  1.44   5.23906034
  1.45   5.23906034
  1.46   5.23906034
  1.47   5.41469390
  1.48   5.41469390
  1.49   5.41469390
  1.50   5.41469390
  1.51   5.41469390
  1.52   5.41469390
  1.53   5.41469390
  1.54   5.41469390
  1.55   5.41469390
  1.56   5.41469390
  1.57   5.41469390
  1.58   5.41469390
  1.59   5.41469390
  1.60   5.41469390
  1.61   5.41469390
  1.62   5.41469390
  1.63   5.41469390
  1.64   5.41469390
  1.65   5.41469390
  1.66   5.41469390
  1.67   5.41469390
  1.68   5.41469390
  1.69   5.41469390
  1.70   5.41469390
  1.71   5.41469390
  1.72   5.41469390
  1.73   5.41469390
  1.74   5.41469390
  1.75   5.41469390
  1.76   5.41469390
  1.77   5.41469390
  1.78   5.41469390
  1.79   5.41469390
  1.80   5.41469390
  1.81   5.41469390
  1.82   5.41469390
  1.83   5.41469390
  1.84   5.41469390
  1.85   5.41469390
  1.86   5.41469390
  1.87   5.41469390
  1.88   5.41469390
  1.89   5.42240372
  1.90   5.51504070
  1.91   5.51504070
  1.92   5.51504070
  1.93   5.61677526
  1.94   5.61677526
  1.95   5.61677526
  1.96   5.61677526
  1.97   5.82578838
  1.98   6.73340664
  1.99   6.97521297
  2.00   7.03402715
};
\end{axis}
\end{tikzpicture}
& \hspace{-17em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
% ymax=11,
%%	restrict y to domain=-0.8:1.1, 
ymax=12,
xlabel={$t$},ylabel={weight},
ylabel near ticks,
% legend entries={estimated weight},
% legend style={legend cell align=left,draw=none,fill=none,legend pos=north east},
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, color=red,
filter discard warning=false, unbounded coords=discard
] table {
  0.00  10.00000000
  0.01  10.00000000
  0.02  10.00000000
  0.03  10.00000000
  0.04  10.00000000
  0.05  10.00000000
  0.06  10.00000000
  0.07  10.00000000
  0.08  10.00000000
  0.09  10.00000000
  0.10   4.57109705
  0.11   4.57109705
  0.12   4.57109705
  0.13   4.57109705
  0.14   4.57109705
  0.15   4.57109705
  0.16   4.57109705
  0.17   4.57109705
  0.18   4.57109705
  0.19   4.57109705
  0.20   4.57109705
  0.21   4.57109705
  0.22   4.57109705
  0.23   4.57109705
  0.24   4.57109705
  0.25   4.57109705
  0.26   4.57109705
  0.27   4.57109705
  0.28   4.57109705
  0.29   4.57109705
  0.30   4.57109705
  0.31   2.92050962
  0.32   2.92050962
  0.33   2.92050962
  0.34   2.92050962
  0.35   2.92050962
  0.36   2.92050962
  0.37   2.92050962
  0.38   2.92050962
  0.39   2.92050962
  0.40   2.92050962
  0.41   2.10181110
  0.42   2.10181110
  0.43   2.10181110
  0.44   2.10181110
  0.45   2.10181110
  0.46   2.10181110
  0.47   2.10181110
  0.48   2.10181110
  0.49   2.10181110
  0.50   2.10181110
  0.51   2.10181110
  0.52   2.10181110
  0.53   2.10181110
  0.54   2.10181110
  0.55   2.10181110
  0.56   2.10181110
  0.57   2.10181110
  0.58   2.10181110
  0.59   2.10181110
  0.60   2.02236650
  0.61   1.25573631
  0.62   0.79069889
  0.63   0.79069889
  0.64   0.74653345
  0.65   0.66280181
  0.66   0.66280181
  0.67   0.66280181
  0.68   0.66280181
  0.69   0.66280181
  0.70   0.66280181
  0.71   0.66280181
  0.72   0.66280181
  0.73   0.66280181
  0.74   0.66280181
  0.75   0.66280181
  0.76   0.66280181
  0.77   0.66280181
  0.78   0.66280181
  0.79   0.66280181
  0.80   0.66280181
  0.81   0.66280181
  0.82   0.66280181
  0.83   0.66280181
  0.84   0.66280181
  0.85   0.66280181
  0.86   0.66280181
  0.87   0.66280181
  0.88   0.66280181
  0.89   0.66280181
  0.90   0.66280181
  0.91   0.66280181
  0.92   0.66280181
  0.93   0.66280181
  0.94   0.66280181
  0.95   0.66280181
  0.96   0.66280181
  0.97   0.57081435
  0.98   0.57081435
  0.99   0.57081435
  1.00   0.57081435
  1.01   0.27136403
  1.02   0.27136403
  1.03   0.21157816
  1.04   0.21157816
  1.05   0.21157816
  1.06   0.14482837
  1.07   0.14482837
  1.08   0.14482837
  1.09   0.14482837
  1.10   0.12612351
  1.11   0.08497267
  1.12   0.06911129
  1.13   0.06911129
  1.14   0.04990176
  1.15   0.04990176
  1.16   0.04063264
  1.17   0.03927789
  1.18   0.03329209
  1.19   0.02685983
  1.20   0.02416908
  1.21   0.02048221
  1.22   0.02048221
  1.23   0.02048221
  1.24   0.02048221
  1.25   0.02048221
  1.26   0.02048221
  1.27   0.02048221
  1.28   0.02048221
  1.29   0.02048221
  1.30   0.02048221
  1.31   0.02048221
  1.32   0.02048221
  1.33   0.02048221
  1.34   0.02048221
  1.35   0.02048221
  1.36   0.02048221
  1.37   0.02048221
  1.38   0.02048221
  1.39   0.02048221
  1.40   0.01544567
  1.41   0.01332245
  1.42   0.01332245
  1.43   0.01332245
  1.44   0.01332245
  1.45   0.01332245
  1.46   0.01332245
  1.47   0.01332245
  1.48   0.01332245
  1.49   0.01332245
  1.50   0.01332245
  1.51   0.01332245
  1.52   0.01332245
  1.53   0.01332245
  1.54   0.01332245
  1.55   0.01332245
  1.56   0.01332245
  1.57   0.01332245
  1.58   0.01332245
  1.59   0.01332245
  1.60   0.01332245
  1.61   0.01332245
  1.62   0.01332245
  1.63   0.01332245
  1.64   0.01332245
  1.65   0.01332245
  1.66   0.01332245
  1.67   0.01332245
  1.68   0.01332245
  1.69   0.01332245
  1.70   0.01332245
  1.71   0.01332245
  1.72   0.01332245
  1.73   0.01332245
  1.74   0.01332245
  1.75   0.01332245
  1.76   0.01332245
  1.77   0.01332245
  1.78   0.01332245
  1.79   0.01332245
  1.80   0.01332245
  1.81   0.01332245
  1.82   0.01332245
  1.83   0.01332245
  1.84   0.01332245
  1.85   0.01332245
  1.86   0.01332245
  1.87   0.01332245
  1.88   0.01332245
  1.89   0.01332245
  1.90   0.01332245
  1.91   0.01332245
  1.92   0.01332245
  1.93   0.01332245
  1.94   0.01332245
  1.95   0.01332245
  1.96   0.01332245
  1.97   0.01332245
  1.98   0.01332245
  1.99   0.01332245
  2.00   0.01332245
};
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
  0.00  10.00000000
  1.72  10.00000000
  1.73   8.92962759
  1.99   8.92962759
  2.00   5.01444360
};
\end{axis}
\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
axis y line*=right,
axis x line=none,
xlabel={$t$},ylabel={error in $x_2$},
ylabel near ticks,
% legend entries={actual error,estimated $|\sigma|$},
% legend style={legend cell align=left,draw=none,fill=none,at={(0.35,0.65)},anchor=north west}
]
\addplot[thick, dotted,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   0.00000000
  0.01   0.05393679
  0.02   0.10531866
  0.03   0.15017850
  0.04   0.18654301
  0.05   0.21400462
  0.06   0.23321933
  0.07   0.24544848
  0.08   0.25220167
  0.09   0.25499251
  0.10   0.25519363
  0.11   0.25396664
  0.12   0.25224284
  0.13   0.25073406
  0.14   0.24995924
  0.15   0.25027673
  0.16   0.25191680
  0.17   0.25501125
  0.18   0.25961870
  0.19   0.26574551
  0.20   0.27336232
  0.21   0.28241690
  0.22   0.29284360
  0.23   0.30457022
  0.24   0.31752248
  0.25   0.33162667
  0.26   0.34681074
  0.27   0.36300406
  0.28   0.38013614
  0.29   0.39813439
  0.30   0.41692100
  0.31   0.43640913
  0.32   0.45649835
  0.33   0.47706935
  0.34   0.49797798
  0.35   0.51904860
  0.36   0.54006672
  0.37   0.56077103
  0.38   0.58084488
  0.39   0.59990735
  0.40   0.61750428
  0.41   0.63309951
  0.42   0.64606704
  0.43   0.65568488
  0.44   0.66113148
  0.45   0.66148617
  0.46   0.65573495
  0.47   0.64278325
  0.48   0.62147743
  0.49   0.59063639
  0.50   0.54909463
  0.51   0.49575732
  0.52   0.42966738
  0.53   0.35008371
  0.54   0.25656889
  0.55   0.14908404
  0.56   0.02808759
  0.57   0.10536667
  0.58   0.24954009
  0.59   0.40194036
  0.60   0.55929278
  0.61   0.71757650
  0.62   0.87215291
  0.63   1.01800545
  0.64   1.15009071
  0.65   1.26377096
  0.66   1.35526769
  0.67   1.42205611
  0.68   1.46312289
  0.69   1.47903565
  0.70   1.47181466
  0.71   1.44464071
  0.72   1.40146312
  0.73   1.34658233
  0.74   1.28427145
  0.75   1.21847969
  0.76   1.15263573
  0.77   1.08954790
  0.78   1.03138476
  0.79   0.97971360
  0.80   0.93557461
  0.81   0.89957195
  0.82   0.87196804
  0.83   0.85277201
  0.84   0.84181759
  0.85   0.83882835
  0.86   0.84347043
  0.87   0.85539360
  0.88   0.87426238
  0.89   0.89977895
  0.90   0.93169937
  0.91   0.96984464
  0.92   1.01410791
  0.93   1.06445874
  0.94   1.12094533
  0.95   1.18369535
  0.96   1.25291586
  0.97   1.32889267
  0.98   1.41198943
  0.99   1.50264658
  1.00   1.60138023
  1.01   1.70878096
  1.02   1.82551240
  1.03   1.95230940
  1.04   2.08997555
  1.05   2.23937945
  1.06   2.40144933
  1.07   2.57716518
  1.08   2.76754739
  1.09   2.97364073
  1.10   3.19649193
  1.11   3.43711907
  1.12   3.69647009
  1.13   3.97536739
  1.14   4.27443482
  1.15   4.59400249
  1.16   4.93398410
  1.17   5.29372100
  1.18   5.67178623
  1.19   6.06574239
  1.20   6.47184739
  1.21   6.88470474
  1.22   7.29685900
  1.23   7.69834440
  1.24   8.07620593
  1.25   8.41402849
  1.26   8.69153181
  1.27   8.88431598
  1.28   8.96387253
  1.29   8.89800355
  1.30   8.65180717
  1.31   8.18937835
  1.32   7.47632493
  1.33   6.48309674
  1.34   5.18896922
  1.35   3.58633037
  1.36   1.68473210
  1.37   0.48595112
  1.38   2.87390212
  1.39   5.40575206
  1.40   7.98915150
  1.41  10.51734708
  1.42  12.87533065
  1.43  14.94703948
  1.44  16.62316758
  1.45  17.80928814
  1.46  18.43401958
  1.47  18.45676169
  1.48  17.87408881
  1.49  16.72341004
  1.50  15.08233046
  1.51  13.06259893
  1.52  10.79869006
  1.53   8.43262493
  1.54   6.09793647
  1.55   3.90608257
  1.56   1.93785687
  1.57   0.24078235
  1.58   1.16819421
  1.59   2.29650519
  1.60   3.16836024
  1.61   3.81746615
  1.62   4.28110881
  1.63   4.59596870
  1.64   4.79557042
  1.65   4.90902910
  1.66   4.96069851
  1.67   4.97037071
  1.68   4.95376316
  1.69   4.92311626
  1.70   4.88779516
  1.71   4.85484039
  1.72   4.82944390
  1.73   4.81534597
  1.74   4.81515801
  1.75   4.83062031
  1.76   4.86280458
  1.77   4.91227076
  1.78   4.97918594
  1.79   5.06341214
  1.80   5.16456797
  1.81   5.28206856
  1.82   5.41514657
  1.83   5.56285691
  1.84   5.72406669
  1.85   5.89743179
  1.86   6.08136089
  1.87   6.27396771
  1.88   6.47301204
  1.89   6.67583015
  1.90   6.87925566
  1.91   7.07953211
  1.92   7.27221937
  1.93   7.45209706
  1.94   7.61306946
  1.95   7.74807810
  1.96   7.84903037
  1.97   7.90675482
  1.98   7.91099613
  1.99   7.85046524
  2.00   7.71296185
};
\addplot[thick, densely dashed, color = red
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00   0.00000000
  0.01   0.00000000
  0.02   0.00000000
  0.03   0.00000000
  0.04   0.00000000
  0.05   0.00000000
  0.06   0.00000000
  0.07   0.00000000
  0.08   0.00000000
  0.09   0.00000000
  0.10   0.34462424
  0.11   0.34462424
  0.12   0.34462424
  0.13   0.34462424
  0.14   0.34462424
  0.15   0.34462424
  0.16   0.34462424
  0.17   0.34462424
  0.18   0.34462424
  0.19   0.34462424
  0.20   0.34462424
  0.21   0.34462424
  0.22   0.34462424
  0.23   0.34462424
  0.24   0.34462424
  0.25   0.34462424
  0.26   0.34462424
  0.27   0.34462424
  0.28   0.34462424
  0.29   0.34462424
  0.30   0.34462424
  0.31   0.49234743
  0.32   0.49234743
  0.33   0.49234743
  0.34   0.49234743
  0.35   0.49234743
  0.36   0.49234743
  0.37   0.49234743
  0.38   0.49234743
  0.39   0.49234743
  0.40   0.49234743
  0.41   0.61300909
  0.42   0.61300909
  0.43   0.61300909
  0.44   0.61300909
  0.45   0.61300909
  0.46   0.61300909
  0.47   0.61300909
  0.48   0.61300909
  0.49   0.61300909
  0.50   0.61300909
  0.51   0.61300909
  0.52   0.61300909
  0.53   0.61300909
  0.54   0.61300909
  0.55   0.61300909
  0.56   0.61300909
  0.57   0.61300909
  0.58   0.61300909
  0.59   0.61300909
  0.60   0.62806864
  0.61   0.83447321
  0.62   1.07921450
  0.63   1.07921450
  0.64   1.11333944
  0.65   1.18690632
  0.66   1.18690632
  0.67   1.18690632
  0.68   1.18690632
  0.69   1.18690632
  0.70   1.18690632
  0.71   1.18690632
  0.72   1.18690632
  0.73   1.18690632
  0.74   1.18690632
  0.75   1.18690632
  0.76   1.18690632
  0.77   1.18690632
  0.78   1.18690632
  0.79   1.18690632
  0.80   1.18690632
  0.81   1.18690632
  0.82   1.18690632
  0.83   1.18690632
  0.84   1.18690632
  0.85   1.18690632
  0.86   1.18690632
  0.87   1.18690632
  0.88   1.18690632
  0.89   1.18690632
  0.90   1.18690632
  0.91   1.18690632
  0.92   1.18690632
  0.93   1.18690632
  0.94   1.18690632
  0.95   1.18690632
  0.96   1.18690632
  0.97   1.28525603
  0.98   1.28525603
  0.99   1.28525603
  1.00   1.28525603
  1.01   1.89343252
  1.02   1.89343252
  1.03   2.15090350
  1.04   2.15090350
  1.05   2.15090350
  1.06   2.60858669
  1.07   2.60858669
  1.08   2.60858669
  1.09   2.60858669
  1.10   2.79798786
  1.11   3.41591719
  1.12   3.79070129
  1.13   3.79070129
  1.14   4.46535246
  1.15   4.46535246
  1.16   4.95083407
  1.17   5.03583313
  1.18   5.47148637
  1.19   6.09346492
  1.20   6.42457582
  1.21   6.98017611
  1.22   6.98017611
  1.23   6.98017611
  1.24   6.98017611
  1.25   6.98017611
  1.26   6.98017611
  1.27   6.98017611
  1.28   6.98017611
  1.29   6.98017611
  1.30   6.98017611
  1.31   6.98017611
  1.32   6.98017611
  1.33   6.98017611
  1.34   6.98017611
  1.35   6.98017611
  1.36   6.98017611
  1.37   6.98017611
  1.38   6.98017611
  1.39   6.98017611
  1.40   8.04008987
  1.41   8.65801827
  1.42   8.65801827
  1.43   8.65801827
  1.44   8.65801827
  1.45   8.65801827
  1.46   8.65801827
  1.47   8.65801827
  1.48   8.65801827
  1.49   8.65801827
  1.50   8.65801827
  1.51   8.65801827
  1.52   8.65801827
  1.53   8.65801827
  1.54   8.65801827
  1.55   8.65801827
  1.56   8.65801827
  1.57   8.65801827
  1.58   8.65801827
  1.59   8.65801827
  1.60   8.65801827
  1.61   8.65801827
  1.62   8.65801827
  1.63   8.65801827
  1.64   8.65801827
  1.65   8.65801827
  1.66   8.65801827
  1.67   8.65801827
  1.68   8.65801827
  1.69   8.65801827
  1.70   8.65801827
  1.71   8.65801827
  1.72   8.65801827
  1.73   8.65801827
  1.74   8.65801827
  1.75   8.65801827
  1.76   8.65801827
  1.77   8.65801827
  1.78   8.65801827
  1.79   8.65801827
  1.80   8.65801827
  1.81   8.65801827
  1.82   8.65801827
  1.83   8.65801827
  1.84   8.65801827
  1.85   8.65801827
  1.86   8.65801827
  1.87   8.65801827
  1.88   8.65801827
  1.89   8.65801827
  1.90   8.65801827
  1.91   8.65801827
  1.92   8.65801827
  1.93   8.65801827
  1.94   8.65801827
  1.95   8.65801827
  1.96   8.65801827
  1.97   8.65801827
  1.98   8.65801827
  1.99   8.65801827
  2.00   8.65801827
};
\end{axis}
\end{tikzpicture} 
\\ 
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
% ymax=110,
%%	restrict y to domain=-0.8:1.1, 
ymax=10.5,
xlabel={$t$},ylabel={weight},
ylabel near ticks,
% legend entries={estimated weight},
% legend style={legend cell align=left,draw=none,fill=none,legend pos=north east},
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, color=red,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   6.14597458
  0.01   6.14597458
  0.02   6.14597458
  0.03   6.14597458
  0.04   6.14597458
  0.05   6.14597458
  0.06   6.14597458
  0.07   6.14597458
  0.08   6.14597458
  0.09   6.14597458
  0.10   6.14597458
  0.11   6.14597458
  0.12   6.14597458
  0.13   6.14597458
  0.14   6.14597458
  0.15   6.14597458
  0.16   6.14597458
  0.17   6.14597458
  0.18   6.14597458
  0.19   6.14597458
  0.20   6.14597458
  0.21   6.14597458
  0.22   6.14597458
  0.23   6.14597458
  0.24   6.14597458
  0.25   6.14597458
  0.26   6.14597458
  0.27   6.14597458
  0.28   6.14597458
  0.29   6.14597458
  0.30   6.14597458
  0.31   6.14597458
  0.32   6.14597458
  0.33   6.14597458
  0.34   6.14597458
  0.35   6.14597458
  0.36   3.37725760
  0.37   3.37725760
  0.38   3.37725760
  0.39   3.37725760
  0.40   3.37725760
  0.41   3.37725760
  0.42   3.37725760
  0.43   3.06369556
  0.44   3.06369556
  0.45   3.06369556
  0.46   1.95283202
  0.47   1.28346764
  0.48   1.13180855
  0.49   1.13180855
  0.50   1.13180855
  0.51   1.13180855
  0.52   1.13180855
  0.53   1.13180855
  0.54   1.13180855
  0.55   1.13180855
  0.56   1.13180855
  0.57   1.13180855
  0.58   1.13180855
  0.59   1.13180855
  0.60   1.13180855
  0.61   1.13180855
  0.62   1.13180855
  0.63   1.13180855
  0.64   1.13180855
  0.65   1.13180855
  0.66   1.13180855
  0.67   1.13180855
  0.68   1.13180855
  0.69   1.13180855
  0.70   1.13180855
  0.71   1.13180855
  0.72   1.13180855
  0.73   1.13180855
  0.74   1.13180855
  0.75   1.13180855
  0.76   1.13180855
  0.77   1.13180855
  0.78   1.13180855
  0.79   1.13180855
  0.80   1.13180855
  0.81   1.13180855
  0.82   1.13180855
  0.83   1.13180855
  0.84   1.13180855
  0.85   1.13180855
  0.86   1.13180855
  0.87   1.13180855
  0.88   1.13180855
  0.89   1.13180855
  0.90   1.13180855
  0.91   1.13180855
  0.92   1.13180855
  0.93   1.13180855
  0.94   1.13180855
  0.95   1.13180855
  0.96   1.13180855
  0.97   1.13180855
  0.98   1.13180855
  0.99   1.13180855
  1.00   1.13180855
  1.01   1.13180855
  1.02   1.13180855
  1.03   1.13180855
  1.04   1.13180855
  1.05   1.13180855
  1.06   1.13180855
  1.07   1.00764521
  1.08   1.00764521
  1.09   0.58272941
  1.10   0.58272941
  1.11   0.58272941
  1.12   0.58272941
  1.13   0.35457040
  1.14   0.29436851
  1.15   0.20089100
  1.16   0.17873125
  1.17   0.17873125
  1.18   0.11295579
  1.19   0.10951950
  1.20   0.05672046
  1.21   0.05362892
  1.22   0.04537568
  1.23   0.03315905
  1.24   0.02540106
  1.25   0.01975927
  1.26   0.01318619
  1.27   0.01201934
  1.28   0.00919070
  1.29   0.00766559
  1.30   0.00766559
  1.31   0.00766559
  1.32   0.00766559
  1.33   0.00766559
  1.34   0.00766559
  1.35   0.00766559
  1.36   0.00766559
  1.37   0.00766559
  1.38   0.00766559
  1.39   0.00766559
  1.40   0.00766559
  1.41   0.00766559
  1.42   0.00766559
  1.43   0.00766559
  1.44   0.00766559
  1.45   0.00766559
  1.46   0.00766559
  1.47   0.00766559
  1.48   0.00766559
  1.49   0.00766559
  1.50   0.00766559
  1.51   0.00766559
  1.52   0.00766559
  1.53   0.00766559
  1.54   0.00766559
  1.55   0.00766559
  1.56   0.00766559
  1.57   0.00766559
  1.58   0.00766559
  1.59   0.00766559
  1.60   0.00766559
  1.61   0.00766559
  1.62   0.00766559
  1.63   0.00766559
  1.64   0.00766559
  1.65   0.00766559
  1.66   0.00766559
  1.67   0.00766559
  1.68   0.00766559
  1.69   0.00766559
  1.70   0.00766559
  1.71   0.00766559
  1.72   0.00766559
  1.73   0.00766559
  1.74   0.00766559
  1.75   0.00766559
  1.76   0.00766559
  1.77   0.00766559
  1.78   0.00766559
  1.79   0.00766559
  1.80   0.00766559
  1.81   0.00766559
  1.82   0.00766559
  1.83   0.00766559
  1.84   0.00766559
  1.85   0.00766559
  1.86   0.00766559
  1.87   0.00766559
  1.88   0.00766559
  1.89   0.00766559
  1.90   0.00766559
  1.91   0.00766559
  1.92   0.00766559
  1.93   0.00766559
  1.94   0.00766559
  1.95   0.00766559
  1.96   0.00750865
  1.97   0.00708920
  1.98   0.00641077
  1.99   0.00605559
  2.00   0.00515817
};\label{plot_one}
\addplot[thick, color=blue,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   9.52243374
  2.00   9.52243374
};\label{plot_one1}
\end{axis}
\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
axis y line*=right,
axis x line=none,
xlabel={$t$},ylabel={error in $x_3$},
ylabel near ticks,
% legend entries={actual error,estimated $|\sigma|$},
%legend style={legend cell align=left,draw=none,fill=none,legend pos=north west},
legend style={legend cell align=left,draw=none,fill=none,
at={(1.3,1)},anchor=north west}
	]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{estimated weight}
\addlegendimage{/pgfplots/refstyle=plot_one1}
\addlegendentry{estimated weight (RK)}
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, densely dashed, color = red
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00   0.25041590
  0.01   0.25041590
  0.02   0.25041590
  0.03   0.25041590
  0.04   0.25041590
  0.05   0.25041590
  0.06   0.25041590
  0.07   0.25041590
  0.08   0.25041590
  0.09   0.25041590
  0.10   0.25041590
  0.11   0.25041590
  0.12   0.25041590
  0.13   0.25041590
  0.14   0.25041590
  0.15   0.25041590
  0.16   0.25041590
  0.17   0.25041590
  0.18   0.25041590
  0.19   0.25041590
  0.20   0.25041590
  0.21   0.25041590
  0.22   0.25041590
  0.23   0.25041590
  0.24   0.25041590
  0.25   0.25041590
  0.26   0.25041590
  0.27   0.25041590
  0.28   0.25041590
  0.29   0.25041590
  0.30   0.25041590
  0.31   0.25041590
  0.32   0.25041590
  0.33   0.25041590
  0.34   0.25041590
  0.35   0.25041590
  0.36   0.44282980
  0.37   0.44282980
  0.38   0.44282980
  0.39   0.44282980
  0.40   0.44282980
  0.41   0.44282980
  0.42   0.44282980
  0.43   0.47581844
  0.44   0.47581844
  0.45   0.47581844
  0.46   0.64193209
  0.47   0.82409905
  0.48   0.88517888
  0.49   0.88517888
  0.50   0.88517888
  0.51   0.88517888
  0.52   0.88517888
  0.53   0.88517888
  0.54   0.88517888
  0.55   0.88517888
  0.56   0.88517888
  0.57   0.88517888
  0.58   0.88517888
  0.59   0.88517888
  0.60   0.88517888
  0.61   0.88517888
  0.62   0.88517888
  0.63   0.88517888
  0.64   0.88517888
  0.65   0.88517888
  0.66   0.88517888
  0.67   0.88517888
  0.68   0.88517888
  0.69   0.88517888
  0.70   0.88517888
  0.71   0.88517888
  0.72   0.88517888
  0.73   0.88517888
  0.74   0.88517888
  0.75   0.88517888
  0.76   0.88517888
  0.77   0.88517888
  0.78   0.88517888
  0.79   0.88517888
  0.80   0.88517888
  0.81   0.88517888
  0.82   0.88517888
  0.83   0.88517888
  0.84   0.88517888
  0.85   0.88517888
  0.86   0.88517888
  0.87   0.88517888
  0.88   0.88517888
  0.89   0.88517888
  0.90   0.88517888
  0.91   0.88517888
  0.92   0.88517888
  0.93   0.88517888
  0.94   0.88517888
  0.95   0.88517888
  0.96   0.88517888
  0.97   0.88517888
  0.98   0.88517888
  0.99   0.88517888
  1.00   0.88517888
  1.01   0.88517888
  1.02   0.88517888
  1.03   0.88517888
  1.04   0.88517888
  1.05   0.88517888
  1.06   0.88517888
  1.07   0.94467602
  1.08   0.94467602
  1.09   1.27124441
  1.10   1.27124441
  1.11   1.27124441
  1.12   1.27124441
  1.13   1.64933756
  1.14   1.81579253
  1.15   2.20857958
  1.16   2.34414003
  1.17   2.34414003
  1.18   2.95855046
  1.19   3.00512797
  1.20   4.18692276
  1.21   4.30658300
  1.22   4.68382733
  1.23   5.48248840
  1.24   6.26645322
  1.25   7.10697938
  1.26   8.70269641
  1.27   9.11587740
  1.28  10.42619896
  1.29  11.41723105
  1.30  11.41723105
  1.31  11.41723105
  1.32  11.41723105
  1.33  11.41723105
  1.34  11.41723105
  1.35  11.41723105
  1.36  11.41723105
  1.37  11.41723105
  1.38  11.41723105
  1.39  11.41723105
  1.40  11.41723105
  1.41  11.41723105
  1.42  11.41723105
  1.43  11.41723105
  1.44  11.41723105
  1.45  11.41723105
  1.46  11.41723105
  1.47  11.41723105
  1.48  11.41723105
  1.49  11.41723105
  1.50  11.41723105
  1.51  11.41723105
  1.52  11.41723105
  1.53  11.41723105
  1.54  11.41723105
  1.55  11.41723105
  1.56  11.41723105
  1.57  11.41723105
  1.58  11.41723105
  1.59  11.41723105
  1.60  11.41723105
  1.61  11.41723105
  1.62  11.41723105
  1.63  11.41723105
  1.64  11.41723105
  1.65  11.41723105
  1.66  11.41723105
  1.67  11.41723105
  1.68  11.41723105
  1.69  11.41723105
  1.70  11.41723105
  1.71  11.41723105
  1.72  11.41723105
  1.73  11.41723105
  1.74  11.41723105
  1.75  11.41723105
  1.76  11.41723105
  1.77  11.41723105
  1.78  11.41723105
  1.79  11.41723105
  1.80  11.41723105
  1.81  11.41723105
  1.82  11.41723105
  1.83  11.41723105
  1.84  11.41723105
  1.85  11.41723105
  1.86  11.41723105
  1.87  11.41723105
  1.88  11.41723105
  1.89  11.41723105
  1.90  11.41723105
  1.91  11.41723105
  1.92  11.41723105
  1.93  11.41723105
  1.94  11.41723105
  1.95  11.41723105
  1.96  11.53601633
  1.97  11.87264197
  1.98  12.48548851
  1.99  12.84666261
  2.00  13.92003280
};
\addlegendentry{
estimated discretization error
}
\addplot[thick, dotted,
filter discard warning=false, unbounded coords=discard
] table {
  0.00   0.00000000
  0.01   0.02004047
  0.02   0.02518160
  0.03   0.01918347
  0.04   0.00597702
  0.05   0.01094024
  0.06   0.02880751
  0.07   0.04567241
  0.08   0.06031731
  0.09   0.07211514
  0.10   0.08086801
  0.11   0.08665999
  0.12   0.08973801
  0.13   0.09042421
  0.14   0.08905649
  0.15   0.08595180
  0.16   0.08138628
  0.17   0.07558681
  0.18   0.06872980
  0.19   0.06094423
  0.20   0.05231648
  0.21   0.04289598
  0.22   0.03270037
  0.23   0.02172022
  0.24   0.00992267
  0.25   0.00274563
  0.26   0.01635654
  0.27   0.03099902
  0.28   0.04677838
  0.29   0.06381584
  0.30   0.08224844
  0.31   0.10222905
  0.32   0.12392627
  0.33   0.14752428
  0.34   0.17322219
  0.35   0.20123288
  0.36   0.23178102
  0.37   0.26509995
  0.38   0.30142717
  0.39   0.34099800
  0.40   0.38403709
  0.41   0.43074718
  0.42   0.48129487
  0.43   0.53579295
  0.44   0.59427893
  0.45   0.65668991
  0.46   0.72283381
  0.47   0.79235787
  0.48   0.86471529
  0.49   0.93913208
  0.50   1.01457627
  0.51   1.08973254
  0.52   1.16298557
  0.53   1.23241565
  0.54   1.29581042
  0.55   1.35069658
  0.56   1.39439606
  0.57   1.42411206
  0.58   1.43705119
  0.59   1.43058752
  0.60   1.40247114
  0.61   1.35107463
  0.62   1.27565667
  0.63   1.17660414
  0.64   1.05559963
  0.65   0.91565952
  0.66   0.76100356
  0.67   0.59675102
  0.68   0.42848072
  0.69   0.26172725
  0.70   0.10150170
  0.71   0.04808486
  0.72   0.18404620
  0.73   0.30458267
  0.74   0.40900192
  0.75   0.49754068
  0.76   0.57113627
  0.77   0.63119028
  0.78   0.67935558
  0.79   0.71736376
  0.80   0.74689895
  0.81   0.76951583
  0.82   0.78659465
  0.83   0.79932480
  0.84   0.80870808
  0.85   0.81557449
  0.86   0.82060463
  0.87   0.82435457
  0.88   0.82728057
  0.89   0.82976193
  0.90   0.83212127
  0.91   0.83464201
  0.92   0.83758325
  0.93   0.84119240
  0.94   0.84571590
  0.95   0.85140876
  0.96   0.85854312
  0.97   0.86741654
  0.98   0.87836026
  0.99   0.89174787
  1.00   0.90800478
  1.01   0.92761886
  1.02   0.95115256
  1.03   0.97925683
  1.04   1.01268740
  1.05   1.05232355
  1.06   1.09919011
  1.07   1.15448278
  1.08   1.21959755
  1.09   1.29616442
  1.10   1.38608584
  1.11   1.49158013
  1.12   1.61522984
  1.13   1.76003469
  1.14   1.92946806
  1.15   2.12753529
  1.16   2.35883059
  1.17   2.62858778
  1.18   2.94271742
  1.19   3.30781994
  1.20   3.73115999
  1.21   4.22058232
  1.22   4.78434349
  1.23   5.43082742
  1.24   6.16810715
  1.25   7.00331167
  1.26   7.94175793
  1.27   8.98581830
  1.28  10.13351661
  1.29  11.37688677
  1.30  12.70018930
  1.31  14.07816208
  1.32  15.47457218
  1.33  16.84141605
  1.34  18.11915519
  1.35  19.23833733
  1.36  20.12281345
  1.37  20.69451843
  1.38  20.87948159
  1.39  20.61445463
  1.40  19.85338610
  1.41  18.57299525
  1.42  16.77689072
  1.43  14.49794363
  1.44  11.79881993
  1.45   8.77060009
  1.46   5.52927162
  1.47   2.20971436
  1.48   1.04316345
  1.49   4.08604014
  1.50   6.79059067
  1.51   9.05671935
  1.52  10.82296313
  1.53  12.07156162
  1.54  12.82683529
  1.55  13.14729882
  1.56  13.11362152
  1.57  12.81542011
  1.58  12.33966225
  1.59  11.76244243
  1.60  11.14462801
  1.61  10.53086876
  1.62   9.95094771
  1.63   9.42238814
  1.64   8.95344478
  1.65   8.54591448
  1.66   8.19748102
  1.67   7.90350915
  1.68   7.65832157
  1.69   7.45604642
  1.70   7.29113676
  1.71   7.15865561
  1.72   7.05440289
  1.73   6.97494254
  1.74   6.91757125
  1.75   6.88025730
  1.76   6.86156785
  1.77   6.86059581
  1.78   6.87689260
  1.79   6.91040982
  1.80   6.96145065
  1.81   7.03063060
  1.82   7.11884635
  1.83   7.22725116
  1.84   7.35723483
  1.85   7.51040616
  1.86   7.68857567
  1.87   7.89373602
  1.88   8.12803760
  1.89   8.39375601
  1.90   8.69324829
  1.91   9.02889388
  1.92   9.40301621
  1.93   9.81778039
  1.94  10.27506218
  1.95  10.77628382
  1.96  11.32221252
  1.97  11.91271896
  1.98  12.54649500
  1.99  13.22073305
  2.00  13.93077372
};
\addlegendentry{actual discretization error}
\end{axis}
\end{tikzpicture} 
&
\end{tabular}

\caption{Estimated weights $\hat{w}_{k,j}$, estimated discretization error $\hat{\sigma}_{k,j}$, and actual discretization error $|x_j(t_k; \theta) - \tilde{x}_{j}(t_k; {\theta})|$ of the Euler method for the Lorenz system.
Estimated weights for the RK method are also shown.
The estimates are based on PAVA.
}
\label{fig:Lorenz_variables_error}
\end{figure}


==> Lorenz_variables_error_revise_h0.005_conrad.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tabular}{ll}
		\phantom{1}
		\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
		xmax=2,xmin=0,
		ymax=2.1,
		%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
		xlabel={$t$},ylabel={weight},
		ylabel near ticks,
		% legend entries={estimated weight},
		% legend style={legend cell align=left,draw=none,fill=none,legend pos=north east},
		]
		%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
		%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
		\addplot[thick, color=red,
		filter discard warning=false, unbounded coords=discard
		] table {
  0.00   2.00000000
0.01   1.99670182
0.02   1.99245870
0.03   1.99100206
0.04   1.98915981
0.05   1.98839093
0.06   1.98868666
0.07   1.98708298
0.08   1.98584743
0.09   1.98082547
0.10   1.97833467
0.11   1.97727031
0.12   1.97578125
0.13   1.97216142
0.14   1.97001387
0.15   1.96972272
0.16   1.96504512
0.17   1.96246848
0.18   1.96069356
0.19   1.95801387
0.20   1.95287903
0.21   1.94974073
0.22   1.94594816
0.23   1.94584568
0.24   1.94278236
0.25   1.94166162
0.26   1.93487851
0.27   1.92621399
0.28   1.91927433
0.29   1.91460482
0.30   1.90347408
0.31   1.90072643
0.32   1.88876410
0.33   1.88142859
0.34   1.86313887
0.35   1.84652916
0.36   1.82782269
0.37   1.81991405
0.38   1.80622501
0.39   1.79766356
0.40   1.77637193
0.41   1.75060398
0.42   1.72816747
0.43   1.71522614
0.44   1.69583458
0.45   1.68076440
0.46   1.65173082
0.47   1.64441021
0.48   1.63601059
0.49   1.63509102
0.50   1.63499513
0.51   1.65000884
0.52   1.66836590
0.53   1.69559327
0.54   1.73659817
0.55   1.78610149
0.56   1.83038949
0.57   1.87374637
0.58   1.90647334
0.59   1.92740250
0.60   1.92100268
0.61   1.89814037
0.62   1.84240344
0.63   1.77158101
0.64   1.68061383
0.65   1.60207158
0.66   1.52252914
0.67   1.45261118
0.68   1.40386320
0.69   1.36734338
0.70   1.35690261
0.71   1.36847882
0.72   1.38835906
0.73   1.42612805
0.74   1.47535208
0.75   1.52596767
0.76   1.58147443
0.77   1.63319585
0.78   1.68763692
0.79   1.73938110
0.80   1.77983275
0.81   1.80523490
0.82   1.84354200
0.83   1.85236881
0.84   1.86566096
0.85   1.86362222
0.86   1.85575225
0.87   1.84947152
0.88   1.83387919
0.89   1.81856429
0.90   1.80206920
0.91   1.77902249
0.92   1.76872326
0.93   1.74776233
0.94   1.72528110
0.95   1.69153188
0.96   1.65439076
0.97   1.61158126
0.98   1.57795211
0.99   1.54088807
1.00   1.49557567
1.01   1.46080728
1.02   1.41279523
1.03   1.35840957
1.04   1.30190344
1.05   1.24510296
1.06   1.18765471
1.07   1.12265044
1.08   1.05845791
1.09   0.99635276
1.10   0.92988097
1.11   0.86248666
1.12   0.79054508
1.13   0.71988971
1.14   0.65269588
1.15   0.58942611
1.16   0.53226790
1.17   0.47291392
1.18   0.42143812
1.19   0.37333800
1.20   0.32773429
1.21   0.28909753
1.22   0.25247245
1.23   0.21962606
1.24   0.19039326
1.25   0.16524285
1.26   0.14278951
1.27   0.12383113
1.28   0.10735962
1.29   0.09290882
1.30   0.08067845
1.31   0.07020020
1.32   0.06144489
1.33   0.05388521
1.34   0.04752561
1.35   0.04219510
1.36   0.03780353
1.37   0.03409435
1.38   0.03091580
1.39   0.02837671
1.40   0.02625577
1.41   0.02452610
1.42   0.02308695
1.43   0.02191282
1.44   0.02091079
1.45   0.02010659
1.46   0.01938413
1.47   0.01872811
1.48   0.01811686
1.49   0.01753648
1.50   0.01693642
1.51   0.01635525
1.52   0.01582219
1.53   0.01535419
1.54   0.01498701
1.55   0.01471641
1.56   0.01458246
1.57   0.01458126
1.58   0.01475141
1.59   0.01508804
1.60   0.01555638
1.61   0.01619139
1.62   0.01697980
1.63   0.01789880
1.64   0.01899894
1.65   0.02027799
1.66   0.02166192
1.67   0.02320076
1.68   0.02492925
1.69   0.02679823
1.70   0.02886084
1.71   0.03106379
1.72   0.03323779
1.73   0.03537473
1.74   0.03740103
1.75   0.03941727
1.76   0.04117764
1.77   0.04265333
1.78   0.04390551
1.79   0.04495932
1.80   0.04578158
1.81   0.04644251
1.82   0.04671854
1.83   0.04675004
1.84   0.04646902
1.85   0.04595492
1.86   0.04513257
1.87   0.04432231
1.88   0.04354827
1.89   0.04293418
1.90   0.04250524
1.91   0.04235042
1.92   0.04239897
1.93   0.04250647
1.94   0.04262387
1.95   0.04266899
1.96   0.04242986
1.97   0.04196468
1.98   0.04103232
1.99   0.03998868
2.00   0.03869421
		};
		\addplot[thick, color=blue,
		filter discard warning=false, unbounded coords=discard
		] table {
  0.00   2.00000000
0.01   2.00000000
0.02   2.00000000
0.03   2.00000000
0.04   2.00000000
0.05   2.00000000
0.06   2.00000000
0.07   2.00000000
0.08   2.00000000
0.09   2.00000000
0.10   2.00000000
0.11   2.00000000
0.12   2.00000000
0.13   2.00000000
0.14   2.00000000
0.15   2.00000000
0.16   2.00000000
0.17   2.00000000
0.18   2.00000000
0.19   2.00000000
0.20   2.00000000
0.21   2.00000000
0.22   2.00000000
0.23   2.00000000
0.24   2.00000000
0.25   2.00000000
0.26   2.00000000
0.27   2.00000000
0.28   2.00000000
0.29   2.00000000
0.30   2.00000000
0.31   2.00000000
0.32   2.00000000
0.33   2.00000000
0.34   2.00000000
0.35   2.00000000
0.36   2.00000000
0.37   2.00000000
0.38   2.00000000
0.39   2.00000000
0.40   2.00000000
0.41   2.00000000
0.42   2.00000000
0.43   2.00000000
0.44   2.00000000
0.45   2.00000000
0.46   2.00000000
0.47   2.00000000
0.48   2.00000000
0.49   2.00000000
0.50   2.00000000
0.51   2.00000000
0.52   2.00000000
0.53   2.00000000
0.54   2.00000000
0.55   2.00000000
0.56   2.00000000
0.57   2.00000000
0.58   2.00000000
0.59   2.00000000
0.60   2.00000000
0.61   2.00000000
0.62   2.00000000
0.63   2.00000000
0.64   2.00000000
0.65   2.00000000
0.66   2.00000000
0.67   2.00000000
0.68   2.00000000
0.69   2.00000000
0.70   2.00000000
0.71   2.00000000
0.72   2.00000000
0.73   2.00000000
0.74   2.00000000
0.75   2.00000000
0.76   2.00000000
0.77   2.00000000
0.78   2.00000000
0.79   2.00000000
0.80   2.00000000
0.81   2.00000000
0.82   2.00000000
0.83   2.00000000
0.84   2.00000000
0.85   2.00000000
0.86   2.00000000
0.87   2.00000000
0.88   2.00000000
0.89   2.00000000
0.90   2.00000000
0.91   2.00000000
0.92   2.00000000
0.93   2.00000000
0.94   2.00000000
0.95   2.00000000
0.96   2.00000000
0.97   2.00000000
0.98   2.00000000
0.99   2.00000000
1.00   2.00000000
1.01   2.00000000
1.02   2.00000000
1.03   2.00000000
1.04   2.00000000
1.05   2.00000000
1.06   2.00000000
1.07   2.00000000
1.08   2.00000000
1.09   2.00000000
1.10   2.00000000
1.11   2.00000000
1.12   2.00000000
1.13   2.00000000
1.14   2.00000000
1.15   2.00000000
1.16   2.00000000
1.17   2.00000000
1.18   2.00000000
1.19   2.00000000
1.20   2.00000000
1.21   2.00000000
1.22   2.00000000
1.23   2.00000000
1.24   2.00000000
1.25   2.00000000
1.26   2.00000000
1.27   2.00000000
1.28   2.00000000
1.29   2.00000000
1.30   2.00000000
1.31   2.00000000
1.32   2.00000000
1.33   2.00000000
1.34   2.00000000
1.35   2.00000000
1.36   2.00000000
1.37   2.00000000
1.38   2.00000000
1.39   2.00000000
1.40   2.00000000
1.41   2.00000000
1.42   2.00000000
1.43   2.00000000
1.44   2.00000000
1.45   2.00000000
1.46   2.00000000
1.47   2.00000000
1.48   2.00000000
1.49   2.00000000
1.50   2.00000000
1.51   2.00000000
1.52   2.00000000
1.53   2.00000000
1.54   2.00000000
1.55   2.00000000
1.56   2.00000000
1.57   2.00000000
1.58   2.00000000
1.59   2.00000000
1.60   2.00000000
1.61   2.00000000
1.62   2.00000000
1.63   2.00000000
1.64   2.00000000
1.65   2.00000000
1.66   2.00000000
1.67   2.00000000
1.68   2.00000000
1.69   2.00000000
1.70   2.00000000
1.71   2.00000000
1.72   2.00000000
1.73   2.00000000
1.74   2.00000000
1.75   2.00000000
1.76   2.00000000
1.77   2.00000000
1.78   2.00000000
1.79   2.00000000
1.80   2.00000000
1.81   2.00000000
1.82   2.00000000
1.83   2.00000000
1.84   2.00000000
1.85   2.00000000
1.86   2.00000000
1.87   2.00000000
1.88   2.00000000
1.89   2.00000000
1.90   2.00000000
1.91   2.00000000
1.92   2.00000000
1.93   2.00000000
1.94   2.00000000
1.95   2.00000000
1.96   2.00000000
1.97   2.00000000
1.98   2.00000000
1.99   2.00000000
2.00   2.00000000
		};
		\end{axis}
		\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
		xmax=2,xmin=0,
		%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
		axis y line*=right,
		axis x line=none,
		xlabel={$t$},ylabel={error in $x_1$},
		ylabel near ticks,
		% legend entries={actual error,estimated $|\sigma|$},
		% legend style={legend cell align=left,draw=none,fill=none,at={(0.05,0.5)},anchor=north west}
		]
		%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
		%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
		\addplot[thick, dotted,
		filter discard warning=false, unbounded coords=discard
		] table {
			0.00   0.00000000
			0.01   0.00375264
			0.02   0.00336688
			0.03   0.01902929
			0.04   0.04077479
			0.05   0.06627520
			0.06   0.09350423
			0.07   0.12082322
			0.08   0.14700110
			0.09   0.17118962
			0.10   0.19287313
			0.11   0.21180765
			0.12   0.22795899
			0.13   0.24144621
			0.14   0.25249295
			0.15   0.26138792
			0.16   0.26845383
			0.17   0.27402426
			0.18   0.27842680
			0.19   0.28197170
			0.20   0.28494454
			0.21   0.28760215
			0.22   0.29017091
			0.23   0.29284666
			0.24   0.29579586
			0.25   0.29915734
			0.26   0.30304457
			0.27   0.30754797
			0.28   0.31273722
			0.29   0.31866335
			0.30   0.32536055
			0.31   0.33284758
			0.32   0.34112886
			0.33   0.35019494
			0.34   0.36002269
			0.35   0.37057493
			0.36   0.38179952
			0.37   0.39362818
			0.38   0.40597464
			0.39   0.41873261
			0.40   0.43177323
			0.41   0.44494235
			0.42   0.45805761
			0.43   0.47090551
			0.44   0.48323860
			0.45   0.49477303
			0.46   0.50518674
			0.47   0.51411836
			0.48   0.52116733
			0.49   0.52589515
			0.50   0.52782806
			0.51   0.52646108
			0.52   0.52126329
			0.53   0.51168429
			0.54   0.49716172
			0.55   0.47713035
			0.56   0.45103344
			0.57   0.41833846
			0.58   0.37855970
			0.59   0.33129098
			0.60   0.27625072
			0.61   0.21333967
			0.62   0.14270710
			0.63   0.06481671
			0.64   0.01950133
			0.65   0.10902761
			0.66   0.20217284
			0.67   0.29704539
			0.68   0.39156321
			0.69   0.48359605
			0.70   0.57111770
			0.71   0.65234573
			0.72   0.72585064
			0.73   0.79062305
			0.74   0.84609654
			0.75   0.89213068
			0.76   0.92896373
			0.77   0.95714622
			0.78   0.97746618
			0.79   0.99087484
			0.80   0.99841890
			0.81   1.00118294
			0.82   1.00024368
			0.83   0.99663574
			0.84   0.99132814
			0.85   0.98520997
			0.86   0.97908344
			0.87   0.97366277
			0.88   0.96957739
			0.89   0.96737820
			0.90   0.96754580
			0.91   0.97049996
			0.92   0.97660961
			0.93   0.98620304
			0.94   0.99957774
			0.95   1.01700996
			0.96   1.03876360
			0.97   1.06509850
			0.98   1.09627807
			0.99   1.13257623
			1.00   1.17428373
			1.01   1.22171379
			1.02   1.27520722
			1.03   1.33513686
			1.04   1.40191150
			1.05   1.47597910
			1.06   1.55782926
			1.07   1.64799492
			1.08   1.74705289
			1.09   1.85562308
			1.10   1.97436596
			1.11   2.10397776
			1.12   2.24518265
			1.13   2.39872110
			1.14   2.56533326
			1.15   2.74573584
			1.16   2.94059092
			1.17   3.15046440
			1.18   3.37577170
			1.19   3.61670767
			1.20   3.87315768
			1.21   4.14458631
			1.22   4.42990058
			1.23   4.72728524
			1.24   5.03400886
			1.25   5.34620265
			1.26   5.65861771
			1.27   5.96437277
			1.28   6.25471293
			1.29   6.51880998
			1.30   6.74364672
			1.31   6.91403829
			1.32   7.01285061
			1.33   7.02147553
			1.34   6.92060920
			1.35   6.69135149
			1.36   6.31660045
			1.37   5.78266068
			1.38   5.08092971
			1.39   4.20948649
			1.40   3.17439270
			1.41   1.99053841
			1.42   0.68191077
			1.43   0.71877592
			1.44   2.17109932
			1.45   3.62857611
			1.46   5.04090021
			1.47   6.35671781
			1.48   7.52683826
			1.49   8.50768882
			1.50   9.26469431
			1.51   9.77514431
			1.52  10.03006565
			1.53  10.03470456
			1.54   9.80745255
			1.55   9.37736555
			1.56   8.78072090
			1.57   8.05722646
			1.58   7.24648930
			1.59   6.38519327
			1.60   5.50520403
			1.61   4.63260019
			1.62   3.78747824
			1.63   2.98430959
			1.64   2.23262739
			1.65   1.53785909
			1.66   0.90217422
			1.67   0.32526716
			1.68   0.19496500
			1.69   0.66186254
			1.70   1.07955709
			1.71   1.45262718
			1.72   1.78583956
			1.73   2.08396049
			1.74   2.35162241
			1.75   2.59323359
			1.76   2.81292036
			1.77   3.01449364
			1.78   3.20143311
			1.79   3.37688369
			1.80   3.54366029
			1.81   3.70425757
			1.82   3.86086210
			1.83   4.01536502
			1.84   4.16937347
			1.85   4.32421957
			1.86   4.48096595
			1.87   4.64040689
			1.88   4.80306432
			1.89   4.96917829
			1.90   5.13869122
			1.91   5.31122579
			1.92   5.48605626
			1.93   5.66207342
			1.94   5.83774346
			1.95   6.01106184
			1.96   6.17950350
			1.97   6.33997162
			1.98   6.48874807
			1.99   6.62144959
			2.00   6.73299508
		};
		\addplot[thick, densely dashed, color = red
		%each nth point=10, filter discard warning=false, unbounded coords=discard
		] table {

0         0
0.0100    0.0287
0.0200    0.0435
0.0300    0.0475
0.0400    0.0522
0.0500    0.0540
0.0600    0.0533
0.0700    0.0570
0.0800    0.0597
0.0900    0.0696
0.1000    0.0740
0.1100    0.0758
0.1200    0.0783
0.1300    0.0840
0.1400    0.0872
0.1500    0.0877
0.1600    0.0943
0.1700    0.0978
0.1800    0.1001
0.1900    0.1035
0.2000    0.1098
0.2100    0.1135
0.2200    0.1178
0.2300    0.1180
0.2400    0.1213
0.2500    0.1226
0.2600    0.1297
0.2700    0.1384
0.2800    0.1450
0.2900    0.1493
0.3000    0.1592
0.3100    0.1616
0.3200    0.1716
0.3300    0.1775
0.3400    0.1916
0.3500    0.2039
0.3600    0.2170
0.3700    0.2224
0.3800    0.2316
0.3900    0.2372
0.4000    0.2509
0.4100    0.2669
0.4200    0.2804
0.4300    0.2881
0.4400    0.2995
0.4500    0.3082
0.4600    0.3247
0.4700    0.3288
0.4800    0.3335
0.4900    0.3340
0.5000    0.3341
0.5100    0.3257
0.5200    0.3153
0.5300    0.2996
0.5400    0.2754
0.5500    0.2447
0.5600    0.2152
0.5700    0.1835
0.5800    0.1566
0.5900    0.1372
0.6000    0.1434
0.6100    0.1638
0.6200    0.2068
0.6300    0.2539
0.6400    0.3083
0.6500    0.3524
0.6600    0.3960
0.6700    0.4341
0.6800    0.4608
0.6900    0.4810
0.7000    0.4868
0.7100    0.4804
0.7200    0.4693
0.7300    0.4486
0.7400    0.4217
0.7500    0.3941
0.7600    0.3638
0.7700    0.3351
0.7800    0.3042
0.7900    0.2737
0.8000    0.2487
0.8100    0.2323
0.8200    0.2060
0.8300    0.1996
0.8400    0.1897
0.8500    0.1913
0.8600    0.1971
0.8700    0.2017
0.8800    0.2128
0.8900    0.2233
0.9000    0.2343
0.9100    0.2492
0.9200    0.2557
0.9300    0.2686
0.9400    0.2822
0.9500    0.3020
0.9600    0.3232
0.9700    0.3471
0.9800    0.3657
0.9900    0.3860
1.0000    0.4107
1.0100    0.4296
1.0200    0.4559
1.0300    0.4860
1.0400    0.5178
1.0500    0.5506
1.0600    0.5848
1.0700    0.6251
1.0800    0.6669
1.0900    0.7097
1.1000    0.7586
1.1100    0.8121
1.1200    0.8746
1.1300    0.9429
1.1400    1.0159
1.1500    1.0939
1.1600    1.1742
1.1700    1.2706
1.1800    1.3685
1.1900    1.4760
1.2000    1.5973
1.2100    1.7202
1.2200    1.8603
1.2300    2.0133
1.2400    2.1800
1.2500    2.3562
1.2600    2.5502
1.2700    2.7524
1.2800    2.9689
1.2900    3.2036
1.3000    3.4489
1.3100    3.7074
1.3200    3.9717
1.3300    4.2495
1.3400    4.5322
1.3500    4.8166
1.3600    5.0944
1.3700    5.3694
1.3800    5.6432
1.3900    5.8941
1.4000    6.1308
1.4100    6.3461
1.4200    6.5433
1.4300    6.7183
1.4400    6.8791
1.4500    7.0168
1.4600    7.1476
1.4700    7.2729
1.4800    7.3958
1.4900    7.5182
1.5000    7.6514
1.5100    7.7873
1.5200    7.9185
1.5300    8.0392
1.5400    8.1378
1.5500    8.2129
1.5600    8.2508
1.5700    8.2511
1.5800    8.2031
1.5900    8.1103
1.6000    7.9864
1.6100    7.8270
1.6200    7.6416
1.6300    7.4411
1.6400    7.2204
1.6500    6.9867
1.6600    6.7575
1.6700    6.5270
1.6800    6.2939
1.6900    6.0676
1.7000    5.8437
1.7100    5.6295
1.7200    5.4393
1.7300    5.2696
1.7400    5.1222
1.7500    4.9869
1.7600    4.8770
1.7700    4.7901
1.7800    4.7198
1.7900    4.6629
1.8000    4.6198
1.8100    4.5861
1.8200    4.5722
1.8300    4.5706
1.8400    4.5847
1.8500    4.6109
1.8600    4.6537
1.8700    4.6970
1.8800    4.7395
1.8900    4.7740
1.9000    4.7986
1.9100    4.8075
1.9200    4.8047
1.9300    4.7985
1.9400    4.7918
1.9500    4.7892
1.9600    4.8029
1.9700    4.8301
1.9800    4.8858
1.9900    4.9505
2.0000    5.0342
%         0         0
%0.0100    0.0011
%0.0200    0.0019
%0.0300    0.0026
%0.0400    0.0028
%0.0500    0.0027
%0.0600    0.0035
%0.0700    0.0041
%0.0800    0.0049
%0.0900    0.0050
%0.1000    0.0065
%0.1100    0.0071
%0.1200    0.0070
%0.1300    0.0068
%0.1400    0.0069
%0.1500    0.0072
%0.1600    0.0092
%0.1700    0.0093
%0.1800    0.0096
%0.1900    0.0106
%0.2000    0.0120
%0.2100    0.0132
%0.2200    0.0144
%0.2300    0.0172
%0.2400    0.0179
%0.2500    0.0187
%0.2600    0.0201
%0.2700    0.0204
%0.2800    0.0213
%0.2900    0.0245
%0.3000    0.0276
%0.3100    0.0318
%0.3200    0.0356
%0.3300    0.0404
%0.3400    0.0459
%0.3500    0.0506
%0.3600    0.0529
%0.3700    0.0611
%0.3800    0.0681
%0.3900    0.0771
%0.4000    0.0872
%0.4100    0.0954
%0.4200    0.1095
%0.4300    0.1237
%0.4400    0.1384
%0.4500    0.1587
%0.4600    0.1816
%0.4700    0.2069
%0.4800    0.2338
%0.4900    0.2574
%0.5000    0.2859
%0.5100    0.3150
%0.5200    0.3349
%0.5300    0.3553
%0.5400    0.3761
%0.5500    0.3927
%0.5600    0.3995
%0.5700    0.3978
%0.5800    0.3773
%0.5900    0.3394
%0.6000    0.2959
%0.6100    0.2364
%0.6200    0.1751
%0.6300    0.1113
%0.6400    0.0575
%0.6500    0.0266
%0.6600    0.0273
%0.6700    0.0669
%0.6800    0.1411
%0.6900    0.2489
%0.7000    0.3883
%0.7100    0.5347
%0.7200    0.6659
%0.7300    0.7836
%0.7400    0.8590
%0.7500    0.8871
%0.7600    0.8791
%0.7700    0.8382
%0.7800    0.7631
%0.7900    0.6693
%0.8000    0.5743
%0.8100    0.4771
%0.8200    0.3865
%0.8300    0.3093
%0.8400    0.2420
%0.8500    0.1851
%0.8600    0.1393
%0.8700    0.1072
%0.8800    0.0855
%0.8900    0.0712
%0.9000    0.0615
%0.9100    0.0602
%0.9200    0.0607
%0.9300    0.0611
%0.9400    0.0648
%0.9500    0.0721
%0.9600    0.0776
%0.9700    0.0900
%0.9800    0.0988
%0.9900    0.1146
%1.0000    0.1252
%1.0100    0.1369
%1.0200    0.1495
%1.0300    0.1710
%1.0400    0.1853
%1.0500    0.2071
%1.0600    0.2231
%1.0700    0.2450
%1.0800    0.2722
%1.0900    0.3024
%1.1000    0.3402
%1.1100    0.3708
%1.1200    0.4113
%1.1300    0.4611
%1.1400    0.5110
%1.1500    0.5729
%1.1600    0.6350
%1.1700    0.7013
%1.1800    0.7826
%1.1900    0.8786
%1.2000    0.9748
%1.2100    1.0869
%1.2200    1.2279
%1.2300    1.3629
%1.2400    1.5019
%1.2500    1.6484
%1.2600    1.7999
%1.2700    1.9211
%1.2800    2.0524
%1.2900    2.1708
%1.3000    2.2558
%1.3100    2.2967
%1.3200    2.2924
%1.3300    2.2237
%1.3400    2.0624
%1.3500    1.8488
%1.3600    1.5851
%1.3700    1.2796
%1.3800    0.9502
%1.3900    0.6695
%1.4000    0.4780
%1.4100    0.4083
%1.4200    0.5105
%1.4300    0.7995
%1.4400    1.2590
%1.4500    1.8897
%1.4600    2.5899
%1.4700    3.3002
%1.4800    3.9580
%1.4900    4.4853
%1.5000    4.8482
%1.5100    4.9716
%1.5200    4.9259
%1.5300    4.6760
%1.5400    4.2841
%1.5500    3.7955
%1.5600    3.2519
%1.5700    2.7083
%1.5800    2.1790
%1.5900    1.7258
%1.6000    1.3229
%1.6100    0.9992
%1.6200    0.7314
%1.6300    0.5279
%1.6400    0.3724
%1.6500    0.2733
%1.6600    0.2105
%1.6700    0.1801
%1.6800    0.1694
%1.6900    0.1860
%1.7000    0.2084
%1.7100    0.2447
%1.7200    0.2850
%1.7300    0.3295
%1.7400    0.3813
%1.7500    0.4380
%1.7600    0.4926
%1.7700    0.5507
%1.7800    0.6017
%1.7900    0.6746
%1.8000    0.7529
%1.8100    0.8370
%1.8200    0.9180
%1.8300    1.0000
%1.8400    1.1045
%1.8500    1.2238
%1.8600    1.3451
%1.8700    1.4727
%1.8800    1.6270
%1.8900    1.7901
%1.9000    1.9644
%1.9100    2.1536
%1.9200    2.3953
%1.9300    2.6728
%1.9400    2.9587
%1.9500    3.2634
%1.9600    3.5886
%1.9700    3.9402
%1.9800    4.3208
%1.9900    4.7411
%2.0000    5.1380		
};
		\end{axis}
		\end{tikzpicture}
		& \hspace{-17em}
		\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
		xmax=2,xmin=0,
		% ymax=11,
		%%	restrict y to domain=-0.8:1.1, 
		ymax=12,
		xlabel={$t$},ylabel={weight},
		ylabel near ticks,
		% legend entries={estimated weight},
		% legend style={legend cell align=left,draw=none,fill=none,legend pos=north east},
		]
		%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
		%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
		\addplot[thick, color=red,
		filter discard warning=false, unbounded coords=discard
		] table {

0   10.0000
0.0100    9.9140
0.0200    9.8124
0.0300    9.7402
0.0400    9.6211
0.0500    9.5048
0.0600    9.3795
0.0700    9.3908
0.0800    9.3158
0.0900    9.2730
0.1000    9.2348
0.1100    9.0854
0.1200    9.0109
0.1300    9.0071
0.1400    8.9480
0.1500    8.7825
0.1600    8.8027
0.1700    8.8026
0.1800    8.6533
0.1900    8.5714
0.2000    8.4074
0.2100    8.1942
0.2200    8.0372
0.2300    7.9411
0.2400    7.8599
0.2500    7.6007
0.2600    7.4856
0.2700    7.2895
0.2800    7.0419
0.2900    6.7418
0.3000    6.5383
0.3100    6.3398
0.3200    6.2363
0.3300    5.9379
0.3400    5.7313
0.3500    5.4465
0.3600    5.2016
0.3700    5.0025
0.3800    4.7275
0.3900    4.5198
0.4000    4.3358
0.4100    4.1626
0.4200    4.0517
0.4300    3.9347
0.4400    3.9661
0.4500    4.0276
0.4600    4.0446
0.4700    4.2054
0.4800    4.4378
0.4900    4.8064
0.5000    5.4060
0.5100    6.1278
0.5200    6.9820
0.5300    7.6773
0.5400    7.5327
0.5500    6.5490
0.5600    4.9967
0.5700    3.7355
0.5800    2.7435
0.5900    2.0627
0.6000    1.6485
0.6100    1.4019
0.6200    1.2409
0.6300    1.1741
0.6400    1.1588
0.6500    1.2203
0.6600    1.3446
0.6700    1.5524
0.6800    1.8494
0.6900    2.3067
0.7000    2.9581
0.7100    3.7491
0.7200    4.6976
0.7300    5.5762
0.7400    6.1876
0.7500    6.4847
0.7600    6.5085
0.7700    6.2133
0.7800    5.9520
0.7900    5.6681
0.8000    5.4128
0.8100    5.1602
0.8200    5.0257
0.8300    4.9096
0.8400    4.7971
0.8500    4.6356
0.8600    4.5108
0.8700    4.4295
0.8800    4.2950
0.8900    4.2018
0.9000    4.0588
0.9100    3.8673
0.9200    3.6466
0.9300    3.4735
0.9400    3.2604
0.9500    3.0271
0.9600    2.8002
0.9700    2.6228
0.9800    2.4203
0.9900    2.1973
1.0000    1.9902
1.0100    1.7696
1.0200    1.5786
1.0300    1.4216
1.0400    1.2653
1.0500    1.1161
1.0600    0.9815
1.0700    0.8564
1.0800    0.7505
1.0900    0.6514
1.1000    0.5651
1.1100    0.4910
1.1200    0.4220
1.1300    0.3624
1.1400    0.3126
1.1500    0.2677
1.1600    0.2282
1.1700    0.1948
1.1800    0.1666
1.1900    0.1420
1.2000    0.1211
1.2100    0.1032
1.2200    0.0882
1.2300    0.0755
1.2400    0.0646
1.2500    0.0555
1.2600    0.0477
1.2700    0.0412
1.2800    0.0359
1.2900    0.0314
1.3000    0.0276
1.3100    0.0245
1.3200    0.0219
1.3300    0.0198
1.3400    0.0180
1.3500    0.0166
1.3600    0.0155
1.3700    0.0145
1.3800    0.0138
1.3900    0.0132
1.4000    0.0126
1.4100    0.0122
1.4200    0.0117
1.4300    0.0112
1.4400    0.0107
1.4500    0.0101
1.4600    0.0095
1.4700    0.0090
1.4800    0.0085
1.4900    0.0081
1.5000    0.0078
1.5100    0.0076
1.5200    0.0076
1.5300    0.0077
1.5400    0.0079
1.5500    0.0083
1.5600    0.0088
1.5700    0.0095
1.5800    0.0102
1.5900    0.0110
1.6000    0.0119
1.6100    0.0128
1.6200    0.0136
1.6300    0.0145
1.6400    0.0155
1.6500    0.0166
1.6600    0.0177
1.6700    0.0190
1.6800    0.0202
1.6900    0.0215
1.7000    0.0225
1.7100    0.0233
1.7200    0.0240
1.7300    0.0246
1.7400    0.0252
1.7500    0.0258
1.7600    0.0266
1.7700    0.0274
1.7800    0.0281
1.7900    0.0286
1.8000    0.0288
1.8100    0.0288
1.8200    0.0285
1.8300    0.0282
1.8400    0.0279
1.8500    0.0280
1.8600    0.0284
1.8700    0.0292
1.8800    0.0305
1.8900    0.0321
1.9000    0.0338
1.9100    0.0350
1.9200    0.0355
1.9300    0.0352
1.9400    0.0341
1.9500    0.0326
1.9600    0.0309
1.9700    0.0292
1.9800    0.0276
1.9900    0.0263
2.0000    0.0253
%  0.00  10.00000000
%0.01   9.88990378
%0.02   9.79512941
%0.03   9.66568019
%0.04   9.63872830
%0.05   9.57399229
%0.06   9.53784709
%0.07   9.48804596
%0.08   9.43013333
%0.09   9.29787816
%0.10   9.23853074
%0.11   9.09537097
%0.12   9.07410055
%0.13   9.09414322
%0.14   9.04434365
%0.15   8.86004575
%0.16   8.72331416
%0.17   8.57696748
%0.18   8.44479388
%0.19   8.34141648
%0.20   8.21505792
%0.21   8.09126897
%0.22   7.86701451
%0.23   7.75887381
%0.24   7.55510246
%0.25   7.31305431
%0.26   7.06449509
%0.27   6.72820873
%0.28   6.35617201
%0.29   6.15641693
%0.30   5.87239396
%0.31   5.59190952
%0.32   5.32868162
%0.33   4.92722753
%0.34   4.57705854
%0.35   4.30635229
%0.36   4.00936391
%0.37   3.77376888
%0.38   3.49936731
%0.39   3.27169820
%0.40   3.02351227
%0.41   2.73312876
%0.42   2.50653895
%0.43   2.32068113
%0.44   2.15642235
%0.45   1.97827163
%0.46   1.81082150
%0.47   1.69814926
%0.48   1.58570827
%0.49   1.50282104
%0.50   1.44289840
%0.51   1.39152203
%0.52   1.39578347
%0.53   1.44293422
%0.54   1.54221019
%0.55   1.73319769
%0.56   2.04792034
%0.57   2.65628605
%0.58   3.73086179
%0.59   5.35131949
%0.60   6.20788537
%0.61   4.33515492
%0.62   2.40429811
%0.63   1.34500617
%0.64   0.83848529
%0.65   0.57991453
%0.66   0.43881660
%0.67   0.35948198
%0.68   0.31938627
%0.69   0.30517105
%0.70   0.31301883
%0.71   0.34489912
%0.72   0.40565394
%0.73   0.50765767
%0.74   0.67973384
%0.75   0.96632585
%0.76   1.43996326
%0.77   2.22299497
%0.78   3.37624610
%0.79   4.65812715
%0.80   5.45821904
%0.81   5.54075511
%0.82   5.16163373
%0.83   4.75546284
%0.84   4.36924253
%0.85   4.07908015
%0.86   3.82362049
%0.87   3.74443455
%0.88   3.61290452
%0.89   3.56201352
%0.90   3.52374366
%0.91   3.44772733
%0.92   3.40445198
%0.93   3.35645212
%0.94   3.28104432
%0.95   3.19234040
%0.96   3.08833359
%0.97   3.01456061
%0.98   2.84250023
%0.99   2.75083519
%1.00   2.58368609
%1.01   2.43408791
%1.02   2.25315863
%1.03   2.09938696
%1.04   1.91659958
%1.05   1.79070962
%1.06   1.65874990
%1.07   1.51410342
%1.08   1.36596360
%1.09   1.22986176
%1.10   1.11522899
%1.11   1.00959557
%1.12   0.91140796
%1.13   0.81191780
%1.14   0.72660031
%1.15   0.65356695
%1.16   0.59102893
%1.17   0.53315123
%1.18   0.47675433
%1.19   0.43209782
%1.20   0.39225470
%1.21   0.35738866
%1.22   0.33012635
%1.23   0.30674871
%1.24   0.28766916
%1.25   0.27488337
%1.26   0.26810153
%1.27   0.26727581
%1.28   0.27586541
%1.29   0.29238598
%1.30   0.32351791
%1.31   0.38088033
%1.32   0.47290242
%1.33   0.63039920
%1.34   0.84111564
%1.35   0.97999756
%1.36   0.79518193
%1.37   0.49941417
%1.38   0.29457108
%1.39   0.18463183
%1.40   0.12594368
%1.41   0.09369284
%1.42   0.07458537
%1.43   0.06389853
%1.44   0.05842308
%1.45   0.05667093
%1.46   0.05841380
%1.47   0.06395261
%1.48   0.07433263
%1.49   0.09140973
%1.50   0.11897236
%1.51   0.16407768
%1.52   0.23949296
%1.53   0.36895283
%1.54   0.58867006
%1.55   0.93525339
%1.56   1.33577359
%1.57   1.59757409
%1.58   1.58251784
%1.59   1.42793007
%1.60   1.25600778
%1.61   1.11595386
%1.62   1.02041704
%1.63   0.96866908
%1.64   0.94093176
%1.65   0.92162620
%1.66   0.91200377
%1.67   0.90566885
%1.68   0.90832013
%1.69   0.91363121
%1.70   0.90809596
%1.71   0.89698034
%1.72   0.88176412
%1.73   0.86588255
%1.74   0.83448220
%1.75   0.80248494
%1.76   0.76280007
%1.77   0.72896818
%1.78   0.68310469
%1.79   0.63296962
%1.80   0.58689709
%1.81   0.53710150
%1.82   0.48708922
%1.83   0.44108484
%1.84   0.40131366
%1.85   0.36066941
%1.86   0.32402476
%1.87   0.29254219
%1.88   0.26510683
%1.89   0.23798765
%1.90   0.21471792
%1.91   0.19366247
%1.92   0.17479232
%1.93   0.15932567
%1.94   0.14540442
%1.95   0.13234603
%1.96   0.12233103
%1.97   0.11355772
%1.98   0.10651008
%1.99   0.10101880
%2.00   0.09664341
		};
		\addplot[thick, color=blue,
		filter discard warning=false, unbounded coords=discard
		] table {
  0.00  10.00000000
0.01  10.00000000
0.02  10.00000000
0.03  10.00000000
0.04  10.00000000
0.05  10.00000000
0.06  10.00000000
0.07  10.00000000
0.08  10.00000000
0.09  10.00000000
0.10  10.00000000
0.11  10.00000000
0.12  10.00000000
0.13  10.00000000
0.14  10.00000000
0.15  10.00000000
0.16  10.00000000
0.17  10.00000000
0.18  10.00000000
0.19  10.00000000
0.20  10.00000000
0.21  10.00000000
0.22  10.00000000
0.23  10.00000000
0.24  10.00000000
0.25  10.00000000
0.26  10.00000000
0.27  10.00000000
0.28  10.00000000
0.29  10.00000000
0.30  10.00000000
0.31  10.00000000
0.32  10.00000000
0.33  10.00000000
0.34  10.00000000
0.35  10.00000000
0.36  10.00000000
0.37  10.00000000
0.38  10.00000000
0.39  10.00000000
0.40  10.00000000
0.41  10.00000000
0.42  10.00000000
0.43  10.00000000
0.44  10.00000000
0.45  10.00000000
0.46  10.00000000
0.47  10.00000000
0.48  10.00000000
0.49  10.00000000
0.50  10.00000000
0.51  10.00000000
0.52  10.00000000
0.53  10.00000000
0.54  10.00000000
0.55  10.00000000
0.56  10.00000000
0.57  10.00000000
0.58  10.00000000
0.59  10.00000000
0.60  10.00000000
0.61  10.00000000
0.62  10.00000000
0.63  10.00000000
0.64  10.00000000
0.65  10.00000000
0.66  10.00000000
0.67  10.00000000
0.68  10.00000000
0.69  10.00000000
0.70  10.00000000
0.71  10.00000000
0.72  10.00000000
0.73  10.00000000
0.74  10.00000000
0.75  10.00000000
0.76  10.00000000
0.77  10.00000000
0.78  10.00000000
0.79  10.00000000
0.80  10.00000000
0.81  10.00000000
0.82  10.00000000
0.83  10.00000000
0.84  10.00000000
0.85  10.00000000
0.86  10.00000000
0.87  10.00000000
0.88  10.00000000
0.89  10.00000000
0.90  10.00000000
0.91  10.00000000
0.92  10.00000000
0.93  10.00000000
0.94  10.00000000
0.95  10.00000000
0.96  10.00000000
0.97  10.00000000
0.98  10.00000000
0.99  10.00000000
1.00  10.00000000
1.01  10.00000000
1.02  10.00000000
1.03  10.00000000
1.04  10.00000000
1.05  10.00000000
1.06  10.00000000
1.07  10.00000000
1.08  10.00000000
1.09  10.00000000
1.10  10.00000000
1.11  10.00000000
1.12  10.00000000
1.13  10.00000000
1.14  10.00000000
1.15  10.00000000
1.16  10.00000000
1.17  10.00000000
1.18  10.00000000
1.19  10.00000000
1.20  10.00000000
1.21  10.00000000
1.22  10.00000000
1.23  10.00000000
1.24  10.00000000
1.25  10.00000000
1.26  10.00000000
1.27  10.00000000
1.28  10.00000000
1.29  10.00000000
1.30  10.00000000
1.31  10.00000000
1.32  10.00000000
1.33  10.00000000
1.34  10.00000000
1.35  10.00000000
1.36  10.00000000
1.37  10.00000000
1.38  10.00000000
1.39   9.99999999
1.40   9.99999999
1.41   9.99999999
1.42   9.99999999
1.43  10.00000000
1.44  10.00000000
1.45  10.00000000
1.46  10.00000000
1.47  10.00000000
1.48  10.00000000
1.49  10.00000000
1.50  10.00000000
1.51  10.00000000
1.52  10.00000000
1.53  10.00000000
1.54  10.00000000
1.55  10.00000000
1.56  10.00000000
1.57  10.00000000
1.58  10.00000000
1.59  10.00000000
1.60  10.00000000
1.61  10.00000000
1.62  10.00000000
1.63  10.00000000
1.64  10.00000000
1.65  10.00000000
1.66  10.00000000
1.67  10.00000000
1.68  10.00000000
1.69  10.00000000
1.70  10.00000000
1.71  10.00000000
1.72  10.00000000
1.73  10.00000000
1.74  10.00000000
1.75  10.00000000
1.76  10.00000000
1.77  10.00000000
1.78  10.00000000
1.79  10.00000000
1.80  10.00000000
1.81  10.00000000
1.82  10.00000000
1.83  10.00000000
1.84  10.00000000
1.85  10.00000000
1.86  10.00000000
1.87  10.00000000
1.88  10.00000000
1.89  10.00000000
1.90  10.00000000
1.91  10.00000000
1.92  10.00000000
1.93  10.00000000
1.94  10.00000000
1.95   9.99999999
1.96   9.99999999
1.97   9.99999999
1.98   9.99999999
1.99   9.99999999
2.00   9.99999999
		};
		\end{axis}
		\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
		xmax=2,xmin=0,
		%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
		axis y line*=right,
		axis x line=none,
		xlabel={$t$},ylabel={error in $x_2$},
		ylabel near ticks,
		% legend entries={actual error,estimated $|\sigma|$},
		% legend style={legend cell align=left,draw=none,fill=none,at={(0.35,0.65)},anchor=north west}
		]
		\addplot[thick, dotted,
		filter discard warning=false, unbounded coords=discard
		] table {
			0.00   0.00000000
			0.01   0.05393679
			0.02   0.10531866
			0.03   0.15017850
			0.04   0.18654301
			0.05   0.21400462
			0.06   0.23321933
			0.07   0.24544848
			0.08   0.25220167
			0.09   0.25499251
			0.10   0.25519363
			0.11   0.25396664
			0.12   0.25224284
			0.13   0.25073406
			0.14   0.24995924
			0.15   0.25027673
			0.16   0.25191680
			0.17   0.25501125
			0.18   0.25961870
			0.19   0.26574551
			0.20   0.27336232
			0.21   0.28241690
			0.22   0.29284360
			0.23   0.30457022
			0.24   0.31752248
			0.25   0.33162667
			0.26   0.34681074
			0.27   0.36300406
			0.28   0.38013614
			0.29   0.39813439
			0.30   0.41692100
			0.31   0.43640913
			0.32   0.45649835
			0.33   0.47706935
			0.34   0.49797798
			0.35   0.51904860
			0.36   0.54006672
			0.37   0.56077103
			0.38   0.58084488
			0.39   0.59990735
			0.40   0.61750428
			0.41   0.63309951
			0.42   0.64606704
			0.43   0.65568488
			0.44   0.66113148
			0.45   0.66148617
			0.46   0.65573495
			0.47   0.64278325
			0.48   0.62147743
			0.49   0.59063639
			0.50   0.54909463
			0.51   0.49575732
			0.52   0.42966738
			0.53   0.35008371
			0.54   0.25656889
			0.55   0.14908404
			0.56   0.02808759
			0.57   0.10536667
			0.58   0.24954009
			0.59   0.40194036
			0.60   0.55929278
			0.61   0.71757650
			0.62   0.87215291
			0.63   1.01800545
			0.64   1.15009071
			0.65   1.26377096
			0.66   1.35526769
			0.67   1.42205611
			0.68   1.46312289
			0.69   1.47903565
			0.70   1.47181466
			0.71   1.44464071
			0.72   1.40146312
			0.73   1.34658233
			0.74   1.28427145
			0.75   1.21847969
			0.76   1.15263573
			0.77   1.08954790
			0.78   1.03138476
			0.79   0.97971360
			0.80   0.93557461
			0.81   0.89957195
			0.82   0.87196804
			0.83   0.85277201
			0.84   0.84181759
			0.85   0.83882835
			0.86   0.84347043
			0.87   0.85539360
			0.88   0.87426238
			0.89   0.89977895
			0.90   0.93169937
			0.91   0.96984464
			0.92   1.01410791
			0.93   1.06445874
			0.94   1.12094533
			0.95   1.18369535
			0.96   1.25291586
			0.97   1.32889267
			0.98   1.41198943
			0.99   1.50264658
			1.00   1.60138023
			1.01   1.70878096
			1.02   1.82551240
			1.03   1.95230940
			1.04   2.08997555
			1.05   2.23937945
			1.06   2.40144933
			1.07   2.57716518
			1.08   2.76754739
			1.09   2.97364073
			1.10   3.19649193
			1.11   3.43711907
			1.12   3.69647009
			1.13   3.97536739
			1.14   4.27443482
			1.15   4.59400249
			1.16   4.93398410
			1.17   5.29372100
			1.18   5.67178623
			1.19   6.06574239
			1.20   6.47184739
			1.21   6.88470474
			1.22   7.29685900
			1.23   7.69834440
			1.24   8.07620593
			1.25   8.41402849
			1.26   8.69153181
			1.27   8.88431598
			1.28   8.96387253
			1.29   8.89800355
			1.30   8.65180717
			1.31   8.18937835
			1.32   7.47632493
			1.33   6.48309674
			1.34   5.18896922
			1.35   3.58633037
			1.36   1.68473210
			1.37   0.48595112
			1.38   2.87390212
			1.39   5.40575206
			1.40   7.98915150
			1.41  10.51734708
			1.42  12.87533065
			1.43  14.94703948
			1.44  16.62316758
			1.45  17.80928814
			1.46  18.43401958
			1.47  18.45676169
			1.48  17.87408881
			1.49  16.72341004
			1.50  15.08233046
			1.51  13.06259893
			1.52  10.79869006
			1.53   8.43262493
			1.54   6.09793647
			1.55   3.90608257
			1.56   1.93785687
			1.57   0.24078235
			1.58   1.16819421
			1.59   2.29650519
			1.60   3.16836024
			1.61   3.81746615
			1.62   4.28110881
			1.63   4.59596870
			1.64   4.79557042
			1.65   4.90902910
			1.66   4.96069851
			1.67   4.97037071
			1.68   4.95376316
			1.69   4.92311626
			1.70   4.88779516
			1.71   4.85484039
			1.72   4.82944390
			1.73   4.81534597
			1.74   4.81515801
			1.75   4.83062031
			1.76   4.86280458
			1.77   4.91227076
			1.78   4.97918594
			1.79   5.06341214
			1.80   5.16456797
			1.81   5.28206856
			1.82   5.41514657
			1.83   5.56285691
			1.84   5.72406669
			1.85   5.89743179
			1.86   6.08136089
			1.87   6.27396771
			1.88   6.47301204
			1.89   6.67583015
			1.90   6.87925566
			1.91   7.07953211
			1.92   7.27221937
			1.93   7.45209706
			1.94   7.61306946
			1.95   7.74807810
			1.96   7.84903037
			1.97   7.90675482
			1.98   7.91099613
			1.99   7.85046524
			2.00   7.71296185
		};
		\addplot[thick, densely dashed, color = red
		%each nth point=10, filter discard warning=false, unbounded coords=discard
		] table {
         0         0
0.0100    0.0295
0.0200    0.0437
0.0300    0.0516
0.0400    0.0628
0.0500    0.0722
0.0600    0.0813
0.0700    0.0805
0.0800    0.0857
0.0900    0.0885
0.1000    0.0910
0.1100    0.1003
0.1200    0.1048
0.1300    0.1050
0.1400    0.1084
0.1500    0.1177
0.1600    0.1166
0.1700    0.1166
0.1800    0.1248
0.1900    0.1291
0.2000    0.1376
0.2100    0.1485
0.2200    0.1563
0.2300    0.1610
0.2400    0.1650
0.2500    0.1777
0.2600    0.1833
0.2700    0.1928
0.2800    0.2050
0.2900    0.2198
0.3000    0.2301
0.3100    0.2403
0.3200    0.2457
0.3300    0.2616
0.3400    0.2729
0.3500    0.2891
0.3600    0.3037
0.3700    0.3161
0.3800    0.3340
0.3900    0.3482
0.4000    0.3614
0.4100    0.3745
0.4200    0.3832
0.4300    0.3926
0.4400    0.3900
0.4500    0.3851
0.4600    0.3837
0.4700    0.3712
0.4800    0.3540
0.4900    0.3287
0.5000    0.2915
0.5100    0.2514
0.5200    0.2079
0.5300    0.1739
0.5400    0.1810
0.5500    0.2296
0.5600    0.3164
0.5700    0.4095
0.5800    0.5143
0.5900    0.6203
0.6000    0.7118
0.6100    0.7831
0.6200    0.8401
0.6300    0.8670
0.6400    0.8735
0.6500    0.8482
0.6600    0.8023
0.6700    0.7377
0.6800    0.6639
0.6900    0.5775
0.7000    0.4879
0.7100    0.4083
0.7200    0.3360
0.7300    0.2817
0.7400    0.2482
0.7500    0.2328
0.7600    0.2316
0.7700    0.2469
0.7800    0.2608
0.7900    0.2765
0.8000    0.2911
0.8100    0.3063
0.8200    0.3146
0.8300    0.3220
0.8400    0.3293
0.8500    0.3402
0.8600    0.3488
0.8700    0.3546
0.8800    0.3645
0.8900    0.3715
0.9000    0.3826
0.9100    0.3982
0.9200    0.4174
0.9300    0.4335
0.9400    0.4547
0.9500    0.4800
0.9600    0.5071
0.9700    0.5304
0.9800    0.5596
0.9900    0.5959
1.0000    0.6344
1.0100    0.6820
1.0200    0.7304
1.0300    0.7768
1.0400    0.8309
1.0500    0.8922
1.0600    0.9586
1.0700    1.0333
1.0800    1.1101
1.0900    1.1980
1.1000    1.2922
1.1100    1.3916
1.1200    1.5066
1.1300    1.6308
1.1400    1.7605
1.1500    1.9066
1.1600    2.0694
1.1700    2.2433
1.1800    2.4292
1.1900    2.6349
1.2000    2.8557
1.2100    3.0970
1.2200    3.3516
1.2300    3.6251
1.2400    3.9213
1.2500    4.2343
1.2600    4.5684
1.2700    4.9165
1.2800    5.2699
1.2900    5.6354
1.3000    6.0080
1.3100    6.3837
1.3200    6.7502
1.3300    7.1012
1.3400    7.4376
1.3500    7.7517
1.3600    8.0375
1.3700    8.2908
1.3800    8.5134
1.3900    8.7082
1.4000    8.8895
1.4100    9.0620
1.4200    9.2455
1.4300    9.4466
1.4400    9.6830
1.4500    9.9505
1.4600   10.2479
1.4700   10.5575
1.4800   10.8547
1.4900   11.1246
1.5000   11.3350
1.5100   11.4625
1.5200   11.4946
1.5300   11.4170
1.5400   11.2435
1.5500   10.9779
1.5600   10.6454
1.5700   10.2757
1.5800    9.8874
1.5900    9.5108
1.6000    9.1578
1.6100    8.8427
1.6200    8.5565
1.6300    8.2852
1.6400    8.0194
1.6500    7.7596
1.6600    7.4996
1.6700    7.2494
1.6800    7.0211
1.6900    6.8184
1.7000    6.6585
1.7100    6.5395
1.7200    6.4463
1.7300    6.3711
1.7400    6.2920
1.7500    6.2129
1.7600    6.1193
1.7700    6.0275
1.7800    5.9519
1.7900    5.9019
1.8000    5.8815
1.8100    5.8884
1.8200    5.9182
1.8300    5.9489
1.8400    5.9750
1.8500    5.9686
1.8600    5.9256
1.8700    5.8397
1.8800    5.7128
1.8900    5.5720
1.9000    5.4313
1.9100    5.3354
1.9200    5.2966
1.9300    5.3227
1.9400    5.4054
1.9500    5.5296
1.9600    5.6814
1.9700    5.8478
1.9800    6.0070
1.9900    6.1575
2.0000    6.2844
%         0         0
%0.0100    0.0011
%0.0200    0.0021
%0.0300    0.0035
%0.0400    0.0037
%0.0500    0.0044
%0.0600    0.0048
%0.0700    0.0054
%0.0800    0.0060
%0.0900    0.0076
%0.1000    0.0082
%0.1100    0.0099
%0.1200    0.0102
%0.1300    0.0100
%0.1400    0.0106
%0.1500    0.0129
%0.1600    0.0146
%0.1700    0.0166
%0.1800    0.0184
%0.1900    0.0199
%0.2000    0.0217
%0.2100    0.0236
%0.2200    0.0271
%0.2300    0.0289
%0.2400    0.0324
%0.2500    0.0367
%0.2600    0.0416
%0.2700    0.0486
%0.2800    0.0573
%0.2900    0.0624
%0.3000    0.0703
%0.3100    0.0788
%0.3200    0.0877
%0.3300    0.1030
%0.3400    0.1185
%0.3500    0.1322
%0.3600    0.1494
%0.3700    0.1650
%0.3800    0.1858
%0.3900    0.2057
%0.4000    0.2307
%0.4100    0.2659
%0.4200    0.2990
%0.4300    0.3309
%0.4400    0.3637
%0.4500    0.4055
%0.4600    0.4522
%0.4700    0.4889
%0.4800    0.5306
%0.4900    0.5654
%0.5000    0.5930
%0.5100    0.6186
%0.5200    0.6164
%0.5300    0.5930
%0.5400    0.5484
%0.5500    0.4770
%0.5600    0.3883
%0.5700    0.2765
%0.5800    0.1680
%0.5900    0.0869
%0.6000    0.0611
%0.6100    0.1307
%0.6200    0.3159
%0.6300    0.6435
%0.6400    1.0926
%0.6500    1.6244
%0.6600    2.1789
%0.6700    2.6818
%0.6800    3.0310
%0.6900    3.1769
%0.7000    3.0947
%0.7100    2.7994
%0.7200    2.3652
%0.7300    1.8698
%0.7400    1.3712
%0.7500    0.9348
%0.7600    0.5945
%0.7700    0.3498
%0.7800    0.1962
%0.7900    0.1147
%0.8000    0.0832
%0.8100    0.0805
%0.8200    0.0937
%0.8300    0.1103
%0.8400    0.1289
%0.8500    0.1452
%0.8600    0.1615
%0.8700    0.1671
%0.8800    0.1768
%0.8900    0.1807
%0.9000    0.1838
%0.9100    0.1900
%0.9200    0.1937
%0.9300    0.1979
%0.9400    0.2048
%0.9500    0.2132
%0.9600    0.2238
%0.9700    0.2317
%0.9800    0.2518
%0.9900    0.2635
%1.0000    0.2870
%1.0100    0.3108
%1.0200    0.3438
%1.0300    0.3763
%1.0400    0.4218
%1.0500    0.4584
%1.0600    0.5029
%1.0700    0.5605
%1.0800    0.6321
%1.0900    0.7131
%1.1000    0.7967
%1.1100    0.8905
%1.1200    0.9972
%1.1300    1.1317
%1.1400    1.2763
%1.1500    1.4301
%1.1600    1.5920
%1.1700    1.7756
%1.1800    1.9975
%1.1900    2.2143
%1.2000    2.4494
%1.2100    2.6981
%1.2200    2.9291
%1.2300    3.1600
%1.2400    3.3762
%1.2500    3.5379
%1.2600    3.6299
%1.2700    3.6415
%1.2800    3.5250
%1.2900    3.3201
%1.3000    2.9910
%1.3100    2.5255
%1.3200    2.0146
%1.3300    1.4863
%1.3400    1.0889
%1.3500    0.9204
%1.3600    1.1576
%1.3700    1.9023
%1.3800    3.2948
%1.3900    5.3162
%1.4000    7.8401
%1.4100   10.5732
%1.4200   13.3075
%1.4300   15.5498
%1.4400   17.0165
%1.4500   17.5457
%1.4600   17.0192
%1.4700   15.5366
%1.4800   13.3530
%1.4900   10.8398
%1.5000    8.3053
%1.5100    5.9947
%1.5200    4.0755
%1.5300    2.6104
%1.5400    1.5987
%1.5500    0.9692
%1.5600    0.6486
%1.5700    0.5259
%1.5800    0.5319
%1.5900    0.6003
%1.6000    0.6962
%1.6100    0.7961
%1.6200    0.8800
%1.6300    0.9323
%1.6400    0.9628
%1.6500    0.9850
%1.6600    0.9965
%1.6700    1.0042
%1.6800    1.0009
%1.6900    0.9945
%1.7000    1.0012
%1.7100    1.0149
%1.7200    1.0341
%1.7300    1.0549
%1.7400    1.0983
%1.7500    1.1461
%1.7600    1.2110
%1.7700    1.2718
%1.7800    1.3639
%1.7900    1.4799
%1.8000    1.6039
%1.8100    1.7618
%1.8200    1.9530
%1.8300    2.1671
%1.8400    2.3918
%1.8500    2.6726
%1.8600    2.9862
%1.8700    3.3183
%1.8800    3.6721
%1.8900    4.1019
%1.9000    4.5573
%1.9100    5.0636
%1.9200    5.6211
%1.9300    6.1765
%1.9400    6.7774
%1.9500    7.4560
%1.9600    8.0745
%1.9700    8.7061
%1.9800    9.2888
%1.9900    9.7991
%2.0000   10.2473
		};
		\end{axis}
		\end{tikzpicture} 
		\\ 
		\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
		xmax=2,xmin=0,
		% ymax=110,
		%%	restrict y to domain=-0.8:1.1, 
		ymax=10.5,
		xlabel={$t$},ylabel={weight},
		ylabel near ticks,
		% legend entries={estimated weight},
		% legend style={legend cell align=left,draw=none,fill=none,legend pos=north east},
		]
		%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
		%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
		\addplot[thick, color=red,
		filter discard warning=false, unbounded coords=discard
		] table {
  0.00  10.00000000
0.01   9.90532887
0.02   9.84104205
0.03   9.82340772
0.04   9.77547906
0.05   9.72652329
0.06   9.61403219
0.07   9.55300275
0.08   9.52051586
0.09   9.49434786
0.10   9.45437255
0.11   9.45163551
0.12   9.33444930
0.13   9.30233503
0.14   9.29986409
0.15   9.24071992
0.16   9.17747454
0.17   9.13500457
0.18   9.11156303
0.19   9.02016059
0.20   8.99452860
0.21   8.87011043
0.22   8.82483552
0.23   8.81924496
0.24   8.73583561
0.25   8.73809107
0.26   8.69904375
0.27   8.67925664
0.28   8.54310200
0.29   8.52664587
0.30   8.40200308
0.31   8.28632446
0.32   8.17514309
0.33   7.91141573
0.34   7.67396372
0.35   7.26448674
0.36   6.75285767
0.37   6.44975610
0.38   5.96473420
0.39   5.52713345
0.40   5.04499373
0.41   4.63489118
0.42   4.15627009
0.43   3.68738965
0.44   3.27725314
0.45   2.85012062
0.46   2.49783609
0.47   2.17211512
0.48   1.89937151
0.49   1.65421811
0.50   1.46212619
0.51   1.30079269
0.52   1.18883776
0.53   1.09565341
0.54   1.03947063
0.55   1.00838153
0.56   1.03070996
0.57   1.08332266
0.58   1.19160270
0.59   1.38791277
0.60   1.70051404
0.61   2.25658744
0.62   3.10610813
0.63   4.38333559
0.64   5.77181078
0.65   6.05024152
0.66   5.28953396
0.67   4.18346670
0.68   3.29562238
0.69   2.71395570
0.70   2.34734931
0.71   2.15584928
0.72   2.06315767
0.73   2.01539266
0.74   2.04113250
0.75   2.10518310
0.76   2.17145744
0.77   2.29855992
0.78   2.44785004
0.79   2.59552812
0.80   2.73832636
0.81   2.84495012
0.82   3.06460003
0.83   3.22520578
0.84   3.34048433
0.85   3.45532201
0.86   3.63599510
0.87   3.80553585
0.88   3.92696505
0.89   4.01029428
0.90   4.16034396
0.91   4.37117655
0.92   4.55106965
0.93   4.70175923
0.94   4.94035471
0.95   5.13227224
0.96   5.16784264
0.97   5.41441658
0.98   5.56228371
0.99   5.66357009
1.00   5.84548397
1.01   5.94784856
1.02   6.07924209
1.03   6.21657670
1.04   6.34422603
1.05   6.40262583
1.06   6.48864300
1.07   6.57687276
1.08   6.56862895
1.09   6.47813897
1.10   6.35191488
1.11   6.25914372
1.12   5.97761389
1.13   5.57288254
1.14   5.14490793
1.15   4.62238221
1.16   4.01234666
1.17   3.42730425
1.18   2.81593546
1.19   2.23446644
1.20   1.76021524
1.21   1.34053684
1.22   1.01887181
1.23   0.75913308
1.24   0.56089974
1.25   0.41480715
1.26   0.30746527
1.27   0.22849015
1.28   0.16932782
1.29   0.12598972
1.30   0.09453027
1.31   0.07110104
1.32   0.05398212
1.33   0.04141527
1.34   0.03217106
1.35   0.02531775
1.36   0.02013216
1.37   0.01628192
1.38   0.01339651
1.39   0.01124569
1.40   0.00961772
1.41   0.00840938
1.42   0.00750266
1.43   0.00684001
1.44   0.00637316
1.45   0.00607309
1.46   0.00590832
1.47   0.00586913
1.48   0.00594183
1.49   0.00612192
1.50   0.00639555
1.51   0.00674774
1.52   0.00717758
1.53   0.00765477
1.54   0.00817243
1.55   0.00869831
1.56   0.00923433
1.57   0.00979067
1.58   0.01035676
1.59   0.01097291
1.60   0.01162725
1.61   0.01231536
1.62   0.01301527
1.63   0.01374464
1.64   0.01440173
1.65   0.01499951
1.66   0.01555037
1.67   0.01603744
1.68   0.01653859
1.69   0.01712859
1.70   0.01786526
1.71   0.01870285
1.72   0.01972312
1.73   0.02077769
1.74   0.02187593
1.75   0.02293672
1.76   0.02397644
1.77   0.02497536
1.78   0.02614856
1.79   0.02746347
1.80   0.02906168
1.81   0.03102603
1.82   0.03332537
1.83   0.03589020
1.84   0.03836881
1.85   0.04042977
1.86   0.04157385
1.87   0.04190080
1.88   0.04167882
1.89   0.04147655
1.90   0.04175535
1.91   0.04305866
1.92   0.04598782
1.93   0.05078164
1.94   0.05822553
1.95   0.06901621
1.96   0.08443324
1.97   0.10590528
1.98   0.13388314
1.99   0.16692281
2.00   0.19852183
		};\label{plot_one_conrad}
		\addplot[thick, color=blue,
		filter discard warning=false, unbounded coords=discard
		] table {
  0.00  10.00000000
0.01  10.00000000
0.02  10.00000000
0.03  10.00000000
0.04  10.00000000
0.05  10.00000000
0.06  10.00000000
0.07  10.00000000
0.08  10.00000000
0.09  10.00000000
0.10  10.00000000
0.11  10.00000000
0.12  10.00000000
0.13  10.00000000
0.14  10.00000000
0.15  10.00000000
0.16  10.00000000
0.17  10.00000000
0.18  10.00000000
0.19  10.00000000
0.20  10.00000000
0.21  10.00000000
0.22  10.00000000
0.23  10.00000000
0.24  10.00000000
0.25  10.00000000
0.26  10.00000000
0.27  10.00000000
0.28  10.00000000
0.29  10.00000000
0.30  10.00000000
0.31  10.00000000
0.32  10.00000000
0.33  10.00000000
0.34  10.00000000
0.35  10.00000000
0.36  10.00000000
0.37  10.00000000
0.38  10.00000000
0.39  10.00000000
0.40  10.00000000
0.41  10.00000000
0.42  10.00000000
0.43  10.00000000
0.44  10.00000000
0.45  10.00000000
0.46  10.00000000
0.47  10.00000000
0.48  10.00000000
0.49  10.00000000
0.50  10.00000000
0.51  10.00000000
0.52  10.00000000
0.53  10.00000000
0.54  10.00000000
0.55  10.00000000
0.56  10.00000000
0.57  10.00000000
0.58  10.00000000
0.59  10.00000000
0.60  10.00000000
0.61  10.00000000
0.62  10.00000000
0.63  10.00000000
0.64  10.00000000
0.65  10.00000000
0.66  10.00000000
0.67  10.00000000
0.68  10.00000000
0.69  10.00000000
0.70  10.00000000
0.71  10.00000000
0.72  10.00000000
0.73  10.00000000
0.74  10.00000000
0.75  10.00000000
0.76  10.00000000
0.77  10.00000000
0.78  10.00000000
0.79  10.00000000
0.80  10.00000000
0.81  10.00000000
0.82  10.00000000
0.83  10.00000000
0.84  10.00000000
0.85  10.00000000
0.86  10.00000000
0.87  10.00000000
0.88  10.00000000
0.89  10.00000000
0.90  10.00000000
0.91  10.00000000
0.92  10.00000000
0.93  10.00000000
0.94  10.00000000
0.95  10.00000000
0.96  10.00000000
0.97  10.00000000
0.98  10.00000000
0.99  10.00000000
1.00  10.00000000
1.01  10.00000000
1.02  10.00000000
1.03  10.00000000
1.04  10.00000000
1.05  10.00000000
1.06  10.00000000
1.07  10.00000000
1.08  10.00000000
1.09  10.00000000
1.10  10.00000000
1.11  10.00000000
1.12  10.00000000
1.13  10.00000000
1.14  10.00000000
1.15  10.00000000
1.16  10.00000000
1.17  10.00000000
1.18  10.00000000
1.19  10.00000000
1.20  10.00000000
1.21  10.00000000
1.22  10.00000000
1.23  10.00000000
1.24  10.00000000
1.25  10.00000000
1.26  10.00000000
1.27  10.00000000
1.28  10.00000000
1.29   9.99999999
1.30   9.99999999
1.31   9.99999999
1.32   9.99999999
1.33   9.99999999
1.34   9.99999999
1.35   9.99999999
1.36  10.00000000
1.37  10.00000000
1.38  10.00000000
1.39  10.00000000
1.40  10.00000000
1.41  10.00000000
1.42  10.00000000
1.43  10.00000000
1.44  10.00000000
1.45  10.00000000
1.46  10.00000000
1.47  10.00000000
1.48  10.00000000
1.49  10.00000000
1.50  10.00000000
1.51  10.00000000
1.52  10.00000000
1.53  10.00000000
1.54  10.00000000
1.55  10.00000000
1.56  10.00000000
1.57  10.00000000
1.58  10.00000000
1.59  10.00000000
1.60  10.00000000
1.61  10.00000000
1.62  10.00000000
1.63  10.00000000
1.64  10.00000000
1.65  10.00000000
1.66  10.00000000
1.67  10.00000000
1.68  10.00000000
1.69  10.00000000
1.70  10.00000000
1.71  10.00000000
1.72  10.00000000
1.73  10.00000000
1.74  10.00000000
1.75  10.00000000
1.76  10.00000000
1.77  10.00000000
1.78  10.00000000
1.79  10.00000000
1.80  10.00000000
1.81  10.00000000
1.82  10.00000000
1.83  10.00000000
1.84  10.00000000
1.85  10.00000000
1.86  10.00000000
1.87  10.00000000
1.88  10.00000000
1.89  10.00000000
1.90  10.00000000
1.91  10.00000000
1.92  10.00000000
1.93  10.00000000
1.94  10.00000000
1.95  10.00000000
1.96  10.00000000
1.97  10.00000000
1.98  10.00000000
1.99  10.00000000
2.00  10.00000000
		};\label{plot_one1_conrad}
		\end{axis}
		\begin{axis}[width=6.5cm,%restrict x to domain = 0:69,
		xmax=2,xmin=0,
		%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
		axis y line*=right,
		axis x line=none,
		xlabel={$t$},ylabel={error in $x_3$},
		ylabel near ticks,
		% legend entries={actual error,estimated $|\sigma|$},
		%legend style={legend cell align=left,draw=none,fill=none,legend pos=north west},
		legend style={legend cell align=left,draw=none,fill=none,
			at={(1.3,1)},anchor=north west}
		]
		\addlegendimage{/pgfplots/refstyle=plot_one_conrad}\addlegendentry{estimated weight}
		\addlegendimage{/pgfplots/refstyle=plot_one1_conrad}
		\addlegendentry{estimated weight (RK)}
		%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
		%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
		\addplot[thick, densely dashed, color = red
		%each nth point=10, filter discard warning=false, unbounded coords=discard
		] table {
         0         0
0.0100    0.0309
0.0200    0.0402
0.0300    0.0424
0.0400    0.0479
0.0500    0.0530
0.0600    0.0634
0.0700    0.0684
0.0800    0.0710
0.0900    0.0730
0.1000    0.0760
0.1100    0.0762
0.1200    0.0844
0.1300    0.0866
0.1400    0.0868
0.1500    0.0906
0.1600    0.0947
0.1700    0.0973
0.1800    0.0987
0.1900    0.1042
0.2000    0.1057
0.2100    0.1129
0.2200    0.1154
0.2300    0.1157
0.2400    0.1203
0.2500    0.1202
0.2600    0.1223
0.2700    0.1234
0.2800    0.1306
0.2900    0.1315
0.3000    0.1379
0.3100    0.1438
0.3200    0.1494
0.3300    0.1625
0.3400    0.1741
0.3500    0.1941
0.3600    0.2193
0.3700    0.2346
0.3800    0.2601
0.3900    0.2845
0.4000    0.3134
0.4100    0.3402
0.4200    0.3750
0.4300    0.4138
0.4400    0.4529
0.4500    0.5009
0.4600    0.5480
0.4700    0.6003
0.4800    0.6531
0.4900    0.7103
0.5000    0.7642
0.5100    0.8178
0.5200    0.8609
0.5300    0.9015
0.5400    0.9285
0.5500    0.9443
0.5600    0.9328
0.5700    0.9072
0.5800    0.8598
0.5900    0.7877
0.6000    0.6986
0.6100    0.5858
0.6200    0.4711
0.6300    0.3580
0.6400    0.2707
0.6500    0.2555
0.6600    0.2984
0.6700    0.3729
0.6800    0.4510
0.6900    0.5181
0.7000    0.5710
0.7100    0.6032
0.7200    0.6202
0.7300    0.6294
0.7400    0.6244
0.7500    0.6124
0.7600    0.6004
0.7700    0.5788
0.7800    0.5554
0.7900    0.5341
0.8000    0.5150
0.8100    0.5015
0.8200    0.4757
0.8300    0.4583
0.8400    0.4465
0.8500    0.4352
0.8600    0.4184
0.8700    0.4035
0.8800    0.3933
0.8900    0.3865
0.9000    0.3747
0.9100    0.3588
0.9200    0.3460
0.9300    0.3357
0.9400    0.3200
0.9500    0.3080
0.9600    0.3058
0.9700    0.2910
0.9800    0.2825
0.9900    0.2767
1.0000    0.2666
1.0100    0.2610
1.0200    0.2540
1.0300    0.2467
1.0400    0.2400
1.0500    0.2370
1.0600    0.2326
1.0700    0.2281
1.0800    0.2286
1.0900    0.2332
1.1000    0.2397
1.1100    0.2445
1.1200    0.2594
1.1300    0.2819
1.1400    0.3072
1.1500    0.3411
1.1600    0.3863
1.1700    0.4379
1.1800    0.5051
1.1900    0.5895
1.2000    0.6842
1.2100    0.8037
1.2200    0.9389
1.2300    1.1033
1.2400    1.2972
1.2500    1.5201
1.2600    1.7755
1.2700    2.0680
1.2800    2.4095
1.2900    2.7995
1.3000    3.2371
1.3100    3.7369
1.3200    4.2924
1.3300    4.9036
1.3400    5.5663
1.3500    6.2768
1.3600    7.0407
1.3700    7.8306
1.3800    8.6340
1.3900    9.4246
1.4000   10.1919
1.4100   10.9002
1.4200   11.5406
1.4300   12.0871
1.4400   12.5223
1.4500   12.8281
1.4600   13.0059
1.4700   13.0493
1.4800   12.9691
1.4900   12.7768
1.5000   12.5003
1.5100   12.1695
1.5200   11.7993
1.5300   11.4253
1.5400   11.0572
1.5500   10.7175
1.5600   10.4015
1.5700   10.1014
1.5800    9.8212
1.5900    9.5411
1.6000    9.2685
1.6100    9.0055
1.6200    8.7597
1.6300    8.5238
1.6400    8.3268
1.6500    8.1590
1.6600    8.0129
1.6700    7.8901
1.6800    7.7695
1.6900    7.6343
1.7000    7.4749
1.7100    7.3053
1.7200    7.1135
1.7300    6.9303
1.7400    6.7537
1.7500    6.5953
1.7600    6.4504
1.7700    6.3198
1.7800    6.1760
1.7900    6.0259
1.8000    5.8574
1.8100    5.6684
1.8200    5.4687
1.8300    5.2690
1.8400    5.0954
1.8500    4.9633
1.8600    4.8942
1.8700    4.8750
1.8800    4.8880
1.8900    4.9000
1.9000    4.8835
1.9100    4.8088
1.9200    4.6524
1.9300    4.4263
1.9400    4.1321
1.9500    3.7933
1.9600    3.4269
1.9700    3.0565
1.9800    2.7146
1.9900    2.4271
2.0000    2.2220
%         0         0
%0.0100    0.0009
%0.0200    0.0014
%0.0300    0.0025
%0.0400    0.0029
%0.0500    0.0040
%0.0600    0.0053
%0.0700    0.0057
%0.0800    0.0052
%0.0900    0.0060
%0.1000    0.0075
%0.1100    0.0081
%0.1200    0.0093
%0.1300    0.0093
%0.1400    0.0101
%0.1500    0.0099
%0.1600    0.0107
%0.1700    0.0122
%0.1800    0.0123
%0.1900    0.0125
%0.2000    0.0143
%0.2100    0.0161
%0.2200    0.0179
%0.2300    0.0187
%0.2400    0.0184
%0.2500    0.0185
%0.2600    0.0185
%0.2700    0.0183
%0.2800    0.0191
%0.2900    0.0194
%0.3000    0.0206
%0.3100    0.0204
%0.3200    0.0202
%0.3300    0.0218
%0.3400    0.0228
%0.3500    0.0236
%0.3600    0.0255
%0.3700    0.0301
%0.3800    0.0341
%0.3900    0.0432
%0.4000    0.0524
%0.4100    0.0659
%0.4200    0.0805
%0.4300    0.1044
%0.4400    0.1314
%0.4500    0.1682
%0.4600    0.2061
%0.4700    0.2663
%0.4800    0.3480
%0.4900    0.4429
%0.5000    0.5741
%0.5100    0.7279
%0.5200    0.9279
%0.5300    1.1640
%0.5400    1.4414
%0.5500    1.7597
%0.5600    2.1177
%0.5700    2.5033
%0.5800    2.8887
%0.5900    3.2390
%0.6000    3.4837
%0.6100    3.6381
%0.6200    3.5956
%0.6300    3.3728
%0.6400    2.9673
%0.6500    2.4269
%0.6600    1.8029
%0.6700    1.1811
%0.6800    0.6454
%0.6900    0.2789
%0.7000    0.1126
%0.7100    0.1425
%0.7200    0.3177
%0.7300    0.5653
%0.7400    0.8272
%0.7500    1.0641
%0.7600    1.2162
%0.7700    1.3026
%0.7800    1.3053
%0.7900    1.2667
%0.8000    1.2076
%0.8100    1.1203
%0.8200    1.0220
%0.8300    0.9322
%0.8400    0.8524
%0.8500    0.7753
%0.8600    0.7050
%0.8700    0.6448
%0.8800    0.5929
%0.8900    0.5475
%0.9000    0.5169
%0.9100    0.4894
%0.9200    0.4661
%0.9300    0.4413
%0.9400    0.4224
%0.9500    0.3975
%0.9600    0.3848
%0.9700    0.3685
%0.9800    0.3460
%0.9900    0.3409
%1.0000    0.3308
%1.0100    0.3159
%1.0200    0.3115
%1.0300    0.3099
%1.0400    0.3167
%1.0500    0.3235
%1.0600    0.3268
%1.0700    0.3372
%1.0800    0.3505
%1.0900    0.3719
%1.1000    0.3957
%1.1100    0.4312
%1.1200    0.4665
%1.1300    0.5153
%1.1400    0.5763
%1.1500    0.6452
%1.1600    0.7372
%1.1700    0.8606
%1.1800    1.0136
%1.1900    1.1993
%1.2000    1.4288
%1.2100    1.7307
%1.2200    2.1153
%1.2300    2.5833
%1.2400    3.1927
%1.2500    3.9348
%1.2600    4.8438
%1.2700    5.9530
%1.2800    7.2724
%1.2900    8.8054
%1.3000   10.5627
%1.3100   12.4546
%1.3200   14.4713
%1.3300   16.5147
%1.3400   18.3798
%1.3500   19.8788
%1.3600   20.9189
%1.3700   21.1951
%1.3800   20.5765
%1.3900   19.0606
%1.4000   16.6470
%1.4100   13.7160
%1.4200   10.4974
%1.4300    7.4120
%1.4400    4.8591
%1.4500    3.1082
%1.4600    2.2723
%1.4700    2.2915
%1.4800    2.9833
%1.4900    4.0761
%1.5000    5.3227
%1.5100    6.4360
%1.5200    7.2692
%1.5300    7.7754
%1.5400    7.9457
%1.5500    7.8263
%1.5600    7.4668
%1.5700    6.9802
%1.5800    6.4107
%1.5900    5.8559
%1.6000    5.2920
%1.6100    4.7864
%1.6200    4.3405
%1.6300    3.9465
%1.6400    3.6065
%1.6500    3.3207
%1.6600    3.0934
%1.6700    2.8989
%1.6800    2.7253
%1.6900    2.5877
%1.7000    2.4681
%1.7100    2.3667
%1.7200    2.2926
%1.7300    2.2243
%1.7400    2.1767
%1.7500    2.1498
%1.7600    2.1395
%1.7700    2.1223
%1.7800    2.1388
%1.7900    2.1517
%1.8000    2.1465
%1.8100    2.1825
%1.8200    2.2316
%1.8300    2.3109
%1.8400    2.3910
%1.8500    2.4780
%1.8600    2.6151
%1.8700    2.7939
%1.8800    2.9979
%1.8900    3.2657
%1.9000    3.5881
%1.9100    3.9673
%1.9200    4.4268
%1.9300    5.0233
%1.9400    5.7258
%1.9500    6.6024
%1.9600    7.6718
%1.9700    8.9677
%1.9800   10.4961
%1.9900   12.3135
%2.0000   14.5018
		};
		\addlegendentry{
			estimated discretization error
		}
		\addplot[thick, dotted,
		filter discard warning=false, unbounded coords=discard
		] table {
			0.00   0.00000000
			0.01   0.02004047
			0.02   0.02518160
			0.03   0.01918347
			0.04   0.00597702
			0.05   0.01094024
			0.06   0.02880751
			0.07   0.04567241
			0.08   0.06031731
			0.09   0.07211514
			0.10   0.08086801
			0.11   0.08665999
			0.12   0.08973801
			0.13   0.09042421
			0.14   0.08905649
			0.15   0.08595180
			0.16   0.08138628
			0.17   0.07558681
			0.18   0.06872980
			0.19   0.06094423
			0.20   0.05231648
			0.21   0.04289598
			0.22   0.03270037
			0.23   0.02172022
			0.24   0.00992267
			0.25   0.00274563
			0.26   0.01635654
			0.27   0.03099902
			0.28   0.04677838
			0.29   0.06381584
			0.30   0.08224844
			0.31   0.10222905
			0.32   0.12392627
			0.33   0.14752428
			0.34   0.17322219
			0.35   0.20123288
			0.36   0.23178102
			0.37   0.26509995
			0.38   0.30142717
			0.39   0.34099800
			0.40   0.38403709
			0.41   0.43074718
			0.42   0.48129487
			0.43   0.53579295
			0.44   0.59427893
			0.45   0.65668991
			0.46   0.72283381
			0.47   0.79235787
			0.48   0.86471529
			0.49   0.93913208
			0.50   1.01457627
			0.51   1.08973254
			0.52   1.16298557
			0.53   1.23241565
			0.54   1.29581042
			0.55   1.35069658
			0.56   1.39439606
			0.57   1.42411206
			0.58   1.43705119
			0.59   1.43058752
			0.60   1.40247114
			0.61   1.35107463
			0.62   1.27565667
			0.63   1.17660414
			0.64   1.05559963
			0.65   0.91565952
			0.66   0.76100356
			0.67   0.59675102
			0.68   0.42848072
			0.69   0.26172725
			0.70   0.10150170
			0.71   0.04808486
			0.72   0.18404620
			0.73   0.30458267
			0.74   0.40900192
			0.75   0.49754068
			0.76   0.57113627
			0.77   0.63119028
			0.78   0.67935558
			0.79   0.71736376
			0.80   0.74689895
			0.81   0.76951583
			0.82   0.78659465
			0.83   0.79932480
			0.84   0.80870808
			0.85   0.81557449
			0.86   0.82060463
			0.87   0.82435457
			0.88   0.82728057
			0.89   0.82976193
			0.90   0.83212127
			0.91   0.83464201
			0.92   0.83758325
			0.93   0.84119240
			0.94   0.84571590
			0.95   0.85140876
			0.96   0.85854312
			0.97   0.86741654
			0.98   0.87836026
			0.99   0.89174787
			1.00   0.90800478
			1.01   0.92761886
			1.02   0.95115256
			1.03   0.97925683
			1.04   1.01268740
			1.05   1.05232355
			1.06   1.09919011
			1.07   1.15448278
			1.08   1.21959755
			1.09   1.29616442
			1.10   1.38608584
			1.11   1.49158013
			1.12   1.61522984
			1.13   1.76003469
			1.14   1.92946806
			1.15   2.12753529
			1.16   2.35883059
			1.17   2.62858778
			1.18   2.94271742
			1.19   3.30781994
			1.20   3.73115999
			1.21   4.22058232
			1.22   4.78434349
			1.23   5.43082742
			1.24   6.16810715
			1.25   7.00331167
			1.26   7.94175793
			1.27   8.98581830
			1.28  10.13351661
			1.29  11.37688677
			1.30  12.70018930
			1.31  14.07816208
			1.32  15.47457218
			1.33  16.84141605
			1.34  18.11915519
			1.35  19.23833733
			1.36  20.12281345
			1.37  20.69451843
			1.38  20.87948159
			1.39  20.61445463
			1.40  19.85338610
			1.41  18.57299525
			1.42  16.77689072
			1.43  14.49794363
			1.44  11.79881993
			1.45   8.77060009
			1.46   5.52927162
			1.47   2.20971436
			1.48   1.04316345
			1.49   4.08604014
			1.50   6.79059067
			1.51   9.05671935
			1.52  10.82296313
			1.53  12.07156162
			1.54  12.82683529
			1.55  13.14729882
			1.56  13.11362152
			1.57  12.81542011
			1.58  12.33966225
			1.59  11.76244243
			1.60  11.14462801
			1.61  10.53086876
			1.62   9.95094771
			1.63   9.42238814
			1.64   8.95344478
			1.65   8.54591448
			1.66   8.19748102
			1.67   7.90350915
			1.68   7.65832157
			1.69   7.45604642
			1.70   7.29113676
			1.71   7.15865561
			1.72   7.05440289
			1.73   6.97494254
			1.74   6.91757125
			1.75   6.88025730
			1.76   6.86156785
			1.77   6.86059581
			1.78   6.87689260
			1.79   6.91040982
			1.80   6.96145065
			1.81   7.03063060
			1.82   7.11884635
			1.83   7.22725116
			1.84   7.35723483
			1.85   7.51040616
			1.86   7.68857567
			1.87   7.89373602
			1.88   8.12803760
			1.89   8.39375601
			1.90   8.69324829
			1.91   9.02889388
			1.92   9.40301621
			1.93   9.81778039
			1.94  10.27506218
			1.95  10.77628382
			1.96  11.32221252
			1.97  11.91271896
			1.98  12.54649500
			1.99  13.22073305
			2.00  13.93077372
		};
		\addlegendentry{actual discretization error}
		\end{axis}
		\end{tikzpicture} 
		&
	\end{tabular}
	
	\caption{Estimated weights $\hat{w}_{k,j}$, estimated discretization error $\hat{\sigma}_{k,j}$, and actual discretization error $|x_j(t_k; \theta) - \tilde{x}_{j}(t_k; {\theta})|$ of the Euler method for the Lorenz system.
		Estimated weights for the RK method are also shown.
		The estimates are based on the probabilistic ODE solver.
	}
	\label{fig:Lorenz_variables_error_conrad}
\end{figure}


==> Lorenz_variables_revise_h0.005.tex <==
\begin{figure}[htbp]
\centering
\begin{tabular}{ll}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={$x_1$},
ylabel near ticks,
% legend entries={observation,numer. approx.},
% legend style={legend cell align=left,draw=none,fill=none,legend pos=south west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.2},
filter discard warning=false, unbounded coords=discard,
] table {
  0.00  -9.61981192
  0.01  -8.47884876
  0.02  -8.47543692
  0.03  -5.30227555
  0.04  -5.86645670
  0.05  -5.68226566
  0.06  -3.74658163
  0.07  -4.85547563
  0.08  -2.97075713
  0.09  -2.90271864
  0.10  -1.48772348
  0.11  -2.17006426
  0.12  -0.90047517
  0.13  -1.92082003
  0.14  -0.10850667
  0.15  -0.01838164
  0.16   1.07793587
  0.17   0.63067535
  0.18   0.81533198
  0.19   1.30393094
  0.20   0.47297261
  0.21   2.20701592
  0.22   0.54690622
  0.23   3.42657458
  0.24   1.78421324
  0.25   1.07974744
  0.26   2.09453626
  0.27   2.57459008
  0.28   1.94982228
  0.29   2.50028944
  0.30   2.02034072
  0.31   4.82691730
  0.32   3.11582080
  0.33   2.09097572
  0.34   3.62856391
  0.35   3.34450088
  0.36   5.20558081
  0.37   3.64383089
  0.38   5.17713202
  0.39   3.39024014
  0.40   7.13255723
  0.41   4.64898480
  0.42   6.51736124
  0.43   4.65652569
  0.44   5.38279460
  0.45   6.93621895
  0.46   7.59854782
  0.47   7.62702717
  0.48   7.70721406
  0.49   8.41966089
  0.50   9.68224689
  0.51   9.27887576
  0.52   9.87216438
  0.53  10.49329650
  0.54  10.63982305
  0.55  12.15118494
  0.56  12.27945591
  0.57  11.18414681
  0.58  13.48007644
  0.59  13.63718980
  0.60  12.76928441
  0.61  13.63136917
  0.62  13.11770248
  0.63  13.79920919
  0.64  13.47042629
  0.65  14.00731728
  0.66  12.92024138
  0.67  11.90165686
  0.68  12.21417736
  0.69  10.88242018
  0.70  10.55649059
  0.71   9.94441035
  0.72   9.48753966
  0.73   8.78018033
  0.74   9.16921740
  0.75   7.33835794
  0.76   6.84918260
  0.77   5.56116727
  0.78   5.53315394
  0.79   3.23499299
  0.80   4.14709412
  0.81   4.44562676
  0.82   4.01125172
  0.83   3.74439563
  0.84   3.56134714
  0.85   2.94779688
  0.86   4.44341672
  0.87   1.47407018
  0.88   2.76327560
  0.89   1.44786646
  0.90   2.40332257
  0.91   1.60187380
  0.92   1.03924425
  0.93   1.86682239
  0.94   2.10357076
  0.95   1.99297057
  0.96   2.64994076
  0.97   0.42764139
  0.98   1.81954012
  0.99   2.25644779
  1.00   1.94210660
  1.01   2.41740491
  1.02   2.32251120
  1.03   2.46287146
  1.04   2.07179684
  1.05   1.92467846
  1.06   2.85967118
  1.07   2.20191629
  1.08   2.89770348
  1.09   2.72462233
  1.10   2.58728406
  1.11   2.22255477
  1.12   4.99272174
  1.13   4.00561558
  1.14   4.07266714
  1.15   5.35748117
  1.16   5.02446093
  1.17   5.12114527
  1.18   6.57309851
  1.19   6.05284084
  1.20   5.75029808
  1.21   5.93027699
  1.22   6.86355225
  1.23   7.48945494
  1.24   7.52213482
  1.25   8.04582615
  1.26   7.99525711
  1.27  10.60101668
  1.28   9.83418858
  1.29  11.77410230
  1.30  11.46914975
  1.31  11.76834047
  1.32  11.89039441
  1.33  14.13580712
  1.34  13.07647232
  1.35  14.60257813
  1.36  15.71592444
  1.37  15.09653218
  1.38  15.17213872
  1.39  14.60074388
  1.40  14.41927923
  1.41  14.37522994
  1.42  15.23242640
  1.43  12.85866248
  1.44  13.12295692
  1.45  11.01687802
  1.46  12.20007802
  1.47  10.72027308
  1.48   8.96443774
  1.49   9.81874208
  1.50   7.80164431
  1.51   7.49297952
  1.52   5.86915504
  1.53   6.29822414
  1.54   4.19051301
  1.55   3.83822354
  1.56   4.46294017
  1.57   3.87049433
  1.58   3.24343985
  1.59   2.96838559
  1.60   2.19143990
  1.61   2.16239789
  1.62   1.68495449
  1.63   1.50958418
  1.64   1.39876850
  1.65   0.34553484
  1.66   1.24559822
  1.67   1.08400602
  1.68   0.39375183
  1.69   2.16588728
  1.70  -0.71696820
  1.71  -0.12326269
  1.72   0.18709278
  1.73   0.70070910
  1.74   0.40421607
  1.75  -0.27269207
  1.76  -0.71679298
  1.77  -0.36597949
  1.78  -0.24734333
  1.79   0.41541076
  1.80   0.05561732
  1.81  -0.88021365
  1.82  -0.84398677
  1.83  -0.94380963
  1.84  -0.11991450
  1.85  -1.25763327
  1.86  -0.82772179
  1.87  -1.33862139
  1.88  -1.41638138
  1.89  -0.70083547
  1.90  -0.56926235
  1.91  -0.16744094
  1.92  -3.06837616
  1.93  -1.41873136
  1.94  -1.67905706
  1.95  -2.51069897
  1.96  -2.91414798
  1.97  -2.74981091
  1.98  -2.19559895
  1.99  -2.30599037
  2.00  -2.59842875
};
\addplot[very thick, color = black, opacity=0.6,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00 -10.00000000
  0.01  -9.09225000
  0.02  -8.16547418
  0.03  -7.24153396
  0.04  -6.33862017
  0.05  -5.47105757
  0.06  -4.64941525
  0.07  -3.88083021
  0.08  -3.16945613
  0.09  -2.51696389
  0.10  -1.92304093
  0.11  -1.38585459
  0.12  -0.90246061
  0.13  -0.46914896
  0.14  -0.08172697
  0.15   0.26425575
  0.16   0.57333413
  0.17   0.84999847
  0.18   1.09860199
  0.19   1.32329817
  0.20   1.52800189
  0.21   1.71636912
  0.22   1.89179074
  0.23   2.05739700
  0.24   2.21606954
  0.25   2.37045868
  0.26   2.52300400
  0.27   2.67595676
  0.28   2.83140284
  0.29   2.99128542
  0.30   3.15742646
  0.31   3.33154649
  0.32   3.51528202
  0.33   3.71020024
  0.34   3.91781028
  0.35   4.13957079
  0.36   4.37689287
  0.37   4.63113797
  0.38   4.90360966
  0.39   5.19553844
  0.40   5.50805826
  0.41   5.84217359
  0.42   6.19871535
  0.43   6.57828442
  0.44   6.98118091
  0.45   7.40731813
  0.46   7.85612032
  0.47   8.32640428
  0.48   8.81624628
  0.49   9.32283788
  0.50   9.84233693
  0.51  10.36972373
  0.52  10.89867680
  0.53  11.42148721
  0.54  11.92903509
  0.55  12.41085510
  0.56  12.85531782
  0.57  13.24995013
  0.58  13.58190735
  0.59  13.83859297
  0.60  14.00839853
  0.61  14.08150967
  0.62  14.05069947
  0.63  13.91201410
  0.64  13.66525442
  0.65  13.31417507
  0.66  12.86635827
  0.67  12.33276708
  0.68  11.72703103
  0.69  11.06455510
  0.70  10.36156175
  0.71   9.63417352
  0.72   8.89762288
  0.73   8.16564437
  0.74   7.45007087
  0.75   6.76062660
  0.76   6.10488945
  0.77   5.48838458
  0.78   4.91476899
  0.79   4.38606999
  0.80   3.90294701
  0.81   3.46495399
  0.82   3.07078648
  0.83   2.71850433
  0.84   2.40572486
  0.85   2.12978555
  0.86   1.88787712
  0.87   1.67714940
  0.88   1.49479308
  0.89   1.33810073
  0.90   1.20451045
  0.91   1.09163511
  0.92   0.99728026
  0.93   0.91945289
  0.94   0.85636340
  0.95   0.80642238
  0.96   0.76823384
  0.97   0.74058595
  0.98   0.72244033
  0.99   0.71292067
  1.00   0.71130120
  1.01   0.71699552
  1.02   0.72954602
  1.03   0.74861429
  1.04   0.77397248
  1.05   0.80549583
  1.06   0.84315642
  1.07   0.88701810
  1.08   0.93723264
  1.09   0.99403714
  1.10   1.05775245
  1.11   1.12878290
  1.12   1.20761700
  1.13   1.29482921
  1.14   1.39108265
  1.15   1.49713281
  1.16   1.61383201
  1.17   1.74213467
  1.18   1.88310314
  1.19   2.03791399
  1.20   2.20786455
  1.21   2.39437929
  1.22   2.59901568
  1.23   2.82346899
  1.24   3.06957512
  1.25   3.33931053
  1.26   3.63478786
  1.27   3.95824530
  1.28   4.31202751
  1.29   4.69855478
  1.30   5.12027670
  1.31   5.57960538
  1.32   6.07882212
  1.33   6.61995057
  1.34   7.20458806
  1.35   7.83368631
  1.36   8.50727292
  1.37   9.22410637
  1.38   9.98126168
  1.39  10.77365113
  1.40  11.59349711
  1.41  12.42979301
  1.42  13.26781301
  1.43  14.08876250
  1.44  14.86969141
  1.45  15.58381534
  1.46  16.20138894
  1.47  16.69123578
  1.48  17.02294587
  1.49  17.16960446
  1.50  17.11073872
  1.51  16.83501294
  1.52  16.34213720
  1.53  15.64353478
  1.54  14.76154631
  1.55  13.72727356
  1.56  12.57747221
  1.57  11.35108334
  1.58  10.08599607
  1.59   8.81648295
  1.60   7.57152363
  1.61   6.37401663
  1.62   5.24072927
  1.63   4.18276826
  1.64   3.20635257
  1.65   2.31370903
  1.66   1.50396402
  1.67   0.77395472
  1.68   0.11892285
  1.69  -0.46691890
  1.70  -0.98994192
  1.71  -1.45676368
  1.72  -1.87399955
  1.73  -2.24808721
  1.74  -2.58516820
  1.75  -2.89101345
  1.76  -3.17098176
  1.77  -3.43000257
  1.78  -3.67257599
  1.79  -3.90278471
  1.80  -4.12431344
  1.81  -4.34047272
  1.82  -4.55422446
  1.83  -4.76820716
  1.84  -4.98475947
  1.85  -5.20594064
  1.86  -5.43354710
  1.87  -5.66912423
  1.88  -5.91397285
  1.89  -6.16914985
  1.90  -6.43546255
  1.91  -6.71345669
  1.92  -7.00339775
  1.93  -7.30524595
  1.94  -7.61862517
  1.95  -7.94278666
  1.96  -8.27656883
  1.97  -8.61835504
  1.98  -8.96603210
  1.99  -9.31695293
  2.00  -9.66790807
};
\addplot[very thick, color = red, opacity=0.6,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00 -10.00000000
  0.01  -9.08752167
  0.02  -8.16707443
  0.03  -7.25821554
  0.04  -6.37667417
  0.05  -5.53442658
  0.06  -4.73998451
  0.07  -3.99881117
  0.08  -3.31379440
  0.09  -2.68572544
  0.10  -2.11374958
  0.11  -1.59576897
  0.12  -1.12878917
  0.13  -0.70920786
  0.14  -0.33304867
  0.15   0.00385433
  0.16   0.30571500
  0.17   0.57668997
  0.18   0.82080339
  0.19   1.04189621
  0.20   1.24359492
  0.21   1.42929557
  0.22   1.60215957
  0.23   1.76511832
  0.24   1.92088421
  0.25   2.07196617
  0.26   2.22068807
  0.27   2.36920878
  0.28   2.51954284
  0.29   2.67358103
  0.30   2.83311002
  0.31   2.99983069
  0.32   3.17537452
  0.33   3.36131767
  0.34   3.55919216
  0.35   3.77049373
  0.36   3.99668567
  0.37   4.23919797
  0.38   4.49942087
  0.39   4.77869175
  0.40   5.07827422
  0.41   5.39932788
  0.42   5.74286726
  0.43   6.10970820
  0.44   6.50039990
  0.45   6.91514129
  0.46   7.35368048
  0.47   7.81519710
  0.48   8.29816885
  0.49   8.80022542
  0.50   9.31799603
  0.51   9.84696061
  0.52  10.38131897
  0.53  10.91389744
  0.54  11.43611651
  0.55  11.93804649
  0.56  12.40857732
  0.57  12.83572446
  0.58  13.20708122
  0.59  13.51041051
  0.60  13.73434601
  0.61  13.86914779
  0.62  13.90743661
  0.63  13.84481884
  0.64  13.68031804
  0.65  13.41654884
  0.66  13.05960352
  0.67  12.61866281
  0.68  12.10538192
  0.69  11.53313085
  0.70  10.91618002
  0.71  10.26891769
  0.72   9.60516754
  0.73   8.93765016
  0.74   8.27760641
  0.75   7.63457911
  0.76   7.01633382
  0.77   6.42889133
  0.78   5.87664187
  0.79   5.36251246
  0.80   4.88816309
  0.81   4.45419280
  0.82   4.06034139
  0.83   3.70567772
  0.84   3.38876899
  0.85   3.10782830
  0.86   2.86084002
  0.87   2.64566370
  0.88   2.46011827
  0.89   2.30204854
  0.90   2.16937651
  0.91   2.06013954
  0.92   1.97251776
  0.93   1.90485269
  0.94   1.85565880
  0.95   1.82362958
  0.96   1.80763951
  0.97   1.80674302
  0.98   1.82017127
  0.99   1.84732774
  1.00   1.88778293
  1.01   1.94126888
  1.02   2.00767370
  1.03   2.08703647
  1.04   2.17954250
  1.05   2.28551913
  1.06   2.40543203
  1.07   2.53988175
  1.08   2.68960055
  1.09   2.85544892
  1.10   3.03841159
  1.11   3.23959234
  1.12   3.46020694
  1.13   3.70157320
  1.14   3.96509696
  1.15   4.25225265
  1.16   4.56455635
  1.17   4.90352932
  1.18   5.27064928
  1.19   5.66728631
  1.20   6.09461988
  1.21   6.55353349
  1.22   7.04448293
  1.23   7.56733540
  1.24   8.12117732
  1.25   8.70409166
  1.26   9.31290914
  1.27   9.94294361
  1.28  10.58772989
  1.29  11.23879185
  1.30  11.88547972
  1.31  12.51492535
  1.32  13.11217060
  1.33  13.66052190
  1.34  14.14217018
  1.35  14.53908516
  1.36  14.83414808
  1.37  15.01243222
  1.38  15.06248870
  1.39  14.97746171
  1.40  14.75585783
  1.41  14.40183554
  1.42  13.92495660
  1.43  13.33943407
  1.44  12.66299512
  1.45  11.91553067
  1.46  11.11771689
  1.47  10.28976806
  1.48   9.45043113
  1.49   8.61627460
  1.50   7.80127308
  1.51   7.01665263
  1.52   6.27094206
  1.53   5.57016960
  1.54   4.91814901
  1.55   4.31680872
  1.56   3.76652950
  1.57   3.26646670
  1.58   2.81484295
  1.59   2.40920380
  1.60   2.04663411
  1.61   1.72393618
  1.62   1.43777249
  1.63   1.18477715
  1.64   0.96164017
  1.65   0.76516902
  1.66   0.59233122
  1.67   0.44028179
  1.68   0.30637843
  1.69   0.18818733
  1.70   0.08348166
  1.71  -0.00976520
  1.72  -0.09339041
  1.73  -0.16905491
  1.74  -0.23825844
  1.75  -0.30235541
  1.76  -0.36257119
  1.77  -0.42001827
  1.78  -0.47571216
  1.79  -0.53058672
  1.80  -0.58550882
  1.81  -0.64129233
  1.82  -0.69871142
  1.83  -0.75851312
  1.84  -0.82142942
  1.85  -0.88818861
  1.86  -0.95952639
  1.87  -1.03619650
  1.88  -1.11898110
  1.89  -1.20870098
  1.90  -1.30622566
  1.91  -1.41248349
  1.92  -1.52847163
  1.93  -1.65526613
  1.94  -1.79403197
  1.95  -1.94603281
  1.96  -2.11264067
  1.97  -2.29534479
  1.98  -2.49575963
  1.99  -2.71563125
  2.00  -2.95684126
};
\addplot[very thick, color = blue, opacity=0.6,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00 -10.00000000
  0.01  -9.08849757
  0.02  -8.16884138
  0.03  -7.26056360
  0.04  -6.37939528
  0.05  -5.53733306
  0.06  -4.74291970
  0.07  -4.00165361
  0.08  -3.31645735
  0.09  -2.68815358
  0.10  -2.11591410
  0.11  -1.59766227
  0.12  -1.13041962
  0.13  -0.71059518
  0.14  -0.33421993
  0.15   0.00286783
  0.16   0.30488029
  0.17   0.57597420
  0.18   0.82017517
  0.19   1.04132645
  0.20   1.24305735
  0.21   1.42876698
  0.22   1.60161985
  0.23   1.76455036
  0.24   1.92027371
  0.25   2.07130139
  0.26   2.21995950
  0.27   2.36840888
  0.28   2.51866573
  0.29   2.67262220
  0.30   2.83206607
  0.31   2.99869908
  0.32   3.17415337
  0.33   3.36000553
  0.34   3.55778784
  0.35   3.76899614
  0.36   3.99509365
  0.37   4.23751012
  0.38   4.49763537
  0.39   4.77680621
  0.40   5.07628544
  0.41   5.39723167
  0.42   5.74065820
  0.43   6.10737939
  0.44   6.49794282
  0.45   6.91254562
  0.46   7.35093413
  0.47   7.81228648
  0.48   8.29507951
  0.49   8.79694329
  0.50   9.31450940
  0.51   9.84326314
  0.52  10.37741394
  0.53  10.90980327
  0.54  11.43187360
  0.55  11.93372484
  0.56  12.40428431
  0.57  12.83161143
  0.58  13.20334723
  0.59  13.50730143
  0.60  13.73214716
  0.61  13.86816934
  0.62  13.90799181
  0.63  13.84719703
  0.64  13.68475570
  0.65  13.42320305
  0.66  13.06853195
  0.67  12.62981381
  0.68  12.11859606
  0.69  11.54815341
  0.70  10.93268207
  0.71  10.28652216
  0.72   9.62347661
  0.73   8.95627060
  0.74   8.29617062
  0.75   7.65276046
  0.76   7.03385627
  0.77   6.44553376
  0.78   5.89223798
  0.79   5.37694748
  0.80   4.90136839
  0.81   4.46613924
  0.82   4.07103232
  0.83   3.71514206
  0.84   3.39705484
  0.85   3.11499723
  0.86   2.86696214
  0.87   2.65081363
  0.88   2.46437182
  0.89   2.30548019
  0.90   2.17205741
  0.91   2.06213614
  0.92   1.97389086
  0.93   1.90565685
  0.94   1.85594199
  0.95   1.82343313
  0.96   1.80699817
  0.97   1.80568512
  0.98   1.81871903
  0.99   1.84549749
  1.00   1.88558548
  1.01   1.93870981
  1.02   2.00475371
  1.03   2.08375159
  1.04   2.17588439
  1.05   2.28147530
  1.06   2.40098603
  1.07   2.53501334
  1.08   2.68428583
  1.09   2.84966048
  1.10   3.03211865
  1.11   3.23276087
  1.12   3.45279984
  1.13   3.69355047
  1.14   3.95641604
  1.15   4.24286874
  1.16   4.55442299
  1.17   4.89259910
  1.18   5.25887483
  1.19   5.65462162
  1.20   6.08102215
  1.21   6.53896547
  1.22   7.02891609
  1.23   7.55075400
  1.24   8.10358368
  1.25   8.68551282
  1.26   9.29340513
  1.27   9.92261756
  1.28  10.56673981
  1.29  11.21736399
  1.30  11.86392250
  1.31  12.49364257
  1.32  13.09167143
  1.33  13.64142461
  1.34  14.12519559
  1.35  14.52503604
  1.36  14.82387164
  1.37  15.00676551
  1.38  15.06219025
  1.39  14.98313710
  1.40  14.76789014
  1.41  14.42033274
  1.42  13.94972618
  1.43  13.36999007
  1.44  12.69859657
  1.45  11.95524457
  1.46  11.16049474
  1.47  10.33452444
  1.48   9.49611433
  1.49   8.66192243
  1.50   7.84605114
  1.51   7.05987518
  1.52   6.31207783
  1.53   5.60883619
  1.54   4.95409938
  1.55   4.34991328
  1.56   3.79675622
  1.57   3.29386143
  1.58   2.83951101
  1.59   2.43129361
  1.60   2.06632325
  1.61   1.74141983
  1.62   1.45325420
  1.63   1.19846163
  1.64   0.97372795
  1.65   0.77585254
  1.66   0.60179228
  1.67   0.44868991
  1.68   0.31389011
  1.69   0.19494582
  1.70   0.08961729
  1.71  -0.00413443
  1.72  -0.08815795
  1.73  -0.16412469
  1.74  -0.23354376
  1.75  -0.29777781
  1.76  -0.35805932
  1.77  -0.41550679
  1.78  -0.47114068
  1.79  -0.52589874
  1.80  -0.58065077
  1.81  -0.63621267
  1.82  -0.69335974
  1.83  -0.75283937
  1.84  -0.81538307
  1.85  -0.88171796
  1.86  -0.95257782
  1.87  -1.02871377
  1.88  -1.11090471
  1.89  -1.19996745
  1.90  -1.29676691
  1.91  -1.40222613
  1.92  -1.51733632
  1.93  -1.64316694
  1.94  -1.78087566
  1.95  -1.93171826
  1.96  -2.09705821
  1.97  -2.27837569
  1.98  -2.47727562
  1.99  -2.69549421
  2.00  -2.93490307
};
\end{axis}
\end{tikzpicture} 
& \hspace{-15em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={$x_2$},
ylabel near ticks,
% legend entries={observation,numer. approx.},
% legend style={legend cell align=left,draw=none,fill=none,legend pos=south west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.2},
filter discard warning=false, unbounded coords=discard
] table {
  0.00  -0.42007464
  0.01   0.20376146
  0.02   1.10858483
  0.03   1.28283760
  0.04   2.23381328
  0.05   2.61733699
  0.06   3.39048980
  0.07   3.36043351
  0.08   3.57809359
  0.09   3.40494679
  0.10   2.96948837
  0.11   2.39318409
  0.12   3.05981695
  0.13   3.23124166
  0.14   3.32501052
  0.15   3.13922568
  0.16   3.51435579
  0.17   2.76194026
  0.18   3.62536186
  0.19   3.07854105
  0.20   3.18508600
  0.21   3.70482237
  0.22   3.04109672
  0.23   3.15879930
  0.24   3.73100711
  0.25   3.11620308
  0.26   3.64002520
  0.27   3.92124285
  0.28   4.25696375
  0.29   4.30492230
  0.30   4.49284129
  0.31   4.49557613
  0.32   4.36682211
  0.33   5.54140606
  0.34   5.42807993
  0.35   6.10805333
  0.36   6.27392291
  0.37   7.17630072
  0.38   7.23116842
  0.39   7.60550861
  0.40   8.43754362
  0.41   8.56936233
  0.42   9.20236521
  0.43   9.78125339
  0.44  10.68441972
  0.45  10.75660984
  0.46  11.75697214
  0.47  11.98274117
  0.48  12.91344198
  0.49  13.26732509
  0.50  14.54832429
  0.51  15.49069099
  0.52  16.15055958
  0.53  16.10462646
  0.54  17.36782894
  0.55  16.41754732
  0.56  17.16441042
  0.57  16.38935762
  0.58  16.74447573
  0.59  16.01851683
  0.60  15.69485433
  0.61  14.93220672
  0.62  14.20642807
  0.63  12.66803725
  0.64  11.56487986
  0.65  10.81222994
  0.66   9.28186878
  0.67   8.15934770
  0.68   6.85006085
  0.69   5.54321398
  0.70   5.13278941
  0.71   3.49307320
  0.72   2.86545269
  0.73   1.96577798
  0.74   1.69149501
  0.75   1.28032177
  0.76   1.12922338
  0.77   0.43154411
  0.78   0.44409424
  0.79   0.27619246
  0.80   0.64232031
  0.81   0.37315902
  0.82   0.82524402
  0.83   0.11579120
  0.84   0.53435464
  0.85   1.10796458
  0.86   0.65641256
  0.87   0.45490977
  0.88   0.21308697
  0.89   0.86822382
  0.90   1.30086407
  0.91   1.15550503
  0.92   1.48658343
  0.93   1.60637502
  0.94   1.84222518
  0.95   1.36213851
  0.96   1.20999028
  0.97   2.18814519
  0.98   1.99624268
  0.99   1.48710911
  1.00   2.05203413
  1.01   2.80585665
  1.02   2.76160455
  1.03   3.22292071
  1.04   3.48253354
  1.05   3.00430300
  1.06   3.92868840
  1.07   3.99352083
  1.08   4.38245736
  1.09   3.91286018
  1.10   4.56499941
  1.11   5.32746091
  1.12   6.11449168
  1.13   5.76709781
  1.14   6.93696267
  1.15   7.07827519
  1.16   7.82749718
  1.17   8.16449136
  1.18   8.87565922
  1.19   9.79951573
  1.20  10.46207197
  1.21  11.52622419
  1.22  11.75439272
  1.23  12.46167384
  1.24  13.75168172
  1.25  14.54986043
  1.26  15.81566137
  1.27  16.20171657
  1.28  17.65008160
  1.29  17.44576351
  1.30  18.16993210
  1.31  18.37137501
  1.32  19.05154995
  1.33  18.92436859
  1.34  18.25021023
  1.35  18.40246636
  1.36  17.40532554
  1.37  16.00642600
  1.38  15.21035092
  1.39  13.41223768
  1.40  11.88558785
  1.41  10.50319009
  1.42   8.77009191
  1.43   7.24939980
  1.44   5.77867807
  1.45   3.77470308
  1.46   2.92077783
  1.47   1.65033291
  1.48   1.58685036
  1.49   0.25593505
  1.50  -0.82026397
  1.51  -0.63965483
  1.52  -0.87255106
  1.53  -1.38855246
  1.54  -1.27952049
  1.55  -1.62406258
  1.56  -1.38631951
  1.57  -1.23621507
  1.58  -1.33831079
  1.59  -1.63736238
  1.60  -1.47482056
  1.61  -0.98727760
  1.62  -1.33130500
  1.63  -1.38879421
  1.64  -1.10491329
  1.65  -1.31198151
  1.66  -0.75522910
  1.67  -0.92847738
  1.68  -0.81180236
  1.69  -1.29178895
  1.70  -1.24829546
  1.71  -0.95919012
  1.72  -0.64790637
  1.73  -1.29446915
  1.74  -1.48013422
  1.75  -0.21411177
  1.76  -0.87035995
  1.77  -1.17173956
  1.78  -1.44625436
  1.79  -1.20452098
  1.80  -1.22580560
  1.81  -0.87822035
  1.82  -1.54902631
  1.83  -1.50030105
  1.84  -1.55270698
  1.85  -1.25891058
  1.86  -1.37931663
  1.87  -1.18550014
  1.88  -1.76056845
  1.89  -1.68006818
  1.90  -1.84542628
  1.91  -2.45422992
  1.92  -2.82562956
  1.93  -2.82807060
  1.94  -3.73965518
  1.95  -3.34592339
  1.96  -3.83080194
  1.97  -3.90342643
  1.98  -4.28034218
  1.99  -4.76444263
  2.00  -4.99495429
};
\addplot[very thick, color = black, opacity=0.6,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00  -1.00000000
  0.01   0.15689583
  0.02   1.10555612
  0.03   1.85988782
  0.04   2.44029600
  0.05   2.87059950
  0.06   3.17555354
  0.07   3.37907122
  0.08   3.50309660
  0.09   3.56700898
  0.10   3.58741741
  0.11   3.57821514
  0.12   3.55078908
  0.13   3.51430762
  0.14   3.47603518
  0.15   3.44164173
  0.16   3.41548958
  0.17   3.40088903
  0.18   3.40032031
  0.19   3.41562261
  0.20   3.44815275
  0.21   3.49891659
  0.22   3.56867677
  0.23   3.65803992
  0.24   3.76752630
  0.25   3.89762451
  0.26   4.04883350
  0.27   4.22169356
  0.28   4.41680791
  0.29   4.63485582
  0.30   4.87659798
  0.31   5.14287461
  0.32   5.43459598
  0.33   5.75272533
  0.34   6.09825308
  0.35   6.47216129
  0.36   6.87537688
  0.37   7.30871142
  0.38   7.77278531
  0.39   8.26793363
  0.40   8.79409077
  0.41   9.35065109
  0.42   9.93630307
  0.43  10.54883546
  0.44  11.18491551
  0.45  11.83984201
  0.46  12.50728008
  0.47  13.17899017
  0.48  13.84457163
  0.49  14.49125051
  0.50  15.10375228
  0.51  15.66431174
  0.52  16.15288126
  0.53  16.54760322
  0.54  16.82560659
  0.55  16.96416709
  0.56  16.94223028
  0.57  16.74223575
  0.58  16.35210207
  0.59  15.76714927
  0.60  14.99166857
  0.61  14.03982478
  0.62  12.93561987
  0.63  11.71176616
  0.64  10.40750148
  0.65   9.06558656
  0.66   7.72889854
  0.67   6.43712129
  0.68   5.22400276
  0.69   4.11551402
  0.70   3.12904688
  0.71   2.27358810
  0.72   1.55065819
  0.73   0.95572947
  0.74   0.47983781
  0.75   0.11115496
  0.76  -0.16363467
  0.77  -0.35823222
  0.78  -0.48591564
  0.79  -0.55900042
  0.80  -0.58852507
  0.81  -0.58410938
  0.82  -0.55393640
  0.83  -0.50481616
  0.84  -0.44229853
  0.85  -0.37081102
  0.86  -0.29380489
  0.87  -0.21389851
  0.88  -0.13301157
  0.89  -0.05248626
  0.90   0.02680593
  0.91   0.10437210
  0.92   0.18001988
  0.93   0.25379254
  0.94   0.32591570
  0.95   0.39675452
  0.96   0.46677994
  0.97   0.53654271
  0.98   0.60665394
  0.99   0.67777132
  1.00   0.75058992
  1.01   0.82583684
  1.02   0.90426910
  1.03   0.98667406
  1.04   1.07387206
  1.05   1.16672080
  1.06   1.26612122
  1.07   1.37302459
  1.08   1.48844070
  1.09   1.61344696
  1.10   1.74919827
  1.11   1.89693759
  1.12   2.05800722
  1.13   2.23386043
  1.14   2.42607358
  1.15   2.63635839
  1.16   2.86657408
  1.17   3.11873916
  1.18   3.39504218
  1.19   3.69785082
  1.20   4.02971824
  1.21   4.39338549
  1.22   4.79177785
  1.23   5.22799297
  1.24   5.70527729
  1.25   6.22698661
  1.26   6.79652522
  1.27   7.41725646
  1.28   8.09237587
  1.29   8.82473572
  1.30   9.61660756
  1.31  10.46936725
  1.32  11.38308484
  1.33  12.35600146
  1.34  13.38387694
  1.35  14.45919817
  1.36  15.57025091
  1.37  16.70008056
  1.38  17.82540437
  1.39  18.91559086
  1.40  19.93189415
  1.41  20.82721601
  1.42  21.54675196
  1.43  22.02993048
  1.44  22.21402824
  1.45  22.03967973
  1.46  21.45814514
  1.47  20.43964993
  1.48  18.98145348
  1.49  17.11376039
  1.50  14.90146605
  1.51  12.44030061
  1.52   9.84723456
  1.53   7.24668261
  1.54   4.75542675
  1.55   2.46962221
  1.56   0.45651536
  1.57  -1.24806296
  1.58  -2.63704256
  1.59  -3.72604227
  1.60  -4.54593967
  1.61  -5.13578134
  1.62  -5.53705625
  1.63  -5.78969277
  1.64  -5.92967404
  1.65  -5.98793184
  1.66  -5.99012319
  1.67  -5.95694021
  1.68  -5.90469063
  1.69  -5.84597333
  1.70  -5.79034507
  1.71  -5.74492413
  1.72  -5.71490973
  1.73  -5.70401390
  1.74  -5.71481232
  1.75  -5.74902447
  1.76  -5.80773410
  1.77  -5.89156026
  1.78  -6.00078776
  1.79  -6.13546429
  1.80  -6.29547014
  1.81  -6.48056498
  1.82  -6.69041535
  1.83  -6.92460550
  1.84  -7.18263357
  1.85  -7.46389465
  1.86  -7.76765177
  1.87  -8.09299559
  1.88  -8.43879356
  1.89  -8.80362911
  1.90  -9.18573184
  1.91  -9.58289987
  1.92  -9.99241635
  1.93 -10.41096275
  1.94 -10.83453304
  1.95 -11.25835419
  1.96 -11.67682027
  1.97 -12.08344929
  1.98 -12.47087413
  1.99 -12.83088013
  2.00 -13.15450333
};
\addplot[very thick, color = red, opacity=0.6,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00  -1.00000000
  0.01   0.10365207
  0.02   1.00124227
  0.03   1.71077302
  0.04   2.25473357
  0.05   2.65743466
  0.06   2.94303242
  0.07   3.13421194
  0.08   3.25142307
  0.09   3.31253464
  0.10   3.33277876
  0.11   3.32487891
  0.12   3.29928123
  0.13   3.26443296
  0.14   3.22707136
  0.15   3.19250128
  0.16   3.16484953
  0.17   3.14729091
  0.18   3.14224456
  0.19   3.15154200
  0.20   3.17656891
  0.21   3.21838361
  0.22   3.27781504
  0.23   3.35554305
  0.24   3.45216335
  0.25   3.56823954
  0.26   3.70434387
  0.27   3.86108848
  0.28   4.03914816
  0.29   4.23927571
  0.30   4.46231040
  0.31   4.70917983
  0.32   4.98089512
  0.33   5.27853899
  0.34   5.60324600
  0.35   5.95617365
  0.36   6.33846296
  0.37   6.75118620
  0.38   7.19527966
  0.39   7.67145831
  0.40   8.18010946
  0.41   8.72116204
  0.42   9.29392852
  0.43   9.89691703
  0.44  10.52761286
  0.45  11.18223063
  0.46  11.85544277
  0.47  12.54009489
  0.48  13.22692685
  0.49  13.90432770
  0.50  14.55816401
  0.51  15.17173336
  0.52  15.72590473
  0.53  16.19951287
  0.54  16.57006902
  0.55  16.81483061
  0.56  16.91223296
  0.57  16.84362598
  0.58  16.59518241
  0.59  16.15976459
  0.60  15.53847540
  0.61  14.74160018
  0.62  13.78869194
  0.63  12.70766652
  0.64  11.53294183
  0.65  10.30283653
  0.66   9.05658863
  0.67   7.83142096
  0.68   6.66005048
  0.69   5.56892468
  0.70   4.57730957
  0.71   3.69719574
  0.72   2.93386950
  0.73   2.28693342
  0.74   1.75155320
  0.75   1.31974023
  0.76   0.98153284
  0.77   0.72599517
  0.78   0.54200118
  0.79   0.41880625
  0.80   0.34642982
  0.81   0.31588298
  0.82   0.31927652
  0.83   0.34984253
  0.84   0.40189723
  0.85   0.47076694
  0.86   0.55269390
  0.87   0.64473357
  0.88   0.74465154
  0.89   0.85082535
  0.90   0.96215416
  0.91   1.07797808
  0.92   1.19800766
  0.93   1.32226359
  0.94   1.45102600
  0.95   1.58479282
  0.96   1.72424616
  0.97   1.87022595
  0.98   2.02370980
  0.99   2.18579835
  1.00   2.35770506
  1.01   2.54074978
  1.02   2.73635528
  1.03   2.94604596
  1.04   3.17144794
  1.05   3.41428977
  1.06   3.67640291
  1.07   3.95972087
  1.08   4.26627599
  1.09   4.59819233
  1.10   4.95767302
  1.11   5.34698000
  1.12   5.76840340
  1.13   6.22421752
  1.14   6.71661937
  1.15   7.24764514
  1.16   7.81905891
  1.17   8.43220749
  1.18   9.08783403
  1.19   9.78584350
  1.20  10.52501313
  1.21  11.30264297
  1.22  12.11414559
  1.23  12.95258028
  1.24  13.80814833
  1.25  14.66768077
  1.26  15.51417145
  1.27  16.32643408
  1.28  17.07899032
  1.29  17.74232178
  1.30  18.28363254
  1.31  18.66825666
  1.32  18.86179336
  1.33  18.83294801
  1.34  18.55689947
  1.35  18.01882407
  1.36  17.21702939
  1.37  16.16505561
  1.38  14.89215466
  1.39  13.44179330
  1.40  11.86821316
  1.41  10.23151780
  1.42   8.59210128
  1.43   7.00536596
  1.44   5.51755603
  1.45   4.16321457
  1.46   2.96437462
  1.47   1.93124987
  1.48   1.06397860
  1.49   0.35491706
  1.50  -0.20896019
  1.51  -0.64386832
  1.52  -0.96740591
  1.53  -1.19719457
  1.54  -1.34994471
  1.55  -1.44088333
  1.56  -1.48346343
  1.57  -1.48927635
  1.58  -1.46809970
  1.59  -1.42802786
  1.60  -1.37564635
  1.61  -1.31622342
  1.62  -1.25390155
  1.63  -1.19187840
  1.64  -1.13257175
  1.65  -1.07776581
  1.66  -1.02873864
  1.67  -0.98637129
  1.68  -0.95124009
  1.69  -0.92369395
  1.70  -0.90391826
  1.71  -0.89198745
  1.72  -0.88790768
  1.73  -0.89165137
  1.74  -0.90318485
  1.75  -0.92249053
  1.76  -0.94958447
  1.77  -0.98453054
  1.78  -1.02745173
  1.79  -1.07853954
  1.80  -1.13806180
  1.81  -1.20636969
  1.82  -1.28390405
  1.83  -1.37120162
  1.84  -1.46890125
  1.85  -1.57775046
  1.86  -1.69861237
  1.87  -1.83247328
  1.88  -1.98045081
  1.89  -2.14380269
  1.90  -2.32393615
  1.91  -2.52241771
  1.92  -2.74098322
  1.93  -2.98154769
  1.94  -3.24621453
  1.95  -3.53728318
  1.96  -3.85725436
  1.97  -4.20883128
  1.98  -4.59491495
  1.99  -5.01859085
  2.00  -5.48310360
};
\addplot[very thick, color = blue, opacity=0.6,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00  -1.00000000
  0.01   0.10295893
  0.02   1.00023733
  0.03   1.70970920
  0.04   2.25375289
  0.05   2.65659482
  0.06   2.94233419
  0.07   3.13362275
  0.08   3.25089497
  0.09   3.31201655
  0.10   3.33222390
  0.11   3.32424864
  0.12   3.29854642
  0.13   3.26357377
  0.14   3.22607618
  0.15   3.19136527
  0.16   3.16357308
  0.17   3.14587811
  0.18   3.14070196
  0.19   3.14987749
  0.20   3.17479083
  0.21   3.21650012
  0.22   3.27583363
  0.23   3.35347018
  0.24   3.45000431
  0.25   3.56599835
  0.26   3.70202329
  0.27   3.85869004
  0.28   4.03667232
  0.29   4.23672200
  0.30   4.45967758
  0.31   4.70646609
  0.32   4.97809826
  0.33   5.27565663
  0.34   5.60027576
  0.35   5.95311337
  0.36   6.33531085
  0.37   6.74794110
  0.38   7.19194116
  0.39   7.66802702
  0.40   8.17658724
  0.41   8.71755234
  0.42   9.29023678
  0.43   9.89315133
  0.44  10.52378476
  0.45  11.17835654
  0.46  11.85154578
  0.47  12.53620751
  0.48  13.22309472
  0.49  13.90061454
  0.50  14.55465796
  0.51  15.16855460
  0.52  15.72321390
  0.53  16.19751938
  0.54  16.56903742
  0.55  16.81508266
  0.56  16.91414224
  0.57  16.84760200
  0.58  16.60164186
  0.59  16.16908960
  0.60  15.55096172
  0.61  14.75740218
  0.62  13.80777432
  0.63  12.72977383
  0.64  11.55759509
  0.65  10.32936101
  0.66   9.08417020
  0.67   7.85918168
  0.68   6.68713007
  0.69   5.59455404
  0.70   4.60086574
  0.71   3.71823272
  0.72   2.95212485
  0.73   2.30231495
  0.74   1.76411200
  0.75   1.32963699
  0.76   0.98900303
  0.77   0.73131731
  0.78   0.54547045
  0.79   0.42071426
  0.80   0.34705041
  0.81   0.31546326
  0.82   0.31803218
  0.83   0.34795627
  0.84   0.39951937
  0.85   0.46801757
  0.86   0.54966572
  0.87   0.64149521
  0.88   0.74125090
  0.89   0.84729276
  0.90   0.95850535
  0.91   1.07421678
  0.92   1.19412783
  0.93   1.31825132
  0.94   1.44686106
  0.95   1.58044991
  0.96   1.71969585
  0.97   1.86543544
  0.98   2.01864344
  0.99   2.18041798
  1.00   2.35197023
  1.01   2.53461789
  1.02   2.72978159
  1.03   2.93898356
  1.04   3.16384771
  1.05   3.40610035
  1.06   3.66757064
  1.07   3.95018985
  1.08   4.25598817
  1.09   4.58708775
  1.10   4.94569024
  1.11   5.33405668
  1.12   5.75447730
  1.13   6.20922777
  1.14   6.70050831
  1.15   7.23036072
  1.16   7.80055796
  1.17   8.41245987
  1.18   9.06682804
  1.19   9.76359274
  1.20  10.50156507
  1.21  11.27808955
  1.22  12.08863604
  1.23  12.92633642
  1.24  13.78148213
  1.25  14.64101387
  1.26  15.48805565
  1.27  16.30157093
  1.28  17.05624679
  1.29  17.72273759
  1.30  18.26841305
  1.31  18.65874403
  1.32  18.85940847
  1.33  18.83909735
  1.34  18.57284602
  1.35  18.04552939
  1.36  17.25498510
  1.37  16.21413301
  1.38  14.95150744
  1.39  13.50984561
  1.40  11.94275095
  1.41  10.30987841
  1.42   8.67143157
  1.43   7.08290159
  1.44   5.59087114
  1.45   4.23040157
  1.46   3.02413477
  1.47   1.98289650
  1.48   1.10737188
  1.49   0.39035652
  1.50  -0.18085923
  1.51  -0.62229402
  1.52  -0.95145199
  1.53  -1.18593949
  1.54  -1.34250744
  1.55  -1.43645853
  1.56  -1.48134004
  1.57  -1.48884411
  1.58  -1.46884735
  1.59  -1.42953622
  1.60  -1.37757866
  1.61  -1.31831448
  1.62  -1.25594675
  1.63  -1.19372336
  1.64  -1.13410287
  1.65  -1.07890193
  1.66  -1.02942379
  1.67  -0.98656852
  1.68  -0.95092637
  1.69  -0.92285587
  1.70  -0.90254857
  1.71  -0.89008226
  1.72  -0.88546421
  1.73  -0.88866615
  1.74  -0.89965234
  1.75  -0.91840201
  1.76  -0.94492717
  1.77  -0.97928695
  1.78  -1.02159903
  1.79  -1.07204912
  1.80  -1.13089886
  1.81  -1.19849283
  1.82  -1.27526487
  1.83  -1.36174434
  1.84  -1.45856226
  1.85  -1.56645784
  1.86  -1.68628542
  1.87  -1.81902194
  1.88  -1.96577506
  1.89  -2.12779193
  1.90  -2.30646851
  1.91  -2.50335941
  1.92  -2.72018788
  1.93  -2.95885577
  1.94  -3.22145276
  1.95  -3.51026430
  1.96  -3.82777703
  1.97  -4.17668044
  1.98  -4.55986272
  1.99  -4.98039824
  2.00  -5.44152334
};
\end{axis}
\end{tikzpicture} 
\\ %\hspace{0.3em}
\phantom{-}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=2,xmin=0,
%	restrict y to domain=-0.8:1.1,
ymax=45,ymin=0,
xlabel={$t$},ylabel={$x_3$},
ylabel near ticks,
legend entries={observation data,numerical solution (Euler),numerical solution (Heun),numerical solution (RK)},
legend style={legend cell align=left,draw=none,fill=none,legend pos=outer north east}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.2},
filter discard warning=false, unbounded coords=discard
] table {
  0.00  39.28568990
  0.01  38.57507121
  0.02  39.04638216
  0.03  37.77300622
  0.04  35.93676543
  0.05  35.09750015
  0.06  33.78547511
  0.07  33.07411350
  0.08  31.81649105
  0.09  30.40938067
  0.10  29.43497339
  0.11  29.38354484
  0.12  28.55635116
  0.13  27.27697017
  0.14  26.34344018
  0.15  26.10990003
  0.16  24.96137520
  0.17  24.23213577
  0.18  23.71567451
  0.19  23.71088669
  0.20  22.95332761
  0.21  22.24854144
  0.22  21.34949362
  0.23  21.40620193
  0.24  20.43257060
  0.25  20.35388108
  0.26  20.19373591
  0.27  19.81299199
  0.28  19.16202339
  0.29  18.13792976
  0.30  18.36608951
  0.31  17.85147828
  0.32  17.33268812
  0.33  16.89618650
  0.34  17.00656204
  0.35  16.90818680
  0.36  15.79472707
  0.37  15.96414125
  0.38  16.62885563
  0.39  15.70690816
  0.40  16.48666754
  0.41  15.97855597
  0.42  16.35861662
  0.43  16.01241500
  0.44  16.56876157
  0.45  17.12054672
  0.46  17.14061794
  0.47  17.50469885
  0.48  17.79025593
  0.49  19.12725101
  0.50  19.58807563
  0.51  20.44682439
  0.52  21.42081356
  0.53  22.33590147
  0.54  24.34039847
  0.55  24.84281591
  0.56  26.06182165
  0.57  27.99609653
  0.58  29.26667813
  0.59  30.97158654
  0.60  31.75725096
  0.61  33.57793435
  0.62  34.54302802
  0.63  35.18113037
  0.64  35.98981534
  0.65  36.63941565
  0.66  36.85881822
  0.67  37.00391079
  0.68  36.90620070
  0.69  36.52496617
  0.70  35.89667636
  0.71  35.28516808
  0.72  35.52896274
  0.73  34.87012897
  0.74  33.15498818
  0.75  32.95477695
  0.76  32.21007056
  0.77  31.06429099
  0.78  30.51754905
  0.79  30.13017798
  0.80  29.08482370
  0.81  27.73185626
  0.82  27.52832549
  0.83  26.77660746
  0.84  25.97663193
  0.85  24.70758327
  0.86  25.08399254
  0.87  24.04423459
  0.88  23.66369550
  0.89  23.12072988
  0.90  22.64952050
  0.91  21.46629832
  0.92  21.21477795
  0.93  20.86855039
  0.94  20.45598967
  0.95  19.45282867
  0.96  19.16335356
  0.97  18.97104037
  0.98  17.45497418
  0.99  17.06571322
  1.00  17.50258019
  1.01  16.74282447
  1.02  16.82747566
  1.03  16.14574734
  1.04  15.15405201
  1.05  15.36040188
  1.06  14.83473082
  1.07  14.75730540
  1.08  14.27038977
  1.09  14.66409830
  1.10  13.98353440
  1.11  13.67529165
  1.12  12.88131857
  1.13  13.44137347
  1.14  13.32344180
  1.15  13.44221443
  1.16  13.59238481
  1.17  12.77034985
  1.18  13.46057318
  1.19  13.29538843
  1.20  14.27848825
  1.21  14.22307494
  1.22  14.44613434
  1.23  15.11415743
  1.24  15.79529619
  1.25  16.56448580
  1.26  18.12448180
  1.27  18.54450733
  1.28  19.90940974
  1.29  21.06775066
  1.30  22.28610208
  1.31  24.03037242
  1.32  25.79666262
  1.33  27.80029869
  1.34  29.34198103
  1.35  31.20829642
  1.36  33.40787693
  1.37  34.16600893
  1.38  35.94614131
  1.39  36.85622658
  1.40  38.10890919
  1.41  38.73034199
  1.42  39.57727715
  1.43  38.95969567
  1.44  38.13788880
  1.45  38.53097385
  1.46  38.06290750
  1.47  37.20137445
  1.48  36.24000450
  1.49  35.54907553
  1.50  34.12942999
  1.51  33.14992541
  1.52  32.25576562
  1.53  32.22163252
  1.54  30.26973838
  1.55  30.00457758
  1.56  28.91479135
  1.57  28.25483401
  1.58  27.11746839
  1.59  26.47914277
  1.60  25.89551128
  1.61  25.16678562
  1.62  24.61784100
  1.63  23.97026185
  1.64  23.78945468
  1.65  22.06793519
  1.66  21.99362409
  1.67  21.52622709
  1.68  20.89876308
  1.69  19.72880508
  1.70  19.64221706
  1.71  19.42967389
  1.72  19.31446186
  1.73  17.52331005
  1.74  17.80216731
  1.75  17.29366138
  1.76  16.94065144
  1.77  16.03624258
  1.78  15.66867828
  1.79  15.53496213
  1.80  15.50090533
  1.81  14.98206788
  1.82  14.07230311
  1.83  13.90335324
  1.84  14.03590224
  1.85  13.16192355
  1.86  12.86018739
  1.87  12.96710476
  1.88  12.23917345
  1.89  11.54391563
  1.90  11.77650201
  1.91  11.09279866
  1.92  11.44506909
  1.93  10.78596925
  1.94  10.49165862
  1.95  10.50677103
  1.96  10.08942291
  1.97  10.15856224
  1.98  10.01579064
  1.99  10.18861334
  2.00   9.71193405
};
\addplot[very thick, color = black,opacity=0.6,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00  40.00000000
  0.01  39.00863903
  0.02  37.93997529
  0.03  36.83246262
  0.04  35.71672091
  0.05  34.61547616
  0.06  33.54432156
  0.07  32.51291542
  0.08  31.52631248
  0.09  30.58622621
  0.10  29.69211190
  0.11  28.84202907
  0.12  28.03328670
  0.13  27.26289822
  0.14  26.52788274
  0.15  25.82544976
  0.16  25.15309993
  0.17  24.50866882
  0.18  23.89033444
  0.19  23.29660343
  0.20  22.72628674
  0.21  22.17847166
  0.22  21.65249487
  0.23  21.14791906
  0.24  20.66451449
  0.25  20.20224624
  0.26  19.76126717
  0.27  19.34191648
  0.28  18.94472370
  0.29  18.57041782
  0.30  18.21994117
  0.31  17.89446806
  0.32  17.59542767
  0.33  17.32453118
  0.34  17.08380253
  0.35  16.87561253
  0.36  16.70271540
  0.37  16.56828647
  0.38  16.47595944
  0.39  16.42986045
  0.40  16.43463540
  0.41  16.49546554
  0.42  16.61806460
  0.43  16.80864887
  0.44  17.07386932
  0.45  17.42069227
  0.46  17.85621336
  0.47  18.38738749
  0.48  19.02065754
  0.49  19.76146698
  0.50  20.61364748
  0.51  21.57868400
  0.52  22.65487798
  0.53  23.83645494
  0.54  25.11269459
  0.55  26.46719751
  0.56  27.87743449
  0.57  29.31474321
  0.58  30.74492894
  0.59  32.12957889
  0.60  33.42810757
  0.61  34.60041966
  0.62  35.60992910
  0.63  36.42654768
  0.64  37.02919554
  0.65  37.40742386
  0.66  37.56188022
  0.67  37.50356030
  0.68  37.25201748
  0.69  36.83287995
  0.70  36.27510800
  0.71  35.60840176
  0.72  34.86106513
  0.73  34.05848858
  0.74  33.22227578
  0.75  32.36993582
  0.76  31.51500646
  0.77  30.66745903
  0.78  29.83425041
  0.79  29.01991754
  0.80  28.22714352
  0.81  27.45725460
  0.82  26.71063054
  0.83  25.98702681
  0.84  25.28581632
  0.85  24.60616300
  0.86  23.94714092
  0.87  23.30781163
  0.88  22.68727106
  0.89  22.08467490
  0.90  21.49924971
  0.91  20.93029480
  0.92  20.37717893
  0.93  19.83933412
  0.94  19.31624852
  0.95  18.80745927
  0.96  18.31254598
  0.97  17.83112521
  0.98  17.36284593
  0.99  16.90738618
  1.00  16.46445065
  1.01  16.03376931
  1.02  15.61509683
  1.03  15.20821292
  1.04  14.81292343
  1.05  14.42906226
  1.06  14.05649407
  1.07  13.69511793
  1.08  13.34487189
  1.09  13.00573871
  1.10  12.67775292
  1.11  12.36100936
  1.12  12.05567356
  1.13  11.76199430
  1.14  11.48031876
  1.15  11.21111072
  1.16  10.95497249
  1.17  10.71267125
  1.18  10.48517054
  1.19  10.27366804
  1.20  10.07964053
  1.21   9.90489741
  1.22   9.75164411
  1.23   9.62255665
  1.24   9.52086904
  1.25   9.45047457
  1.26   9.41604195
  1.27   9.42314665
  1.28   9.47841627
  1.29   9.58968709
  1.30   9.76616575
  1.31  10.01858571
  1.32  10.35934153
  1.33  10.80257534
  1.34  11.36417808
  1.35  12.06165345
  1.36  12.91377517
  1.37  13.93995002
  1.38  15.15918421
  1.39  16.58854521
  1.40  18.24102686
  1.41  20.12277745
  1.42  22.22975539
  1.43  24.54405059
  1.44  27.03034960
  1.45  29.63329937
  1.46  32.27675679
  1.47  34.86597000
  1.48  37.29346638
  1.49  39.44872047
  1.50  41.23059792
  1.51  42.56041888
  1.52  43.39274893
  1.53  43.72118156
  1.54  43.57756450
  1.55  43.02496270
  1.56  42.14638817
  1.57  41.03224187
  1.58  39.76923539
  1.59  38.43256100
  1.60  37.08182454
  1.61  35.76025439
  1.62  34.49618379
  1.63  33.30573897
  1.64  32.19587558
  1.65  31.16721010
  1.66  30.21636944
  1.67  29.33778032
  1.68  28.52493616
  1.69  27.77123236
  1.70  27.07047312
  1.71  26.41714452
  1.72  25.80653086
  1.73  25.23473268
  1.74  24.69862816
  1.75  24.19580614
  1.76  23.72448898
  1.77  23.28345636
  1.78  22.87197623
  1.79  22.48974557
  1.80  22.13684196
  1.81  21.81368541
  1.82  21.52100927
  1.83  21.25983857
  1.84  21.03147404
  1.85  20.83747981
  1.86  20.67967259
  1.87  20.56011023
  1.88  20.48107717
  1.89  20.44506405
  1.90  20.45473855
  1.91  20.51290413
  1.92  20.62244310
  1.93  20.78624012
  1.94  21.00708236
  1.95  21.28753265
  1.96  21.62977268
  1.97  22.03541483
  1.98  22.50528315
  1.99  23.03916742
  2.00  23.63555833
};
\addplot[very thick, color = red, opacity=0.6,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00  40.00000000
  0.01  38.98808650
  0.02  37.91384198
  0.03  36.81201717
  0.04  35.70931341
  0.05  34.62494416
  0.06  33.57171377
  0.07  32.55729727
  0.08  31.58550393
  0.09  30.65739807
  0.10  29.77222130
  0.11  28.92810707
  0.12  28.12260567
  0.13  27.35305029
  0.14  26.61679781
  0.15  25.91137585
  0.16  25.23456308
  0.17  24.58442410
  0.18  23.95931551
  0.19  23.35787495
  0.20  22.77900159
  0.21  22.22183374
  0.22  21.68572717
  0.23  21.17023634
  0.24  20.67509979
  0.25  20.20023025
  0.26  19.74570967
  0.27  19.31178922
  0.28  18.89889407
  0.29  18.50763292
  0.30  18.13881209
  0.31  17.79345411
  0.32  17.47282072
  0.33  17.17844024
  0.34  16.91213896
  0.35  16.67607646
  0.36  16.47278414
  0.37  16.30520617
  0.38  16.17674124
  0.39  16.09128311
  0.40  16.05325652
  0.41  16.06764412
  0.42  16.13999798
  0.43  16.27642759
  0.44  16.48355349
  0.45  16.76841337
  0.46  17.13830474
  0.47  17.60054642
  0.48  18.16214020
  0.49  18.82931586
  0.50  19.60694814
  0.51  20.49784489
  0.52  21.50192371
  0.53  22.61531943
  0.54  23.82949729
  0.55  25.13048242
  0.56  26.49834840
  0.57  27.90712598
  0.58  29.32528432
  0.59  30.71689003
  0.60  32.04345992
  0.61  33.26639879
  0.62  34.34977862
  0.63  35.26310576
  0.64  35.98367594
  0.65  36.49815803
  0.66  36.80317502
  0.67  36.90483380
  0.68  36.81734388
  0.69  36.56100894
  0.70  36.15994169
  0.71  35.63983690
  0.72  35.02605942
  0.73  34.34219646
  0.74  33.60911721
  0.75  32.84450091
  0.76  32.06274430
  0.77  31.27514046
  0.78  30.49022482
  0.79  29.71420120
  0.80  28.95138348
  0.81  28.20461062
  0.82  27.47561104
  0.83  26.76530676
  0.84  26.07405679
  0.85  25.40184487
  0.86  24.74841948
  0.87  24.11339498
  0.88  23.49632225
  0.89  22.89673625
  0.90  22.31418692
  0.91  21.74825826
  0.92  21.19857962
  0.93  20.66483203
  0.94  20.14675179
  0.95  19.64413278
  0.96  19.15682856
  0.97  18.68475512
  0.98  18.22789470
  0.99  17.78630111
  1.00  17.36010693
  1.01  16.94953273
  1.02  16.55489878
  1.03  16.17663937
  1.04  15.81532024
  1.05  15.47165943
  1.06  15.14655205
  1.07  14.84109942
  1.08  14.55664321
  1.09  14.29480505
  1.10  14.05753222
  1.11  13.84714980
  1.12  13.66641971
  1.13  13.51860634
  1.14  13.40754851
  1.15  13.33773615
  1.16  13.31438934
  1.17  13.34353545
  1.18  13.43207778
  1.19  13.58784615
  1.20  13.81961570
  1.21  14.13707520
  1.22  14.55072040
  1.23  15.07164160
  1.24  15.71116890
  1.25  16.48033491
  1.26  17.38911581
  1.27  18.44542088
  1.28  19.65382296
  1.29  21.01406129
  1.30  22.51940791
  1.31  24.15506587
  1.32  25.89685322
  1.33  27.71049934
  1.34  29.55190799
  1.35  31.36868787
  1.36  33.10308970
  1.37  34.69622214
  1.38  36.09309472
  1.39  37.24774917
  1.40  38.12759918
  1.41  38.71618447
  1.42  39.01385637
  1.43  39.03636266
  1.44  38.81174095
  1.45  38.37622614
  1.46  37.76995766
  1.47  37.03315155
  1.48  36.20316040
  1.49  35.31257777
  1.50  34.38832559
  1.51  33.45153061
  1.52  32.51794542
  1.53  31.59868150
  1.54  30.70106668
  1.55  29.82949626
  1.56  28.98619871
  1.57  28.17187862
  1.58  27.38622776
  1.59  26.62831255
  1.60  25.89685512
  1.61  25.19042789
  1.62  24.50758147
  1.63  23.84692312
  1.64  23.20716007
  1.65  22.58711904
  1.66  21.98575029
  1.67  21.40212239
  1.68  20.83541204
  1.69  20.28489175
  1.70  19.74991717
  1.71  19.22991522
  1.72  18.72437357
  1.73  18.23283171
  1.74  17.75487366
  1.75  17.29012221
  1.76  16.83823466
  1.77  16.39889983
  1.78  15.97183624
  1.79  15.55679132
  1.80  15.15354165
  1.81  14.76189412
  1.82  14.38168801
  1.83  14.01279805
  1.84  13.65513857
  1.85  13.30866877
  1.86  12.97339938
  1.87  12.64940087
  1.88  12.33681353
  1.89  12.03585970
  1.90  11.74685872
  1.91  11.47024488
  1.92  11.20658925
  1.93  10.95662593
  1.94  10.72128360
  1.95  10.50172341
  1.96  10.29938433
  1.97  10.11603718
  1.98   9.95384873
  1.99   9.81545735
  2.00   9.70406153
};
\addplot[very thick, color = blue, opacity=0.6,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
  0.00  40.00000000
  0.01  38.98859857
  0.02  37.91479372
  0.03  36.81327920
  0.04  35.71074395
  0.05  34.62641648
  0.06  33.57312917
  0.07  32.55858794
  0.08  31.58662990
  0.09  30.65834147
  0.10  29.77298003
  0.11  28.92868919
  0.12  28.12302485
  0.13  27.35332257
  0.14  26.61693937
  0.15  25.91140171
  0.16  25.23448636
  0.17  24.58425578
  0.18  23.95906440
  0.19  23.35754782
  0.20  22.77860339
  0.21  22.22136781
  0.22  21.68519543
  0.23  21.16963947
  0.24  20.67443736
  0.25  20.19950083
  0.26  19.74491086
  0.27  19.31091770
  0.28  18.89794559
  0.29  18.50660226
  0.30  18.13769303
  0.31  17.79223934
  0.32  17.47150176
  0.33  17.17700728
  0.34  16.91058075
  0.35  16.67438011
  0.36  16.47093487
  0.37  16.30318706
  0.38  16.17453287
  0.39  16.08886310
  0.40  16.05059903
  0.41  16.06471916
  0.42  16.13677060
  0.43  16.27285688
  0.44  16.47959143
  0.45  16.76400350
  0.46  17.13338078
  0.47  17.59503095
  0.48  18.15594365
  0.49  18.82233638
  0.50  19.59907274
  0.51  20.48895299
  0.52  21.49189391
  0.53  22.60404069
  0.54  23.81688539
  0.55  25.11650190
  0.56  26.48303906
  0.57  27.89063135
  0.58  29.30787748
  0.59  30.69899058
  0.60  32.02563516
  0.61  33.24934336
  0.62  34.33427048
  0.63  35.24994149
  0.64  35.97359395
  0.65  36.49176267
  0.66  36.80087544
  0.67  36.90680862
  0.68  36.82353673
  0.69  36.57115331
  0.70  36.17360751
  0.71  35.65648838
  0.72  35.04511354
  0.73  34.36307383
  0.74  33.63128056
  0.75  32.86747957
  0.76  32.08614593
  0.77  31.29865260
  0.78  30.51360933
  0.79  29.73728463
  0.80  28.97404579
  0.81  28.22677370
  0.82  27.49722842
  0.83  26.78635479
  0.84  26.09452751
  0.85  25.42174054
  0.86  24.76774852
  0.87  24.13216911
  0.88  23.51455448
  0.89  22.91443962
  0.90  22.33137370
  0.91  21.76493946
  0.92  21.21476478
  0.93  20.68052906
  0.94  20.16196691
  0.95  19.65887046
  0.96  19.17109148
  0.97  18.69854408
  0.98  18.24120847
  0.99  17.79913628
  1.00  17.37245762
  1.01  16.96139032
  1.02  16.56625149
  1.03  16.18747182
  1.04  15.82561285
  1.05  15.48138780
  1.06  15.15568614
  1.07  14.84960263
  1.08  14.56447133
  1.09  14.30190499
  1.10  14.06384059
  1.11  13.85259130
  1.12  13.67090518
  1.13  13.52203075
  1.14  13.40978855
  1.15  13.33864770
  1.16  13.31380475
  1.17  13.34126066
  1.18  13.42788956
  1.19  13.58148954
  1.20  13.81080202
  1.21  14.12548118
  1.22  14.53598897
  1.23  15.05338534
  1.24  15.68897734
  1.25  16.45378722
  1.26  17.35780064
  1.27  18.40896544
  1.28  19.61193303
  1.29  20.96657356
  1.30  22.46635420
  1.31  24.09674629
  1.32  25.83391144
  1.33  27.64398827
  1.34  29.48332926
  1.35  31.29998592
  1.36  33.03658305
  1.37  34.63446244
  1.38  36.03865971
  1.39  37.20299408
  1.40  38.09440798
  1.41  38.69576889
  1.42  39.00664374
  1.43  39.04199342
  1.44  38.82917033
  1.45  38.40390172
  1.46  37.80603195
  1.47  37.07568892
  1.48  36.25030828
  1.49  35.36268623
  1.50  34.44001349
  1.51  33.50370596
  1.52  32.56979229
  1.53  31.64962640
  1.54  30.75073558
  1.55  29.87767012
  1.56  29.03277273
  1.57  28.21682767
  1.58  27.42957886
  1.59  26.67012411
  1.60  25.93720190
  1.61  25.22939083
  1.62  24.54524111
  1.63  23.88335570
  1.64  23.24243552
  1.65  22.62130018
  1.66  22.01889286
  1.67  21.43427547
  1.68  20.86661875
  1.69  20.31518997
  1.70  19.77934027
  1.71  19.25849271
  1.72  18.75213164
  1.73  18.25979369
  1.74  17.78106036
  1.75  17.31555218
  1.76  16.86292434
  1.77  16.42286365
  1.78  15.99508662
  1.79  15.57933863
  1.80  15.17539406
  1.81  14.78305745
  1.82  14.40216543
  1.83  14.03258979
  1.84  13.67424146
  1.85  13.32707575
  1.86  12.99109887
  1.87  12.66637599
  1.88  12.35304118
  1.89  12.05130945
  1.90  11.76149144
  1.91  11.48401119
  1.92  11.21942755
  1.93  10.96846009
  1.94  10.73202018
  1.95  10.51124842
  1.96  10.30755927
  1.97  10.12269443
  1.98   9.95878606
  1.99   9.81843154
  2.00   9.70478089
};
\end{axis}
\end{tikzpicture} 
& 
\end{tabular}

\caption{Observation data $y_1,\dots,y_K$ and numerical solutions $\tx(t;\theta)$ with step size $\Delta t=5.0\times 10^{-3}$ for the Lorenz system.
The numerical solutions by the Heun and RK methods are almost identical.}
\label{fig:Lorenz_variables}
\end{figure}

